Self-interactions can (also) destabilize bosonic stars

We study the dynamical stability of Proca-Higgs stars, in spherical symmetry. These are solutions of the Einstein-Proca-Higgs model, which features a Higgs-like field coupled to a Proca field, both of which minimally coupled to the gravitational field. The corresponding stars can be regarded as Proca stars with self-interactions, while avoiding the hyperbolicity issues of self-interacting Einstein-Proca models. We report that these configurations are stable near the Proca limit in the candidate stable branches, but exhibit instabilities in certain parts of the parameter space, even in the candidate stable branches, regaining their stability for very strong self-interactions. This shows that for these models, unlike various examples of scalar boson stars, self-interactions can deteriorate, rather than improve, the dynamical robustness of bosonic stars.

==> M_vs_omega.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878077in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878077in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640366in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640366in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402654in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402654in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164943in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164943in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901068in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.501634in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{0.960026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.911801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.370193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.321967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.780359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.732134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{2.190526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.142300in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{2.600692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.552467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164943in}{0.549860in}}%
\pgfpathlineto{\pgfqpoint{3.157320in}{0.775278in}}%
\pgfpathlineto{\pgfqpoint{3.154957in}{0.790556in}}%
\pgfpathlineto{\pgfqpoint{3.151221in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{0.811336in}}%
\pgfpathlineto{\pgfqpoint{3.142074in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{3.129115in}{0.824453in}}%
\pgfpathlineto{\pgfqpoint{3.119205in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{3.045263in}{0.867456in}}%
\pgfpathlineto{\pgfqpoint{2.985042in}{0.895175in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{0.920841in}}%
\pgfpathlineto{\pgfqpoint{2.848593in}{0.948722in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{0.979051in}}%
\pgfpathlineto{\pgfqpoint{2.658783in}{1.012549in}}%
\pgfpathlineto{\pgfqpoint{2.537579in}{1.049596in}}%
\pgfpathlineto{\pgfqpoint{2.397318in}{1.090095in}}%
\pgfpathlineto{\pgfqpoint{2.238762in}{1.133527in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.177570in}}%
\pgfpathlineto{\pgfqpoint{1.901068in}{1.219139in}}%
\pgfpathlineto{\pgfqpoint{1.743274in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{1.312115in}}%
\pgfpathlineto{\pgfqpoint{1.359843in}{1.332542in}}%
\pgfpathlineto{\pgfqpoint{1.258459in}{1.348560in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.360675in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{1.369265in}}%
\pgfpathlineto{\pgfqpoint{1.015289in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{0.951257in}{1.377398in}}%
\pgfpathlineto{\pgfqpoint{0.894847in}{1.377607in}}%
\pgfpathlineto{\pgfqpoint{0.845299in}{1.375635in}}%
\pgfpathlineto{\pgfqpoint{0.801848in}{1.371720in}}%
\pgfpathlineto{\pgfqpoint{0.765258in}{1.366282in}}%
\pgfpathlineto{\pgfqpoint{0.734004in}{1.359472in}}%
\pgfpathlineto{\pgfqpoint{0.708087in}{1.351623in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{1.343218in}}%
\pgfpathlineto{\pgfqpoint{0.670735in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{0.657776in}{1.324446in}}%
\pgfpathlineto{\pgfqpoint{0.648628in}{1.315011in}}%
\pgfpathlineto{\pgfqpoint{0.642530in}{1.305864in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{0.637194in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{0.637956in}{1.273450in}}%
\pgfpathlineto{\pgfqpoint{0.641768in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{0.647866in}{1.250065in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{1.237619in}}%
\pgfpathlineto{\pgfqpoint{0.669972in}{1.223951in}}%
\pgfpathlineto{\pgfqpoint{0.686743in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{0.708087in}{1.194400in}}%
\pgfpathlineto{\pgfqpoint{0.734767in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{0.804897in}{1.144110in}}%
\pgfpathlineto{\pgfqpoint{0.849872in}{1.126128in}}%
\pgfpathlineto{\pgfqpoint{0.901708in}{1.107846in}}%
\pgfpathlineto{\pgfqpoint{0.961166in}{1.089272in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{1.105239in}{1.051656in}}%
\pgfpathlineto{\pgfqpoint{1.191378in}{1.032754in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{1.014010in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{0.995634in}}%
\pgfpathlineto{\pgfqpoint{1.510014in}{0.977694in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{0.960395in}}%
\pgfpathlineto{\pgfqpoint{1.773004in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{1.912503in}{0.929814in}}%
\pgfpathlineto{\pgfqpoint{2.047428in}{0.918077in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{0.910017in}}%
\pgfpathlineto{\pgfqpoint{2.255532in}{0.905892in}}%
\pgfpathlineto{\pgfqpoint{2.320327in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{2.363777in}{0.906486in}}%
\pgfpathlineto{\pgfqpoint{2.392744in}{0.909539in}}%
\pgfpathlineto{\pgfqpoint{2.410277in}{0.913411in}}%
\pgfpathlineto{\pgfqpoint{2.420187in}{0.917508in}}%
\pgfpathlineto{\pgfqpoint{2.425523in}{0.921673in}}%
\pgfpathlineto{\pgfqpoint{2.427810in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{2.427810in}{0.925601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164943in}{0.549860in}}%
\pgfpathlineto{\pgfqpoint{3.161893in}{0.769034in}}%
\pgfpathlineto{\pgfqpoint{3.160369in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{3.148935in}{0.944851in}}%
\pgfpathlineto{\pgfqpoint{3.140549in}{1.019690in}}%
\pgfpathlineto{\pgfqpoint{3.131402in}{1.082370in}}%
\pgfpathlineto{\pgfqpoint{3.121492in}{1.135464in}}%
\pgfpathlineto{\pgfqpoint{3.110820in}{1.180416in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{1.215968in}}%
\pgfpathlineto{\pgfqpoint{3.089476in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{3.078042in}{1.268529in}}%
\pgfpathlineto{\pgfqpoint{3.066607in}{1.287715in}}%
\pgfpathlineto{\pgfqpoint{3.054411in}{1.303898in}}%
\pgfpathlineto{\pgfqpoint{3.041452in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{3.027731in}{1.328521in}}%
\pgfpathlineto{\pgfqpoint{3.011723in}{1.338564in}}%
\pgfpathlineto{\pgfqpoint{2.993428in}{1.347342in}}%
\pgfpathlineto{\pgfqpoint{2.970559in}{1.355722in}}%
\pgfpathlineto{\pgfqpoint{2.940067in}{1.364355in}}%
\pgfpathlineto{\pgfqpoint{2.892806in}{1.375159in}}%
\pgfpathlineto{\pgfqpoint{2.780749in}{1.397808in}}%
\pgfpathlineto{\pgfqpoint{2.551300in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{2.424760in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.315753in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{2.217418in}{1.494432in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.504139in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{1.510906in}}%
\pgfpathlineto{\pgfqpoint{1.967387in}{1.514986in}}%
\pgfpathlineto{\pgfqpoint{1.895732in}{1.516587in}}%
\pgfpathlineto{\pgfqpoint{1.829413in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{1.768430in}{1.513040in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{1.508223in}}%
\pgfpathlineto{\pgfqpoint{1.660947in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{1.614448in}{1.493558in}}%
\pgfpathlineto{\pgfqpoint{1.572522in}{1.484029in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{1.473321in}}%
\pgfpathlineto{\pgfqpoint{1.502391in}{1.461690in}}%
\pgfpathlineto{\pgfqpoint{1.473424in}{1.449082in}}%
\pgfpathlineto{\pgfqpoint{1.449031in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{1.428449in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{1.411679in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{1.387286in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{1.379663in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.372040in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{1.371278in}{1.328172in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{1.311156in}}%
\pgfpathlineto{\pgfqpoint{1.378138in}{1.296698in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{1.282416in}}%
\pgfpathlineto{\pgfqpoint{1.394909in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{1.407868in}{1.251466in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{1.235631in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{1.468088in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{1.497055in}{1.184313in}}%
\pgfpathlineto{\pgfqpoint{1.530596in}{1.166543in}}%
\pgfpathlineto{\pgfqpoint{1.569473in}{1.148476in}}%
\pgfpathlineto{\pgfqpoint{1.614448in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{1.111298in}}%
\pgfpathlineto{\pgfqpoint{1.724980in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{1.791299in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{1.865241in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{1.947568in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{2.038280in}{1.018488in}}%
\pgfpathlineto{\pgfqpoint{2.138140in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{0.984334in}}%
\pgfpathlineto{\pgfqpoint{2.358441in}{0.969167in}}%
\pgfpathlineto{\pgfqpoint{2.470498in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{2.573407in}{0.946700in}}%
\pgfpathlineto{\pgfqpoint{2.659545in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{2.725864in}{0.938363in}}%
\pgfpathlineto{\pgfqpoint{2.774651in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{2.809716in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{2.834872in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{2.853167in}{0.949555in}}%
\pgfpathlineto{\pgfqpoint{2.866125in}{0.955170in}}%
\pgfpathlineto{\pgfqpoint{2.875273in}{0.961567in}}%
\pgfpathlineto{\pgfqpoint{2.880609in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{2.884420in}{0.975214in}}%
\pgfpathlineto{\pgfqpoint{2.885945in}{0.982937in}}%
\pgfpathlineto{\pgfqpoint{2.885945in}{0.982937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164943in}{0.549860in}}%
\pgfpathlineto{\pgfqpoint{3.162137in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{3.157861in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{3.152029in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{3.143598in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{1.117467in}}%
\pgfpathlineto{\pgfqpoint{3.120730in}{1.209490in}}%
\pgfpathlineto{\pgfqpoint{3.106246in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{3.090238in}{1.388599in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{3.054411in}{1.546850in}}%
\pgfpathlineto{\pgfqpoint{3.034591in}{1.619257in}}%
\pgfpathlineto{\pgfqpoint{3.014009in}{1.686047in}}%
\pgfpathlineto{\pgfqpoint{2.992665in}{1.747884in}}%
\pgfpathlineto{\pgfqpoint{2.970559in}{1.805240in}}%
\pgfpathlineto{\pgfqpoint{2.947690in}{1.858466in}}%
\pgfpathlineto{\pgfqpoint{2.924059in}{1.907824in}}%
\pgfpathlineto{\pgfqpoint{2.900428in}{1.952161in}}%
\pgfpathlineto{\pgfqpoint{2.876035in}{1.993271in}}%
\pgfpathlineto{\pgfqpoint{2.851642in}{2.030152in}}%
\pgfpathlineto{\pgfqpoint{2.826486in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{2.801331in}{2.094579in}}%
\pgfpathlineto{\pgfqpoint{2.775413in}{2.122378in}}%
\pgfpathlineto{\pgfqpoint{2.749495in}{2.146921in}}%
\pgfpathlineto{\pgfqpoint{2.723578in}{2.168462in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.187731in}}%
\pgfpathlineto{\pgfqpoint{2.670217in}{2.204257in}}%
\pgfpathlineto{\pgfqpoint{2.643537in}{2.218220in}}%
\pgfpathlineto{\pgfqpoint{2.616095in}{2.230071in}}%
\pgfpathlineto{\pgfqpoint{2.588652in}{2.239520in}}%
\pgfpathlineto{\pgfqpoint{2.560448in}{2.246863in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{2.251920in}}%
\pgfpathlineto{\pgfqpoint{2.503276in}{2.254838in}}%
\pgfpathlineto{\pgfqpoint{2.474309in}{2.255536in}}%
\pgfpathlineto{\pgfqpoint{2.444580in}{2.254017in}}%
\pgfpathlineto{\pgfqpoint{2.414851in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{2.384359in}{2.244201in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{2.235837in}}%
\pgfpathlineto{\pgfqpoint{2.323376in}{2.225178in}}%
\pgfpathlineto{\pgfqpoint{2.292884in}{2.212178in}}%
\pgfpathlineto{\pgfqpoint{2.262393in}{2.196751in}}%
\pgfpathlineto{\pgfqpoint{2.232664in}{2.179247in}}%
\pgfpathlineto{\pgfqpoint{2.202934in}{2.159126in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{2.137381in}}%
\pgfpathlineto{\pgfqpoint{2.147287in}{2.113428in}}%
\pgfpathlineto{\pgfqpoint{2.121370in}{2.087886in}}%
\pgfpathlineto{\pgfqpoint{2.096976in}{2.060767in}}%
\pgfpathlineto{\pgfqpoint{2.074108in}{2.032019in}}%
\pgfpathlineto{\pgfqpoint{2.053526in}{2.002653in}}%
\pgfpathlineto{\pgfqpoint{2.034469in}{1.971551in}}%
\pgfpathlineto{\pgfqpoint{2.017698in}{1.939849in}}%
\pgfpathlineto{\pgfqpoint{2.003215in}{1.907630in}}%
\pgfpathlineto{\pgfqpoint{1.991018in}{1.874919in}}%
\pgfpathlineto{\pgfqpoint{1.981108in}{1.841618in}}%
\pgfpathlineto{\pgfqpoint{1.974248in}{1.811322in}}%
\pgfpathlineto{\pgfqpoint{1.969674in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{1.966549in}{1.748716in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.727834in}}%
\pgfpathlineto{\pgfqpoint{1.968150in}{1.682341in}}%
\pgfpathlineto{\pgfqpoint{1.972723in}{1.650187in}}%
\pgfpathlineto{\pgfqpoint{1.979584in}{1.619339in}}%
\pgfpathlineto{\pgfqpoint{1.988731in}{1.589268in}}%
\pgfpathlineto{\pgfqpoint{2.000166in}{1.559871in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{2.029895in}{1.503069in}}%
\pgfpathlineto{\pgfqpoint{2.048190in}{1.475692in}}%
\pgfpathlineto{\pgfqpoint{2.068772in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{2.091640in}{1.423077in}}%
\pgfpathlineto{\pgfqpoint{2.116796in}{1.397873in}}%
\pgfpathlineto{\pgfqpoint{2.145001in}{1.372784in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{1.348028in}}%
\pgfpathlineto{\pgfqpoint{2.210557in}{1.323768in}}%
\pgfpathlineto{\pgfqpoint{2.247909in}{1.300131in}}%
\pgfpathlineto{\pgfqpoint{2.288311in}{1.277221in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{1.255129in}}%
\pgfpathlineto{\pgfqpoint{2.379023in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{2.429334in}{1.213173in}}%
\pgfpathlineto{\pgfqpoint{2.482694in}{1.193924in}}%
\pgfpathlineto{\pgfqpoint{2.537579in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{2.645824in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{2.694611in}{1.139849in}}%
\pgfpathlineto{\pgfqpoint{2.736536in}{1.134197in}}%
\pgfpathlineto{\pgfqpoint{2.771602in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{2.799806in}{1.131703in}}%
\pgfpathlineto{\pgfqpoint{2.821913in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{2.839445in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{2.853167in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{2.863076in}{1.149092in}}%
\pgfpathlineto{\pgfqpoint{2.870699in}{1.156062in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{1.164680in}}%
\pgfpathlineto{\pgfqpoint{2.880609in}{1.173500in}}%
\pgfpathlineto{\pgfqpoint{2.882896in}{1.183367in}}%
\pgfpathlineto{\pgfqpoint{2.883704in}{1.197063in}}%
\pgfpathlineto{\pgfqpoint{2.883719in}{1.205579in}}%
\pgfpathlineto{\pgfqpoint{2.883719in}{1.205579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157320in}{0.842214in}}%
\pgfpathlineto{\pgfqpoint{3.151221in}{0.934351in}}%
\pgfpathlineto{\pgfqpoint{3.142074in}{1.036713in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{3.105484in}{1.312217in}}%
\pgfpathlineto{\pgfqpoint{3.089476in}{1.401206in}}%
\pgfpathlineto{\pgfqpoint{3.073468in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{3.054411in}{1.562103in}}%
\pgfpathlineto{\pgfqpoint{3.035354in}{1.635817in}}%
\pgfpathlineto{\pgfqpoint{3.012485in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{2.989616in}{1.785736in}}%
\pgfpathlineto{\pgfqpoint{2.966748in}{1.849676in}}%
\pgfpathlineto{\pgfqpoint{2.943879in}{1.907775in}}%
\pgfpathlineto{\pgfqpoint{2.917199in}{1.969202in}}%
\pgfpathlineto{\pgfqpoint{2.890519in}{2.024676in}}%
\pgfpathlineto{\pgfqpoint{2.863839in}{2.074924in}}%
\pgfpathlineto{\pgfqpoint{2.837158in}{2.120521in}}%
\pgfpathlineto{\pgfqpoint{2.810478in}{2.161931in}}%
\pgfpathlineto{\pgfqpoint{2.783798in}{2.199532in}}%
\pgfpathlineto{\pgfqpoint{2.757118in}{2.233640in}}%
\pgfpathlineto{\pgfqpoint{2.730438in}{2.264519in}}%
\pgfpathlineto{\pgfqpoint{2.703758in}{2.292395in}}%
\pgfpathlineto{\pgfqpoint{2.677078in}{2.317458in}}%
\pgfpathlineto{\pgfqpoint{2.646586in}{2.342865in}}%
\pgfpathlineto{\pgfqpoint{2.616095in}{2.365018in}}%
\pgfpathlineto{\pgfqpoint{2.585603in}{2.384091in}}%
\pgfpathlineto{\pgfqpoint{2.555112in}{2.400227in}}%
\pgfpathlineto{\pgfqpoint{2.524620in}{2.413545in}}%
\pgfpathlineto{\pgfqpoint{2.494129in}{2.424138in}}%
\pgfpathlineto{\pgfqpoint{2.463637in}{2.432080in}}%
\pgfpathlineto{\pgfqpoint{2.433146in}{2.437420in}}%
\pgfpathlineto{\pgfqpoint{2.406465in}{2.439982in}}%
\pgfpathlineto{\pgfqpoint{2.379785in}{2.440577in}}%
\pgfpathlineto{\pgfqpoint{2.353105in}{2.439196in}}%
\pgfpathlineto{\pgfqpoint{2.326425in}{2.435812in}}%
\pgfpathlineto{\pgfqpoint{2.299745in}{2.430377in}}%
\pgfpathlineto{\pgfqpoint{2.273065in}{2.422822in}}%
\pgfpathlineto{\pgfqpoint{2.246385in}{2.413049in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{2.400923in}}%
\pgfpathlineto{\pgfqpoint{2.193025in}{2.386260in}}%
\pgfpathlineto{\pgfqpoint{2.166345in}{2.368809in}}%
\pgfpathlineto{\pgfqpoint{2.143476in}{2.351372in}}%
\pgfpathlineto{\pgfqpoint{2.120607in}{2.331329in}}%
\pgfpathlineto{\pgfqpoint{2.097739in}{2.308254in}}%
\pgfpathlineto{\pgfqpoint{2.074870in}{2.281525in}}%
\pgfpathlineto{\pgfqpoint{2.055813in}{2.255779in}}%
\pgfpathlineto{\pgfqpoint{2.036756in}{2.225940in}}%
\pgfpathlineto{\pgfqpoint{2.021510in}{2.198128in}}%
\pgfpathlineto{\pgfqpoint{2.006264in}{2.165334in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{2.135868in}}%
\pgfpathlineto{\pgfqpoint{1.983395in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{1.975772in}{2.068097in}}%
\pgfpathlineto{\pgfqpoint{1.968150in}{2.022653in}}%
\pgfpathlineto{\pgfqpoint{1.964338in}{1.975740in}}%
\pgfpathlineto{\pgfqpoint{1.964338in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{1.968150in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{1.975772in}{1.840054in}}%
\pgfpathlineto{\pgfqpoint{1.983395in}{1.808060in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{2.006264in}{1.739973in}}%
\pgfpathlineto{\pgfqpoint{2.021510in}{1.705472in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.668892in}}%
\pgfpathlineto{\pgfqpoint{2.059624in}{1.637237in}}%
\pgfpathlineto{\pgfqpoint{2.082493in}{1.603863in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{1.574249in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.162533in}{1.511785in}}%
\pgfpathlineto{\pgfqpoint{2.193025in}{1.483437in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.454659in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{1.425879in}}%
\pgfpathlineto{\pgfqpoint{2.303557in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{2.345482in}{1.374145in}}%
\pgfpathlineto{\pgfqpoint{2.387408in}{1.350905in}}%
\pgfpathlineto{\pgfqpoint{2.433146in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{2.478883in}{1.307821in}}%
\pgfpathlineto{\pgfqpoint{2.524620in}{1.289874in}}%
\pgfpathlineto{\pgfqpoint{2.570358in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{2.612283in}{1.262322in}}%
\pgfpathlineto{\pgfqpoint{2.650398in}{1.253645in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{1.248163in}}%
\pgfpathlineto{\pgfqpoint{2.711381in}{1.246006in}}%
\pgfpathlineto{\pgfqpoint{2.734250in}{1.246314in}}%
\pgfpathlineto{\pgfqpoint{2.753307in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{2.768553in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{2.779987in}{1.259663in}}%
\pgfpathlineto{\pgfqpoint{2.787610in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{2.795233in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{2.799044in}{1.285516in}}%
\pgfpathlineto{\pgfqpoint{2.799044in}{1.285516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157320in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{3.151221in}{0.934728in}}%
\pgfpathlineto{\pgfqpoint{3.142074in}{1.037490in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{1.121243in}}%
\pgfpathlineto{\pgfqpoint{3.107771in}{1.301338in}}%
\pgfpathlineto{\pgfqpoint{3.091763in}{1.393428in}}%
\pgfpathlineto{\pgfqpoint{3.077279in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{3.058222in}{1.553635in}}%
\pgfpathlineto{\pgfqpoint{3.039165in}{1.630929in}}%
\pgfpathlineto{\pgfqpoint{3.016296in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{2.993428in}{1.788882in}}%
\pgfpathlineto{\pgfqpoint{2.970559in}{1.856717in}}%
\pgfpathlineto{\pgfqpoint{2.943879in}{1.928508in}}%
\pgfpathlineto{\pgfqpoint{2.917199in}{1.993556in}}%
\pgfpathlineto{\pgfqpoint{2.890519in}{2.052790in}}%
\pgfpathlineto{\pgfqpoint{2.863839in}{2.106922in}}%
\pgfpathlineto{\pgfqpoint{2.837158in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{2.806667in}{2.208204in}}%
\pgfpathlineto{\pgfqpoint{2.776175in}{2.255096in}}%
\pgfpathlineto{\pgfqpoint{2.745684in}{2.297631in}}%
\pgfpathlineto{\pgfqpoint{2.715192in}{2.336169in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{2.371012in}}%
\pgfpathlineto{\pgfqpoint{2.654209in}{2.402409in}}%
\pgfpathlineto{\pgfqpoint{2.623718in}{2.430572in}}%
\pgfpathlineto{\pgfqpoint{2.593226in}{2.455678in}}%
\pgfpathlineto{\pgfqpoint{2.562735in}{2.477875in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{2.497288in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{2.514019in}}%
\pgfpathlineto{\pgfqpoint{2.471260in}{2.528149in}}%
\pgfpathlineto{\pgfqpoint{2.440768in}{2.539742in}}%
\pgfpathlineto{\pgfqpoint{2.410277in}{2.548841in}}%
\pgfpathlineto{\pgfqpoint{2.379785in}{2.555471in}}%
\pgfpathlineto{\pgfqpoint{2.349294in}{2.559638in}}%
\pgfpathlineto{\pgfqpoint{2.318802in}{2.561325in}}%
\pgfpathlineto{\pgfqpoint{2.292122in}{2.560735in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{2.558170in}}%
\pgfpathlineto{\pgfqpoint{2.238762in}{2.553563in}}%
\pgfpathlineto{\pgfqpoint{2.212082in}{2.546822in}}%
\pgfpathlineto{\pgfqpoint{2.185402in}{2.537823in}}%
\pgfpathlineto{\pgfqpoint{2.158722in}{2.526399in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{2.109173in}{2.497914in}}%
\pgfpathlineto{\pgfqpoint{2.086304in}{2.481062in}}%
\pgfpathlineto{\pgfqpoint{2.063436in}{2.461397in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{2.438389in}}%
\pgfpathlineto{\pgfqpoint{2.021510in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{2.002453in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{1.987207in}{2.366155in}}%
\pgfpathlineto{\pgfqpoint{1.971961in}{2.338061in}}%
\pgfpathlineto{\pgfqpoint{1.960527in}{2.313292in}}%
\pgfpathlineto{\pgfqpoint{1.949092in}{2.283787in}}%
\pgfpathlineto{\pgfqpoint{1.937658in}{2.246322in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{2.212499in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{2.189558in}}%
\pgfpathlineto{\pgfqpoint{1.921650in}{2.142606in}}%
\pgfpathlineto{\pgfqpoint{1.922412in}{2.073018in}}%
\pgfpathlineto{\pgfqpoint{1.926224in}{2.036901in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.993484in}}%
\pgfpathlineto{\pgfqpoint{1.945281in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{1.956715in}{1.913294in}}%
\pgfpathlineto{\pgfqpoint{1.971961in}{1.874544in}}%
\pgfpathlineto{\pgfqpoint{1.987207in}{1.841510in}}%
\pgfpathlineto{\pgfqpoint{2.006264in}{1.805531in}}%
\pgfpathlineto{\pgfqpoint{2.029133in}{1.767802in}}%
\pgfpathlineto{\pgfqpoint{2.052001in}{1.734385in}}%
\pgfpathlineto{\pgfqpoint{2.078681in}{1.699491in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{1.668045in}}%
\pgfpathlineto{\pgfqpoint{2.135853in}{1.635479in}}%
\pgfpathlineto{\pgfqpoint{2.170156in}{1.602346in}}%
\pgfpathlineto{\pgfqpoint{2.204459in}{1.572287in}}%
\pgfpathlineto{\pgfqpoint{2.242573in}{1.541931in}}%
\pgfpathlineto{\pgfqpoint{2.280688in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{2.322614in}{1.486802in}}%
\pgfpathlineto{\pgfqpoint{2.364540in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{2.406465in}{1.439528in}}%
\pgfpathlineto{\pgfqpoint{2.448391in}{1.419540in}}%
\pgfpathlineto{\pgfqpoint{2.490317in}{1.402014in}}%
\pgfpathlineto{\pgfqpoint{2.528432in}{1.388407in}}%
\pgfpathlineto{\pgfqpoint{2.562735in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{2.593226in}{1.371662in}}%
\pgfpathlineto{\pgfqpoint{2.619906in}{1.368087in}}%
\pgfpathlineto{\pgfqpoint{2.638963in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.658021in}{1.369014in}}%
\pgfpathlineto{\pgfqpoint{2.673266in}{1.372994in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{2.692324in}{1.385053in}}%
\pgfpathlineto{\pgfqpoint{2.696135in}{1.389599in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.395934in}}%
\pgfpathlineto{\pgfqpoint{2.704520in}{1.410701in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.417985in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.417985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157320in}{0.842481in}}%
\pgfpathlineto{\pgfqpoint{3.151221in}{0.935029in}}%
\pgfpathlineto{\pgfqpoint{3.142074in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{3.130640in}{1.141314in}}%
\pgfpathlineto{\pgfqpoint{3.117681in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{3.102435in}{1.336172in}}%
\pgfpathlineto{\pgfqpoint{3.088714in}{1.413182in}}%
\pgfpathlineto{\pgfqpoint{3.069656in}{1.507933in}}%
\pgfpathlineto{\pgfqpoint{3.050599in}{1.591986in}}%
\pgfpathlineto{\pgfqpoint{3.027731in}{1.682091in}}%
\pgfpathlineto{\pgfqpoint{3.004862in}{1.762943in}}%
\pgfpathlineto{\pgfqpoint{2.981993in}{1.836314in}}%
\pgfpathlineto{\pgfqpoint{2.955313in}{1.914092in}}%
\pgfpathlineto{\pgfqpoint{2.928633in}{1.984781in}}%
\pgfpathlineto{\pgfqpoint{2.901953in}{2.049415in}}%
\pgfpathlineto{\pgfqpoint{2.875273in}{2.108778in}}%
\pgfpathlineto{\pgfqpoint{2.844781in}{2.170944in}}%
\pgfpathlineto{\pgfqpoint{2.814290in}{2.227735in}}%
\pgfpathlineto{\pgfqpoint{2.783798in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{2.753307in}{2.327347in}}%
\pgfpathlineto{\pgfqpoint{2.722815in}{2.370999in}}%
\pgfpathlineto{\pgfqpoint{2.692324in}{2.410981in}}%
\pgfpathlineto{\pgfqpoint{2.661832in}{2.447555in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{2.480939in}}%
\pgfpathlineto{\pgfqpoint{2.600849in}{2.511319in}}%
\pgfpathlineto{\pgfqpoint{2.570358in}{2.538854in}}%
\pgfpathlineto{\pgfqpoint{2.539866in}{2.563679in}}%
\pgfpathlineto{\pgfqpoint{2.509374in}{2.585909in}}%
\pgfpathlineto{\pgfqpoint{2.478883in}{2.605641in}}%
\pgfpathlineto{\pgfqpoint{2.448391in}{2.622957in}}%
\pgfpathlineto{\pgfqpoint{2.417900in}{2.637922in}}%
\pgfpathlineto{\pgfqpoint{2.387408in}{2.650588in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{2.660996in}}%
\pgfpathlineto{\pgfqpoint{2.326425in}{2.669169in}}%
\pgfpathlineto{\pgfqpoint{2.295934in}{2.675120in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{2.678844in}}%
\pgfpathlineto{\pgfqpoint{2.234951in}{2.680321in}}%
\pgfpathlineto{\pgfqpoint{2.204459in}{2.679511in}}%
\pgfpathlineto{\pgfqpoint{2.173967in}{2.676352in}}%
\pgfpathlineto{\pgfqpoint{2.143476in}{2.670751in}}%
\pgfpathlineto{\pgfqpoint{2.116796in}{2.663750in}}%
\pgfpathlineto{\pgfqpoint{2.090116in}{2.654668in}}%
\pgfpathlineto{\pgfqpoint{2.063436in}{2.643354in}}%
\pgfpathlineto{\pgfqpoint{2.036756in}{2.629603in}}%
\pgfpathlineto{\pgfqpoint{2.010075in}{2.613138in}}%
\pgfpathlineto{\pgfqpoint{1.987207in}{2.596576in}}%
\pgfpathlineto{\pgfqpoint{1.964338in}{2.577396in}}%
\pgfpathlineto{\pgfqpoint{1.941469in}{2.555107in}}%
\pgfpathlineto{\pgfqpoint{1.922412in}{2.533635in}}%
\pgfpathlineto{\pgfqpoint{1.903355in}{2.508834in}}%
\pgfpathlineto{\pgfqpoint{1.888109in}{2.485892in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{2.459218in}}%
\pgfpathlineto{\pgfqpoint{1.857618in}{2.427122in}}%
\pgfpathlineto{\pgfqpoint{1.846183in}{2.397392in}}%
\pgfpathlineto{\pgfqpoint{1.838561in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{1.830938in}{2.341675in}}%
\pgfpathlineto{\pgfqpoint{1.827126in}{2.320738in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{2.280592in}}%
\pgfpathlineto{\pgfqpoint{1.821790in}{2.266961in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{2.213267in}}%
\pgfpathlineto{\pgfqpoint{1.823315in}{2.203618in}}%
\pgfpathlineto{\pgfqpoint{1.827126in}{2.172012in}}%
\pgfpathlineto{\pgfqpoint{1.834749in}{2.132329in}}%
\pgfpathlineto{\pgfqpoint{1.846183in}{2.090572in}}%
\pgfpathlineto{\pgfqpoint{1.857618in}{2.057843in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{2.021598in}}%
\pgfpathlineto{\pgfqpoint{1.888109in}{1.990599in}}%
\pgfpathlineto{\pgfqpoint{1.907167in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{1.952904in}{1.889425in}}%
\pgfpathlineto{\pgfqpoint{1.979584in}{1.856241in}}%
\pgfpathlineto{\pgfqpoint{2.010075in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.791371in}}%
\pgfpathlineto{\pgfqpoint{2.074870in}{1.759913in}}%
\pgfpathlineto{\pgfqpoint{2.109173in}{1.731300in}}%
\pgfpathlineto{\pgfqpoint{2.147287in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{2.185402in}{1.676145in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.650131in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{1.628957in}}%
\pgfpathlineto{\pgfqpoint{2.303557in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{2.341671in}{1.593904in}}%
\pgfpathlineto{\pgfqpoint{2.375974in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{2.406465in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{2.429334in}{1.569243in}}%
\pgfpathlineto{\pgfqpoint{2.448391in}{1.567554in}}%
\pgfpathlineto{\pgfqpoint{2.463637in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{2.478883in}{1.570594in}}%
\pgfpathlineto{\pgfqpoint{2.490317in}{1.575183in}}%
\pgfpathlineto{\pgfqpoint{2.497940in}{1.580531in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{1.584485in}}%
\pgfpathlineto{\pgfqpoint{2.505563in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{1.603868in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{1.603868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157320in}{0.842508in}}%
\pgfpathlineto{\pgfqpoint{3.151221in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{3.142074in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{3.130640in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{3.117681in}{1.239017in}}%
\pgfpathlineto{\pgfqpoint{3.102435in}{1.336774in}}%
\pgfpathlineto{\pgfqpoint{3.088714in}{1.413986in}}%
\pgfpathlineto{\pgfqpoint{3.069656in}{1.509047in}}%
\pgfpathlineto{\pgfqpoint{3.050599in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{3.027731in}{1.683984in}}%
\pgfpathlineto{\pgfqpoint{3.004862in}{1.765309in}}%
\pgfpathlineto{\pgfqpoint{2.981993in}{1.839182in}}%
\pgfpathlineto{\pgfqpoint{2.955313in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{2.928633in}{1.988920in}}%
\pgfpathlineto{\pgfqpoint{2.901953in}{2.054235in}}%
\pgfpathlineto{\pgfqpoint{2.875273in}{2.114306in}}%
\pgfpathlineto{\pgfqpoint{2.844781in}{2.177312in}}%
\pgfpathlineto{\pgfqpoint{2.814290in}{2.234972in}}%
\pgfpathlineto{\pgfqpoint{2.783798in}{2.287852in}}%
\pgfpathlineto{\pgfqpoint{2.753307in}{2.336406in}}%
\pgfpathlineto{\pgfqpoint{2.722815in}{2.381006in}}%
\pgfpathlineto{\pgfqpoint{2.692324in}{2.421964in}}%
\pgfpathlineto{\pgfqpoint{2.661832in}{2.459536in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{2.493944in}}%
\pgfpathlineto{\pgfqpoint{2.600849in}{2.525374in}}%
\pgfpathlineto{\pgfqpoint{2.566546in}{2.557371in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{2.585994in}}%
\pgfpathlineto{\pgfqpoint{2.497940in}{2.611406in}}%
\pgfpathlineto{\pgfqpoint{2.463637in}{2.633741in}}%
\pgfpathlineto{\pgfqpoint{2.433146in}{2.651104in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{2.666192in}}%
\pgfpathlineto{\pgfqpoint{2.372163in}{2.679055in}}%
\pgfpathlineto{\pgfqpoint{2.341671in}{2.689737in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{2.280688in}{2.704658in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{2.708921in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{2.711047in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{2.711012in}}%
\pgfpathlineto{\pgfqpoint{2.158722in}{2.708777in}}%
\pgfpathlineto{\pgfqpoint{2.128230in}{2.704284in}}%
\pgfpathlineto{\pgfqpoint{2.097739in}{2.697449in}}%
\pgfpathlineto{\pgfqpoint{2.067247in}{2.688158in}}%
\pgfpathlineto{\pgfqpoint{2.036756in}{2.676254in}}%
\pgfpathlineto{\pgfqpoint{2.010075in}{2.663533in}}%
\pgfpathlineto{\pgfqpoint{1.983395in}{2.648465in}}%
\pgfpathlineto{\pgfqpoint{1.956715in}{2.630796in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{2.610180in}}%
\pgfpathlineto{\pgfqpoint{1.907167in}{2.589794in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{1.861429in}{2.539444in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{2.513428in}}%
\pgfpathlineto{\pgfqpoint{1.823315in}{2.483149in}}%
\pgfpathlineto{\pgfqpoint{1.808069in}{2.454681in}}%
\pgfpathlineto{\pgfqpoint{1.792823in}{2.420554in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{2.388966in}}%
\pgfpathlineto{\pgfqpoint{1.773766in}{2.362946in}}%
\pgfpathlineto{\pgfqpoint{1.766143in}{2.329088in}}%
\pgfpathlineto{\pgfqpoint{1.762332in}{2.305671in}}%
\pgfpathlineto{\pgfqpoint{1.758520in}{2.266142in}}%
\pgfpathlineto{\pgfqpoint{1.758520in}{2.212017in}}%
\pgfpathlineto{\pgfqpoint{1.762332in}{2.172213in}}%
\pgfpathlineto{\pgfqpoint{1.769955in}{2.129878in}}%
\pgfpathlineto{\pgfqpoint{1.777577in}{2.100037in}}%
\pgfpathlineto{\pgfqpoint{1.789012in}{2.064871in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{2.027301in}}%
\pgfpathlineto{\pgfqpoint{1.819503in}{1.995903in}}%
\pgfpathlineto{\pgfqpoint{1.838561in}{1.962158in}}%
\pgfpathlineto{\pgfqpoint{1.857618in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{1.880486in}{1.901289in}}%
\pgfpathlineto{\pgfqpoint{1.907167in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.839889in}}%
\pgfpathlineto{\pgfqpoint{1.964338in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.783259in}}%
\pgfpathlineto{\pgfqpoint{2.029133in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.063436in}{1.731310in}}%
\pgfpathlineto{\pgfqpoint{2.101550in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{2.139665in}{1.684721in}}%
\pgfpathlineto{\pgfqpoint{2.177779in}{1.665322in}}%
\pgfpathlineto{\pgfqpoint{2.215893in}{1.648528in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.635840in}}%
\pgfpathlineto{\pgfqpoint{2.280688in}{1.626825in}}%
\pgfpathlineto{\pgfqpoint{2.307368in}{1.621141in}}%
\pgfpathlineto{\pgfqpoint{2.330237in}{1.618497in}}%
\pgfpathlineto{\pgfqpoint{2.349294in}{1.618606in}}%
\pgfpathlineto{\pgfqpoint{2.364540in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{2.375974in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{1.630818in}}%
\pgfpathlineto{\pgfqpoint{2.387408in}{1.634897in}}%
\pgfpathlineto{\pgfqpoint{2.392744in}{1.645245in}}%
\pgfpathlineto{\pgfqpoint{2.394269in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{2.394269in}{1.653848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448051in}{1.608627in}}%
\pgfpathlineto{\pgfqpoint{2.447635in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{2.446398in}{1.596798in}}%
\pgfpathlineto{\pgfqpoint{2.442686in}{1.588339in}}%
\pgfpathlineto{\pgfqpoint{2.436237in}{1.580611in}}%
\pgfpathlineto{\pgfqpoint{2.426387in}{1.574060in}}%
\pgfpathlineto{\pgfqpoint{2.412374in}{1.569235in}}%
\pgfpathlineto{\pgfqpoint{2.400303in}{1.567306in}}%
\pgfpathlineto{\pgfqpoint{2.385737in}{1.566671in}}%
\pgfpathlineto{\pgfqpoint{2.368401in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{2.348020in}{1.570348in}}%
\pgfpathlineto{\pgfqpoint{2.336604in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.575269in}}%
\pgfpathlineto{\pgfqpoint{2.311164in}{1.578650in}}%
\pgfpathlineto{\pgfqpoint{2.297083in}{1.582708in}}%
\pgfpathlineto{\pgfqpoint{2.282059in}{1.587496in}}%
\pgfpathlineto{\pgfqpoint{2.266072in}{1.593068in}}%
\pgfpathlineto{\pgfqpoint{2.249103in}{1.599484in}}%
\pgfpathlineto{\pgfqpoint{2.231138in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{2.212169in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{2.192193in}{1.624450in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{1.634926in}}%
\pgfpathlineto{\pgfqpoint{2.149248in}{1.646621in}}%
\pgfpathlineto{\pgfqpoint{2.126314in}{1.659632in}}%
\pgfpathlineto{\pgfqpoint{2.102447in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{2.077695in}{1.690048in}}%
\pgfpathlineto{\pgfqpoint{2.052122in}{1.707710in}}%
\pgfpathlineto{\pgfqpoint{2.025809in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{1.998865in}{1.748701in}}%
\pgfpathlineto{\pgfqpoint{1.971424in}{1.772399in}}%
\pgfpathlineto{\pgfqpoint{1.943658in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{1.915785in}{1.827324in}}%
\pgfpathlineto{\pgfqpoint{1.860889in}{1.894203in}}%
\pgfpathlineto{\pgfqpoint{1.834663in}{1.933019in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{1.787586in}{2.023729in}}%
\pgfpathlineto{\pgfqpoint{1.782457in}{2.036465in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{2.049545in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{2.065710in}}%
\pgfpathlineto{\pgfqpoint{1.768484in}{2.076780in}}%
\pgfpathlineto{\pgfqpoint{1.764370in}{2.090959in}}%
\pgfpathlineto{\pgfqpoint{1.760568in}{2.105526in}}%
\pgfpathlineto{\pgfqpoint{1.754010in}{2.135880in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{2.167942in}}%
\pgfpathlineto{\pgfqpoint{1.746979in}{2.188041in}}%
\pgfpathlineto{\pgfqpoint{1.745653in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{1.745393in}{2.215894in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{2.223051in}}%
\pgfpathlineto{\pgfqpoint{1.745163in}{2.230286in}}%
\pgfpathlineto{\pgfqpoint{1.745200in}{2.237601in}}%
\pgfpathlineto{\pgfqpoint{1.747062in}{2.275397in}}%
\pgfpathlineto{\pgfqpoint{1.750810in}{2.307137in}}%
\pgfpathlineto{\pgfqpoint{1.755140in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{1.760940in}{2.357318in}}%
\pgfpathlineto{\pgfqpoint{1.771266in}{2.392492in}}%
\pgfpathlineto{\pgfqpoint{1.781219in}{2.419755in}}%
\pgfpathlineto{\pgfqpoint{1.789038in}{2.438326in}}%
\pgfpathlineto{\pgfqpoint{1.797898in}{2.457203in}}%
\pgfpathlineto{\pgfqpoint{1.807888in}{2.476355in}}%
\pgfpathlineto{\pgfqpoint{1.819108in}{2.495758in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{2.515368in}}%
\pgfpathlineto{\pgfqpoint{1.838494in}{2.525235in}}%
\pgfpathlineto{\pgfqpoint{1.853310in}{2.545055in}}%
\pgfpathlineto{\pgfqpoint{1.861340in}{2.554988in}}%
\pgfpathlineto{\pgfqpoint{1.888168in}{2.584737in}}%
\pgfpathlineto{\pgfqpoint{1.898101in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{1.908572in}{2.604373in}}%
\pgfpathlineto{\pgfqpoint{1.919610in}{2.614075in}}%
\pgfpathlineto{\pgfqpoint{1.943510in}{2.633121in}}%
\pgfpathlineto{\pgfqpoint{1.956441in}{2.642407in}}%
\pgfpathlineto{\pgfqpoint{1.984453in}{2.660304in}}%
\pgfpathlineto{\pgfqpoint{1.984453in}{2.660304in}}%
\pgfpathlineto{\pgfqpoint{1.999621in}{2.668833in}}%
\pgfpathlineto{\pgfqpoint{2.015626in}{2.677010in}}%
\pgfpathlineto{\pgfqpoint{2.032522in}{2.684771in}}%
\pgfpathlineto{\pgfqpoint{2.050366in}{2.692129in}}%
\pgfpathlineto{\pgfqpoint{2.069220in}{2.698899in}}%
\pgfpathlineto{\pgfqpoint{2.089153in}{2.704750in}}%
\pgfpathlineto{\pgfqpoint{2.110241in}{2.709980in}}%
\pgfpathlineto{\pgfqpoint{2.132566in}{2.714287in}}%
\pgfpathlineto{\pgfqpoint{2.156223in}{2.717745in}}%
\pgfpathlineto{\pgfqpoint{2.181312in}{2.719441in}}%
\pgfpathlineto{\pgfqpoint{2.207948in}{2.719831in}}%
\pgfpathlineto{\pgfqpoint{2.236259in}{2.718470in}}%
\pgfpathlineto{\pgfqpoint{2.266390in}{2.714997in}}%
\pgfpathlineto{\pgfqpoint{2.298504in}{2.709040in}}%
\pgfpathlineto{\pgfqpoint{2.315362in}{2.704969in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{2.688700in}}%
\pgfpathlineto{\pgfqpoint{2.408749in}{2.671151in}}%
\pgfpathlineto{\pgfqpoint{2.450960in}{2.647924in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{2.618791in}}%
\pgfpathlineto{\pgfqpoint{2.545546in}{2.581214in}}%
\pgfpathlineto{\pgfqpoint{2.598805in}{2.532856in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{2.472951in}}%
\pgfpathlineto{\pgfqpoint{2.720237in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{2.790068in}{2.280900in}}%
\pgfpathlineto{\pgfqpoint{2.867488in}{2.133494in}}%
\pgfpathlineto{\pgfqpoint{2.954108in}{1.922101in}}%
\pgfpathlineto{\pgfqpoint{3.001533in}{1.776645in}}%
\pgfpathlineto{\pgfqpoint{3.052166in}{1.585745in}}%
\pgfpathlineto{\pgfqpoint{3.073414in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{3.095277in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{3.117793in}{1.233355in}}%
\pgfpathlineto{\pgfqpoint{3.129307in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{3.141000in}{1.040392in}}%
\pgfpathlineto{\pgfqpoint{3.152876in}{0.899351in}}%
\pgfpathlineto{\pgfqpoint{3.154074in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{3.155274in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{3.156476in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{3.157680in}{0.821412in}}%
\pgfpathlineto{\pgfqpoint{3.158884in}{0.797986in}}%
\pgfpathlineto{\pgfqpoint{3.160087in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{3.161279in}{0.743525in}}%
\pgfpathlineto{\pgfqpoint{3.162390in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{3.164943in}{0.549860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608029in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.635035in}{1.528176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662812in}{1.528176in}}{\pgfqpoint{1.662812in}{1.555954in}}%
\pgfpathlineto{\pgfqpoint{1.662812in}{2.731108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662812in}{2.758886in}}{\pgfqpoint{1.635035in}{2.758886in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{2.758886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.580251in}{2.758886in}}{\pgfqpoint{0.580251in}{2.731108in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{1.555954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.580251in}{1.528176in}}{\pgfqpoint{0.608029in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{1.528176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635806in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{0.774695in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{2.654719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=2.606108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635806in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{0.774695in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{2.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=2.440213in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635806in}{2.322929in}}%
\pgfpathlineto{\pgfqpoint{0.774695in}{2.322929in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{2.322929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=2.274318in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635806in}{2.157034in}}%
\pgfpathlineto{\pgfqpoint{0.774695in}{2.157034in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{2.157034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=2.108423in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635806in}{1.991139in}}%
\pgfpathlineto{\pgfqpoint{0.774695in}{1.991139in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{1.991139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=1.942528in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635806in}{1.825244in}}%
\pgfpathlineto{\pgfqpoint{0.774695in}{1.825244in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{1.825244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=1.776633in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635806in}{1.659349in}}%
\pgfpathlineto{\pgfqpoint{0.774695in}{1.659349in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{1.659349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=1.610738in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.843806in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.843806in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843806in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843806in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511559in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511559in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179312in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179312in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847065in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847065in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514819in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.514819in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.234068in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843806in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569114in, y=0.501634in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843806in}{0.960026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569114in, y=0.911801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843806in}{1.370193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569114in, y=1.321967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843806in}{1.780359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569114in, y=1.732134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843806in}{2.190526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569114in, y=2.142300in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843806in}{2.600692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569114in, y=2.552467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513559in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.843806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833710in}{0.698227in}}%
\pgfpathlineto{\pgfqpoint{5.820355in}{0.694744in}}%
\pgfpathlineto{\pgfqpoint{5.793645in}{0.692249in}}%
\pgfpathlineto{\pgfqpoint{5.740225in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{5.660095in}{0.691450in}}%
\pgfpathlineto{\pgfqpoint{5.526544in}{0.695041in}}%
\pgfpathlineto{\pgfqpoint{5.493156in}{0.696227in}}%
\pgfpathlineto{\pgfqpoint{5.312863in}{0.704025in}}%
\pgfpathlineto{\pgfqpoint{5.132570in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{5.052439in}{0.719152in}}%
\pgfpathlineto{\pgfqpoint{5.045762in}{0.720516in}}%
\pgfpathlineto{\pgfqpoint{5.019052in}{0.721461in}}%
\pgfpathlineto{\pgfqpoint{4.872146in}{0.732882in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{0.745536in}}%
\pgfpathlineto{\pgfqpoint{4.631755in}{0.757904in}}%
\pgfpathlineto{\pgfqpoint{4.551625in}{0.769130in}}%
\pgfpathlineto{\pgfqpoint{4.484849in}{0.780443in}}%
\pgfpathlineto{\pgfqpoint{4.431429in}{0.791550in}}%
\pgfpathlineto{\pgfqpoint{4.391364in}{0.801963in}}%
\pgfpathlineto{\pgfqpoint{4.364654in}{0.810779in}}%
\pgfpathlineto{\pgfqpoint{4.351299in}{0.816274in}}%
\pgfpathlineto{\pgfqpoint{4.337944in}{0.823302in}}%
\pgfpathlineto{\pgfqpoint{4.324589in}{0.837225in}}%
\pgfpathlineto{\pgfqpoint{4.324589in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{4.331266in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{4.344621in}{0.857374in}}%
\pgfpathlineto{\pgfqpoint{4.364654in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{4.444784in}{0.874135in}}%
\pgfpathlineto{\pgfqpoint{4.511559in}{0.877217in}}%
\pgfpathlineto{\pgfqpoint{4.578335in}{0.877677in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{0.876393in}}%
\pgfpathlineto{\pgfqpoint{4.778661in}{0.870278in}}%
\pgfpathlineto{\pgfqpoint{4.912211in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{5.045762in}{0.849424in}}%
\pgfpathlineto{\pgfqpoint{5.246088in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{5.446414in}{0.807114in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{0.775037in}}%
\pgfpathlineto{\pgfqpoint{5.980616in}{0.740472in}}%
\pgfpathlineto{\pgfqpoint{6.194297in}{0.710098in}}%
\pgfpathlineto{\pgfqpoint{6.321170in}{0.689853in}}%
\pgfpathlineto{\pgfqpoint{6.428011in}{0.670628in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{6.488108in}{0.662444in}}%
\pgfpathlineto{\pgfqpoint{6.494786in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{6.501463in}{0.667875in}}%
\pgfpathlineto{\pgfqpoint{6.506805in}{0.676958in}}%
\pgfpathlineto{\pgfqpoint{6.510144in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{6.510144in}{0.685809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.843806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606674in}{1.199107in}}%
\pgfpathlineto{\pgfqpoint{5.599997in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{5.586642in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{5.566609in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{5.539899in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{5.506511in}{1.188832in}}%
\pgfpathlineto{\pgfqpoint{5.459769in}{1.192815in}}%
\pgfpathlineto{\pgfqpoint{5.399671in}{1.200424in}}%
\pgfpathlineto{\pgfqpoint{5.332896in}{1.211154in}}%
\pgfpathlineto{\pgfqpoint{5.259443in}{1.225126in}}%
\pgfpathlineto{\pgfqpoint{5.219378in}{1.233602in}}%
\pgfpathlineto{\pgfqpoint{5.212700in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{5.199345in}{1.238058in}}%
\pgfpathlineto{\pgfqpoint{5.119215in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{5.039084in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{4.972309in}{1.299112in}}%
\pgfpathlineto{\pgfqpoint{4.905534in}{1.321289in}}%
\pgfpathlineto{\pgfqpoint{4.838758in}{1.345899in}}%
\pgfpathlineto{\pgfqpoint{4.785338in}{1.367671in}}%
\pgfpathlineto{\pgfqpoint{4.731918in}{1.391689in}}%
\pgfpathlineto{\pgfqpoint{4.678498in}{1.418492in}}%
\pgfpathlineto{\pgfqpoint{4.638432in}{1.440905in}}%
\pgfpathlineto{\pgfqpoint{4.598367in}{1.465884in}}%
\pgfpathlineto{\pgfqpoint{4.558302in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{4.531592in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{4.504882in}{1.540638in}}%
\pgfpathlineto{\pgfqpoint{4.478172in}{1.570249in}}%
\pgfpathlineto{\pgfqpoint{4.464817in}{1.588152in}}%
\pgfpathlineto{\pgfqpoint{4.451462in}{1.609929in}}%
\pgfpathlineto{\pgfqpoint{4.436771in}{1.645613in}}%
\pgfpathlineto{\pgfqpoint{4.434100in}{1.656988in}}%
\pgfpathlineto{\pgfqpoint{4.432765in}{1.665707in}}%
\pgfpathlineto{\pgfqpoint{4.438107in}{1.713326in}}%
\pgfpathlineto{\pgfqpoint{4.444784in}{1.727519in}}%
\pgfpathlineto{\pgfqpoint{4.511559in}{1.782520in}}%
\pgfpathlineto{\pgfqpoint{4.578335in}{1.802013in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{1.809068in}}%
\pgfpathlineto{\pgfqpoint{4.711885in}{1.808734in}}%
\pgfpathlineto{\pgfqpoint{4.778661in}{1.803238in}}%
\pgfpathlineto{\pgfqpoint{4.845436in}{1.793828in}}%
\pgfpathlineto{\pgfqpoint{4.912211in}{1.781299in}}%
\pgfpathlineto{\pgfqpoint{4.978987in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{5.045762in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{5.112537in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{5.179312in}{1.709034in}}%
\pgfpathlineto{\pgfqpoint{5.246088in}{1.686807in}}%
\pgfpathlineto{\pgfqpoint{5.312863in}{1.663261in}}%
\pgfpathlineto{\pgfqpoint{5.446414in}{1.612607in}}%
\pgfpathlineto{\pgfqpoint{5.579964in}{1.557589in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{1.498324in}}%
\pgfpathlineto{\pgfqpoint{5.847065in}{1.434504in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.400641in}}%
\pgfpathlineto{\pgfqpoint{5.980616in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{6.047391in}{1.328071in}}%
\pgfpathlineto{\pgfqpoint{6.114167in}{1.288724in}}%
\pgfpathlineto{\pgfqpoint{6.214330in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{6.267750in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{6.314493in}{1.150202in}}%
\pgfpathlineto{\pgfqpoint{6.354558in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{6.387945in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{6.414656in}{1.056920in}}%
\pgfpathlineto{\pgfqpoint{6.434688in}{1.033612in}}%
\pgfpathlineto{\pgfqpoint{6.451382in}{1.011329in}}%
\pgfpathlineto{\pgfqpoint{6.464737in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{0.972309in}}%
\pgfpathlineto{\pgfqpoint{6.484770in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{6.491447in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{6.498125in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{6.504802in}{0.843468in}}%
\pgfpathlineto{\pgfqpoint{6.508809in}{0.791163in}}%
\pgfpathlineto{\pgfqpoint{6.508809in}{0.791163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.843806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726870in}{1.493988in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{5.700160in}{1.482839in}}%
\pgfpathlineto{\pgfqpoint{5.686805in}{1.482008in}}%
\pgfpathlineto{\pgfqpoint{5.660095in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{5.633385in}{1.488335in}}%
\pgfpathlineto{\pgfqpoint{5.593319in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{5.553254in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{5.506511in}{1.529285in}}%
\pgfpathlineto{\pgfqpoint{5.459769in}{1.549836in}}%
\pgfpathlineto{\pgfqpoint{5.413026in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{5.366283in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{5.326218in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{5.286153in}{1.648923in}}%
\pgfpathlineto{\pgfqpoint{5.246088in}{1.677700in}}%
\pgfpathlineto{\pgfqpoint{5.206023in}{1.709372in}}%
\pgfpathlineto{\pgfqpoint{5.165957in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{5.139247in}{1.770440in}}%
\pgfpathlineto{\pgfqpoint{5.112537in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{5.085827in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{5.059117in}{1.865629in}}%
\pgfpathlineto{\pgfqpoint{5.032407in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{5.019052in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{5.005697in}{1.959812in}}%
\pgfpathlineto{\pgfqpoint{4.992342in}{1.994478in}}%
\pgfpathlineto{\pgfqpoint{4.977651in}{2.053940in}}%
\pgfpathlineto{\pgfqpoint{4.974980in}{2.076211in}}%
\pgfpathlineto{\pgfqpoint{4.975648in}{2.130264in}}%
\pgfpathlineto{\pgfqpoint{4.978987in}{2.151396in}}%
\pgfpathlineto{\pgfqpoint{4.992342in}{2.194741in}}%
\pgfpathlineto{\pgfqpoint{5.005697in}{2.221175in}}%
\pgfpathlineto{\pgfqpoint{5.019052in}{2.241056in}}%
\pgfpathlineto{\pgfqpoint{5.032407in}{2.257101in}}%
\pgfpathlineto{\pgfqpoint{5.045762in}{2.270521in}}%
\pgfpathlineto{\pgfqpoint{5.059117in}{2.281980in}}%
\pgfpathlineto{\pgfqpoint{5.085827in}{2.300542in}}%
\pgfpathlineto{\pgfqpoint{5.112537in}{2.314780in}}%
\pgfpathlineto{\pgfqpoint{5.179312in}{2.337521in}}%
\pgfpathlineto{\pgfqpoint{5.246088in}{2.347535in}}%
\pgfpathlineto{\pgfqpoint{5.312863in}{2.348399in}}%
\pgfpathlineto{\pgfqpoint{5.379638in}{2.341977in}}%
\pgfpathlineto{\pgfqpoint{5.446414in}{2.329360in}}%
\pgfpathlineto{\pgfqpoint{5.513189in}{2.311216in}}%
\pgfpathlineto{\pgfqpoint{5.579964in}{2.287952in}}%
\pgfpathlineto{\pgfqpoint{5.646740in}{2.259789in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{2.226800in}}%
\pgfpathlineto{\pgfqpoint{5.780290in}{2.188924in}}%
\pgfpathlineto{\pgfqpoint{5.847065in}{2.145965in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.097571in}}%
\pgfpathlineto{\pgfqpoint{5.980616in}{2.043194in}}%
\pgfpathlineto{\pgfqpoint{6.047391in}{1.982016in}}%
\pgfpathlineto{\pgfqpoint{6.114167in}{1.912814in}}%
\pgfpathlineto{\pgfqpoint{6.194297in}{1.816449in}}%
\pgfpathlineto{\pgfqpoint{6.227685in}{1.770849in}}%
\pgfpathlineto{\pgfqpoint{6.261072in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{6.287782in}{1.677945in}}%
\pgfpathlineto{\pgfqpoint{6.314493in}{1.630901in}}%
\pgfpathlineto{\pgfqpoint{6.341203in}{1.579169in}}%
\pgfpathlineto{\pgfqpoint{6.367913in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{6.387945in}{1.473097in}}%
\pgfpathlineto{\pgfqpoint{6.407978in}{1.419044in}}%
\pgfpathlineto{\pgfqpoint{6.428011in}{1.357433in}}%
\pgfpathlineto{\pgfqpoint{6.441366in}{1.310749in}}%
\pgfpathlineto{\pgfqpoint{6.464737in}{1.206149in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{6.484770in}{1.084309in}}%
\pgfpathlineto{\pgfqpoint{6.494786in}{0.999373in}}%
\pgfpathlineto{\pgfqpoint{6.502799in}{0.907381in}}%
\pgfpathlineto{\pgfqpoint{6.508141in}{0.821494in}}%
\pgfpathlineto{\pgfqpoint{6.509476in}{0.794034in}}%
\pgfpathlineto{\pgfqpoint{6.514819in}{0.549860in}}%
\pgfpathlineto{\pgfqpoint{6.514819in}{0.549860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.843806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873776in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{5.860421in}{1.571078in}}%
\pgfpathlineto{\pgfqpoint{5.847065in}{1.566125in}}%
\pgfpathlineto{\pgfqpoint{5.833710in}{1.564196in}}%
\pgfpathlineto{\pgfqpoint{5.820355in}{1.564077in}}%
\pgfpathlineto{\pgfqpoint{5.793645in}{1.567329in}}%
\pgfpathlineto{\pgfqpoint{5.766935in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{5.740225in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{1.592967in}}%
\pgfpathlineto{\pgfqpoint{5.673450in}{1.611713in}}%
\pgfpathlineto{\pgfqpoint{5.633385in}{1.633684in}}%
\pgfpathlineto{\pgfqpoint{5.593319in}{1.658804in}}%
\pgfpathlineto{\pgfqpoint{5.553254in}{1.687217in}}%
\pgfpathlineto{\pgfqpoint{5.513189in}{1.719273in}}%
\pgfpathlineto{\pgfqpoint{5.479801in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{5.446414in}{1.782600in}}%
\pgfpathlineto{\pgfqpoint{5.419704in}{1.812368in}}%
\pgfpathlineto{\pgfqpoint{5.392993in}{1.845511in}}%
\pgfpathlineto{\pgfqpoint{5.366283in}{1.882997in}}%
\pgfpathlineto{\pgfqpoint{5.346251in}{1.914894in}}%
\pgfpathlineto{\pgfqpoint{5.326218in}{1.951273in}}%
\pgfpathlineto{\pgfqpoint{5.312863in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{5.299508in}{2.010666in}}%
\pgfpathlineto{\pgfqpoint{5.286153in}{2.048446in}}%
\pgfpathlineto{\pgfqpoint{5.279475in}{2.070971in}}%
\pgfpathlineto{\pgfqpoint{5.272798in}{2.097556in}}%
\pgfpathlineto{\pgfqpoint{5.263449in}{2.149328in}}%
\pgfpathlineto{\pgfqpoint{5.260111in}{2.180524in}}%
\pgfpathlineto{\pgfqpoint{5.258775in}{2.202781in}}%
\pgfpathlineto{\pgfqpoint{5.259443in}{2.261373in}}%
\pgfpathlineto{\pgfqpoint{5.262782in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{5.269459in}{2.336713in}}%
\pgfpathlineto{\pgfqpoint{5.279475in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{5.289492in}{2.408823in}}%
\pgfpathlineto{\pgfqpoint{5.302847in}{2.442630in}}%
\pgfpathlineto{\pgfqpoint{5.312863in}{2.464205in}}%
\pgfpathlineto{\pgfqpoint{5.312863in}{2.464205in}}%
\pgfpathlineto{\pgfqpoint{5.379638in}{2.565410in}}%
\pgfpathlineto{\pgfqpoint{5.446414in}{2.627627in}}%
\pgfpathlineto{\pgfqpoint{5.513189in}{2.667313in}}%
\pgfpathlineto{\pgfqpoint{5.579964in}{2.690137in}}%
\pgfpathlineto{\pgfqpoint{5.646740in}{2.698648in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{2.694037in}}%
\pgfpathlineto{\pgfqpoint{5.780290in}{2.676740in}}%
\pgfpathlineto{\pgfqpoint{5.847065in}{2.646668in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.603296in}}%
\pgfpathlineto{\pgfqpoint{5.980616in}{2.545652in}}%
\pgfpathlineto{\pgfqpoint{6.047391in}{2.472227in}}%
\pgfpathlineto{\pgfqpoint{6.114167in}{2.380788in}}%
\pgfpathlineto{\pgfqpoint{6.187620in}{2.255373in}}%
\pgfpathlineto{\pgfqpoint{6.214330in}{2.202092in}}%
\pgfpathlineto{\pgfqpoint{6.241040in}{2.144018in}}%
\pgfpathlineto{\pgfqpoint{6.267750in}{2.080554in}}%
\pgfpathlineto{\pgfqpoint{6.294460in}{2.010942in}}%
\pgfpathlineto{\pgfqpoint{6.321170in}{1.934198in}}%
\pgfpathlineto{\pgfqpoint{6.347880in}{1.849012in}}%
\pgfpathlineto{\pgfqpoint{6.367913in}{1.778530in}}%
\pgfpathlineto{\pgfqpoint{6.387945in}{1.701294in}}%
\pgfpathlineto{\pgfqpoint{6.407978in}{1.615940in}}%
\pgfpathlineto{\pgfqpoint{6.428011in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{6.448043in}{1.412064in}}%
\pgfpathlineto{\pgfqpoint{6.468076in}{1.287530in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{1.243990in}}%
\pgfpathlineto{\pgfqpoint{6.484770in}{1.133091in}}%
\pgfpathlineto{\pgfqpoint{6.494786in}{1.028214in}}%
\pgfpathlineto{\pgfqpoint{6.504134in}{0.900711in}}%
\pgfpathlineto{\pgfqpoint{6.509476in}{0.798574in}}%
\pgfpathlineto{\pgfqpoint{6.514819in}{0.549860in}}%
\pgfpathlineto{\pgfqpoint{6.514819in}{0.549860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.843806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873776in}{1.578110in}}%
\pgfpathlineto{\pgfqpoint{5.860421in}{1.570711in}}%
\pgfpathlineto{\pgfqpoint{5.847065in}{1.567554in}}%
\pgfpathlineto{\pgfqpoint{5.833710in}{1.566656in}}%
\pgfpathlineto{\pgfqpoint{5.820355in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{1.568936in}}%
\pgfpathlineto{\pgfqpoint{5.793645in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{5.780290in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{5.766935in}{1.578626in}}%
\pgfpathlineto{\pgfqpoint{5.753580in}{1.583038in}}%
\pgfpathlineto{\pgfqpoint{5.740225in}{1.587935in}}%
\pgfpathlineto{\pgfqpoint{5.726870in}{1.593276in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{5.700160in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{5.686805in}{1.611715in}}%
\pgfpathlineto{\pgfqpoint{5.673450in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{5.660095in}{1.625871in}}%
\pgfpathlineto{\pgfqpoint{5.646740in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{5.633385in}{1.641459in}}%
\pgfpathlineto{\pgfqpoint{5.620029in}{1.649790in}}%
\pgfpathlineto{\pgfqpoint{5.606674in}{1.658484in}}%
\pgfpathlineto{\pgfqpoint{5.593319in}{1.667550in}}%
\pgfpathlineto{\pgfqpoint{5.579964in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{5.566609in}{1.686836in}}%
\pgfpathlineto{\pgfqpoint{5.553254in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{5.539899in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{5.526544in}{1.718888in}}%
\pgfpathlineto{\pgfqpoint{5.513189in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{5.499834in}{1.742595in}}%
\pgfpathlineto{\pgfqpoint{5.486479in}{1.755241in}}%
\pgfpathlineto{\pgfqpoint{5.473124in}{1.768471in}}%
\pgfpathlineto{\pgfqpoint{5.459769in}{1.782332in}}%
\pgfpathlineto{\pgfqpoint{5.446414in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{5.433059in}{1.812197in}}%
\pgfpathlineto{\pgfqpoint{5.419704in}{1.828357in}}%
\pgfpathlineto{\pgfqpoint{5.406348in}{1.845471in}}%
\pgfpathlineto{\pgfqpoint{5.392993in}{1.863672in}}%
\pgfpathlineto{\pgfqpoint{5.379638in}{1.883130in}}%
\pgfpathlineto{\pgfqpoint{5.366283in}{1.904071in}}%
\pgfpathlineto{\pgfqpoint{5.352928in}{1.926802in}}%
\pgfpathlineto{\pgfqpoint{5.339573in}{1.951760in}}%
\pgfpathlineto{\pgfqpoint{5.326218in}{1.979609in}}%
\pgfpathlineto{\pgfqpoint{5.312863in}{2.011446in}}%
\pgfpathlineto{\pgfqpoint{5.299508in}{2.049350in}}%
\pgfpathlineto{\pgfqpoint{5.286153in}{2.098403in}}%
\pgfpathlineto{\pgfqpoint{5.272798in}{2.186339in}}%
\pgfpathlineto{\pgfqpoint{5.271462in}{2.210090in}}%
\pgfpathlineto{\pgfqpoint{5.271462in}{2.252431in}}%
\pgfpathlineto{\pgfqpoint{5.272130in}{2.266317in}}%
\pgfpathlineto{\pgfqpoint{5.272798in}{2.276068in}}%
\pgfpathlineto{\pgfqpoint{5.279475in}{2.329823in}}%
\pgfpathlineto{\pgfqpoint{5.286153in}{2.362762in}}%
\pgfpathlineto{\pgfqpoint{5.292830in}{2.388579in}}%
\pgfpathlineto{\pgfqpoint{5.299508in}{2.410387in}}%
\pgfpathlineto{\pgfqpoint{5.306186in}{2.429515in}}%
\pgfpathlineto{\pgfqpoint{5.312863in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{5.379638in}{2.564045in}}%
\pgfpathlineto{\pgfqpoint{5.446414in}{2.634400in}}%
\pgfpathlineto{\pgfqpoint{5.513189in}{2.679764in}}%
\pgfpathlineto{\pgfqpoint{5.579964in}{2.706957in}}%
\pgfpathlineto{\pgfqpoint{5.646740in}{2.718929in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{2.717041in}}%
\pgfpathlineto{\pgfqpoint{5.780290in}{2.701801in}}%
\pgfpathlineto{\pgfqpoint{5.847065in}{2.673148in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.630554in}}%
\pgfpathlineto{\pgfqpoint{5.980616in}{2.573025in}}%
\pgfpathlineto{\pgfqpoint{6.047391in}{2.499020in}}%
\pgfpathlineto{\pgfqpoint{6.114167in}{2.406257in}}%
\pgfpathlineto{\pgfqpoint{6.180942in}{2.291342in}}%
\pgfpathlineto{\pgfqpoint{6.187620in}{2.278453in}}%
\pgfpathlineto{\pgfqpoint{6.194297in}{2.265285in}}%
\pgfpathlineto{\pgfqpoint{6.200975in}{2.251832in}}%
\pgfpathlineto{\pgfqpoint{6.207652in}{2.238088in}}%
\pgfpathlineto{\pgfqpoint{6.214330in}{2.224043in}}%
\pgfpathlineto{\pgfqpoint{6.221007in}{2.209690in}}%
\pgfpathlineto{\pgfqpoint{6.227685in}{2.195020in}}%
\pgfpathlineto{\pgfqpoint{6.234362in}{2.180025in}}%
\pgfpathlineto{\pgfqpoint{6.241040in}{2.164694in}}%
\pgfpathlineto{\pgfqpoint{6.247717in}{2.149018in}}%
\pgfpathlineto{\pgfqpoint{6.254395in}{2.132985in}}%
\pgfpathlineto{\pgfqpoint{6.261072in}{2.116585in}}%
\pgfpathlineto{\pgfqpoint{6.267750in}{2.099804in}}%
\pgfpathlineto{\pgfqpoint{6.274427in}{2.082631in}}%
\pgfpathlineto{\pgfqpoint{6.281105in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{6.287782in}{2.047050in}}%
\pgfpathlineto{\pgfqpoint{6.294460in}{2.028611in}}%
\pgfpathlineto{\pgfqpoint{6.301138in}{2.009718in}}%
\pgfpathlineto{\pgfqpoint{6.307815in}{1.990352in}}%
\pgfpathlineto{\pgfqpoint{6.314493in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{6.321170in}{1.950125in}}%
\pgfpathlineto{\pgfqpoint{6.327848in}{1.929219in}}%
\pgfpathlineto{\pgfqpoint{6.334525in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{6.341203in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{6.347880in}{1.863037in}}%
\pgfpathlineto{\pgfqpoint{6.354558in}{1.839725in}}%
\pgfpathlineto{\pgfqpoint{6.361235in}{1.815733in}}%
\pgfpathlineto{\pgfqpoint{6.367913in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{6.374590in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{6.381268in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{6.387945in}{1.712177in}}%
\pgfpathlineto{\pgfqpoint{6.394623in}{1.684154in}}%
\pgfpathlineto{\pgfqpoint{6.401300in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{6.407978in}{1.625136in}}%
\pgfpathlineto{\pgfqpoint{6.414656in}{1.593991in}}%
\pgfpathlineto{\pgfqpoint{6.421333in}{1.561636in}}%
\pgfpathlineto{\pgfqpoint{6.428011in}{1.527963in}}%
\pgfpathlineto{\pgfqpoint{6.434688in}{1.492847in}}%
\pgfpathlineto{\pgfqpoint{6.441366in}{1.456148in}}%
\pgfpathlineto{\pgfqpoint{6.448043in}{1.417714in}}%
\pgfpathlineto{\pgfqpoint{6.454721in}{1.377416in}}%
\pgfpathlineto{\pgfqpoint{6.461398in}{1.335228in}}%
\pgfpathlineto{\pgfqpoint{6.468076in}{1.291471in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{1.247475in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{1.166080in}}%
\pgfpathlineto{\pgfqpoint{6.484770in}{1.135142in}}%
\pgfpathlineto{\pgfqpoint{6.488108in}{1.102313in}}%
\pgfpathlineto{\pgfqpoint{6.491447in}{1.067235in}}%
\pgfpathlineto{\pgfqpoint{6.494786in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{6.498125in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{6.501463in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{6.502131in}{0.932476in}}%
\pgfpathlineto{\pgfqpoint{6.502799in}{0.922357in}}%
\pgfpathlineto{\pgfqpoint{6.503467in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{6.504134in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{6.504802in}{0.890138in}}%
\pgfpathlineto{\pgfqpoint{6.505470in}{0.878675in}}%
\pgfpathlineto{\pgfqpoint{6.514819in}{0.549860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.843806in}{0.441361in}}{\pgfqpoint{2.780524in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.886833in}{1.608627in}}%
\pgfpathlineto{\pgfqpoint{5.886468in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{5.885385in}{1.596798in}}%
\pgfpathlineto{\pgfqpoint{5.882133in}{1.588339in}}%
\pgfpathlineto{\pgfqpoint{5.876484in}{1.580611in}}%
\pgfpathlineto{\pgfqpoint{5.867855in}{1.574060in}}%
\pgfpathlineto{\pgfqpoint{5.855580in}{1.569235in}}%
\pgfpathlineto{\pgfqpoint{5.845006in}{1.567306in}}%
\pgfpathlineto{\pgfqpoint{5.832246in}{1.566671in}}%
\pgfpathlineto{\pgfqpoint{5.817060in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{5.799207in}{1.570348in}}%
\pgfpathlineto{\pgfqpoint{5.789207in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{5.778454in}{1.575269in}}%
\pgfpathlineto{\pgfqpoint{5.766922in}{1.578650in}}%
\pgfpathlineto{\pgfqpoint{5.754587in}{1.582708in}}%
\pgfpathlineto{\pgfqpoint{5.741426in}{1.587496in}}%
\pgfpathlineto{\pgfqpoint{5.727422in}{1.593068in}}%
\pgfpathlineto{\pgfqpoint{5.712557in}{1.599484in}}%
\pgfpathlineto{\pgfqpoint{5.696820in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{5.680203in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{1.624450in}}%
\pgfpathlineto{\pgfqpoint{5.644328in}{1.634926in}}%
\pgfpathlineto{\pgfqpoint{5.625085in}{1.646621in}}%
\pgfpathlineto{\pgfqpoint{5.604996in}{1.659632in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{5.562407in}{1.690048in}}%
\pgfpathlineto{\pgfqpoint{5.540005in}{1.707710in}}%
\pgfpathlineto{\pgfqpoint{5.516955in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{1.748701in}}%
\pgfpathlineto{\pgfqpoint{5.469315in}{1.772399in}}%
\pgfpathlineto{\pgfqpoint{5.444992in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.420576in}{1.827324in}}%
\pgfpathlineto{\pgfqpoint{5.372488in}{1.894203in}}%
\pgfpathlineto{\pgfqpoint{5.349514in}{1.933019in}}%
\pgfpathlineto{\pgfqpoint{5.327891in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{5.308276in}{2.023729in}}%
\pgfpathlineto{\pgfqpoint{5.303782in}{2.036465in}}%
\pgfpathlineto{\pgfqpoint{5.299484in}{2.049545in}}%
\pgfpathlineto{\pgfqpoint{5.294607in}{2.065710in}}%
\pgfpathlineto{\pgfqpoint{5.291542in}{2.076780in}}%
\pgfpathlineto{\pgfqpoint{5.287938in}{2.090959in}}%
\pgfpathlineto{\pgfqpoint{5.284608in}{2.105526in}}%
\pgfpathlineto{\pgfqpoint{5.278864in}{2.135880in}}%
\pgfpathlineto{\pgfqpoint{5.274527in}{2.167942in}}%
\pgfpathlineto{\pgfqpoint{5.272704in}{2.188041in}}%
\pgfpathlineto{\pgfqpoint{5.271543in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{5.271315in}{2.215894in}}%
\pgfpathlineto{\pgfqpoint{5.271170in}{2.223051in}}%
\pgfpathlineto{\pgfqpoint{5.271113in}{2.230286in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{2.237601in}}%
\pgfpathlineto{\pgfqpoint{5.272777in}{2.275397in}}%
\pgfpathlineto{\pgfqpoint{5.276060in}{2.307137in}}%
\pgfpathlineto{\pgfqpoint{5.279853in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{5.284934in}{2.357318in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{2.392492in}}%
\pgfpathlineto{\pgfqpoint{5.302698in}{2.419755in}}%
\pgfpathlineto{\pgfqpoint{5.309547in}{2.438326in}}%
\pgfpathlineto{\pgfqpoint{5.317308in}{2.457203in}}%
\pgfpathlineto{\pgfqpoint{5.326059in}{2.476355in}}%
\pgfpathlineto{\pgfqpoint{5.335888in}{2.495758in}}%
\pgfpathlineto{\pgfqpoint{5.346893in}{2.515368in}}%
\pgfpathlineto{\pgfqpoint{5.352870in}{2.525235in}}%
\pgfpathlineto{\pgfqpoint{5.365849in}{2.545055in}}%
\pgfpathlineto{\pgfqpoint{5.372883in}{2.554988in}}%
\pgfpathlineto{\pgfqpoint{5.396384in}{2.584737in}}%
\pgfpathlineto{\pgfqpoint{5.405085in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{5.414258in}{2.604373in}}%
\pgfpathlineto{\pgfqpoint{5.423927in}{2.614075in}}%
\pgfpathlineto{\pgfqpoint{5.444863in}{2.633121in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{2.642407in}}%
\pgfpathlineto{\pgfqpoint{5.480728in}{2.660304in}}%
\pgfpathlineto{\pgfqpoint{5.480728in}{2.660304in}}%
\pgfpathlineto{\pgfqpoint{5.494015in}{2.668833in}}%
\pgfpathlineto{\pgfqpoint{5.508035in}{2.677010in}}%
\pgfpathlineto{\pgfqpoint{5.522836in}{2.684771in}}%
\pgfpathlineto{\pgfqpoint{5.538466in}{2.692129in}}%
\pgfpathlineto{\pgfqpoint{5.554982in}{2.698899in}}%
\pgfpathlineto{\pgfqpoint{5.572443in}{2.704750in}}%
\pgfpathlineto{\pgfqpoint{5.590916in}{2.709980in}}%
\pgfpathlineto{\pgfqpoint{5.610473in}{2.714287in}}%
\pgfpathlineto{\pgfqpoint{5.631195in}{2.717745in}}%
\pgfpathlineto{\pgfqpoint{5.653173in}{2.719441in}}%
\pgfpathlineto{\pgfqpoint{5.676506in}{2.719831in}}%
\pgfpathlineto{\pgfqpoint{5.701306in}{2.718470in}}%
\pgfpathlineto{\pgfqpoint{5.727700in}{2.714997in}}%
\pgfpathlineto{\pgfqpoint{5.755832in}{2.709040in}}%
\pgfpathlineto{\pgfqpoint{5.770599in}{2.704969in}}%
\pgfpathlineto{\pgfqpoint{5.817982in}{2.688700in}}%
\pgfpathlineto{\pgfqpoint{5.852404in}{2.671151in}}%
\pgfpathlineto{\pgfqpoint{5.889381in}{2.647924in}}%
\pgfpathlineto{\pgfqpoint{5.929208in}{2.618791in}}%
\pgfpathlineto{\pgfqpoint{5.972237in}{2.581214in}}%
\pgfpathlineto{\pgfqpoint{6.018891in}{2.532856in}}%
\pgfpathlineto{\pgfqpoint{6.069686in}{2.472951in}}%
\pgfpathlineto{\pgfqpoint{6.125263in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{6.186434in}{2.280900in}}%
\pgfpathlineto{\pgfqpoint{6.254253in}{2.133494in}}%
\pgfpathlineto{\pgfqpoint{6.330131in}{1.922101in}}%
\pgfpathlineto{\pgfqpoint{6.371675in}{1.776645in}}%
\pgfpathlineto{\pgfqpoint{6.416028in}{1.585745in}}%
\pgfpathlineto{\pgfqpoint{6.434641in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{6.453793in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{6.473516in}{1.233355in}}%
\pgfpathlineto{\pgfqpoint{6.483603in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{6.493845in}{1.040392in}}%
\pgfpathlineto{\pgfqpoint{6.504249in}{0.899351in}}%
\pgfpathlineto{\pgfqpoint{6.505298in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{6.506349in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{6.507402in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{6.508456in}{0.821412in}}%
\pgfpathlineto{\pgfqpoint{6.509512in}{0.797986in}}%
\pgfpathlineto{\pgfqpoint{6.510565in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{6.511609in}{0.743525in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{6.514819in}{0.549860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.843806in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843806in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941029in}{1.859966in}}%
\pgfpathlineto{\pgfqpoint{4.868352in}{1.859966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896130in}{1.859966in}}{\pgfqpoint{4.896130in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{4.896130in}{2.731108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896130in}{2.758886in}}{\pgfqpoint{4.868352in}{2.758886in}}%
\pgfpathlineto{\pgfqpoint{3.941029in}{2.758886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.913251in}{2.758886in}}{\pgfqpoint{3.913251in}{2.731108in}}%
\pgfpathlineto{\pgfqpoint{3.913251in}{1.887744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.913251in}{1.859966in}}{\pgfqpoint{3.941029in}{1.859966in}}%
\pgfpathlineto{\pgfqpoint{3.941029in}{1.859966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968806in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{4.107695in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{4.246584in}{2.654719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357695in,y=2.606108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968806in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{4.107695in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{4.246584in}{2.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357695in,y=2.440213in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968806in}{2.322929in}}%
\pgfpathlineto{\pgfqpoint{4.107695in}{2.322929in}}%
\pgfpathlineto{\pgfqpoint{4.246584in}{2.322929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357695in,y=2.274318in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968806in}{2.157034in}}%
\pgfpathlineto{\pgfqpoint{4.107695in}{2.157034in}}%
\pgfpathlineto{\pgfqpoint{4.246584in}{2.157034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357695in,y=2.108423in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968806in}{1.991139in}}%
\pgfpathlineto{\pgfqpoint{4.107695in}{1.991139in}}%
\pgfpathlineto{\pgfqpoint{4.246584in}{1.991139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357695in,y=1.942528in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha=100\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> alpha_0.35_lamb_100.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649696in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171078in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171078in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692460in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692460in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213843in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213843in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735225in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735225in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256608in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256608in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953152in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.957649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.909424in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.473938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.425713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.990226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.942001in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{2.506515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.458289in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |E^r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651651in}{0.480313in}}%
\pgfpathlineto{\pgfqpoint{0.690755in}{1.237128in}}%
\pgfpathlineto{\pgfqpoint{0.711610in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{0.729858in}{1.879367in}}%
\pgfpathlineto{\pgfqpoint{0.745500in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{0.758534in}{2.229617in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{2.338315in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{2.417436in}}%
\pgfpathlineto{\pgfqpoint{0.791121in}{2.480091in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{2.521602in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{2.547534in}}%
\pgfpathlineto{\pgfqpoint{0.814583in}{2.562538in}}%
\pgfpathlineto{\pgfqpoint{0.819797in}{2.570349in}}%
\pgfpathlineto{\pgfqpoint{0.825011in}{2.574546in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{2.575393in}}%
\pgfpathlineto{\pgfqpoint{0.832831in}{2.574325in}}%
\pgfpathlineto{\pgfqpoint{0.838045in}{2.570015in}}%
\pgfpathlineto{\pgfqpoint{0.843259in}{2.562533in}}%
\pgfpathlineto{\pgfqpoint{0.849776in}{2.548933in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{2.526764in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{2.493485in}}%
\pgfpathlineto{\pgfqpoint{0.877149in}{2.446699in}}%
\pgfpathlineto{\pgfqpoint{0.890183in}{2.376934in}}%
\pgfpathlineto{\pgfqpoint{0.905825in}{2.279878in}}%
\pgfpathlineto{\pgfqpoint{0.925377in}{2.143886in}}%
\pgfpathlineto{\pgfqpoint{0.957963in}{1.898852in}}%
\pgfpathlineto{\pgfqpoint{1.002281in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{1.390454in}}%
\pgfpathlineto{\pgfqpoint{1.051812in}{1.245783in}}%
\pgfpathlineto{\pgfqpoint{1.072667in}{1.130576in}}%
\pgfpathlineto{\pgfqpoint{1.092219in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{1.111771in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{1.130019in}{0.878333in}}%
\pgfpathlineto{\pgfqpoint{1.148268in}{0.816362in}}%
\pgfpathlineto{\pgfqpoint{1.166516in}{0.762146in}}%
\pgfpathlineto{\pgfqpoint{1.184764in}{0.714945in}}%
\pgfpathlineto{\pgfqpoint{1.203013in}{0.674056in}}%
\pgfpathlineto{\pgfqpoint{1.219958in}{0.641135in}}%
\pgfpathlineto{\pgfqpoint{1.238206in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.256454in}{0.584244in}}%
\pgfpathlineto{\pgfqpoint{1.274703in}{0.561837in}}%
\pgfpathlineto{\pgfqpoint{1.292951in}{0.542747in}}%
\pgfpathlineto{\pgfqpoint{1.312503in}{0.525493in}}%
\pgfpathlineto{\pgfqpoint{1.333358in}{0.510159in}}%
\pgfpathlineto{\pgfqpoint{1.354214in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{0.485962in}}%
\pgfpathlineto{\pgfqpoint{1.402442in}{0.476249in}}%
\pgfpathlineto{\pgfqpoint{1.429814in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.461097in}{0.460700in}}%
\pgfpathlineto{\pgfqpoint{1.497594in}{0.454707in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.449912in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{0.446195in}}%
\pgfpathlineto{\pgfqpoint{1.665740in}{0.443675in}}%
\pgfpathlineto{\pgfqpoint{1.805209in}{0.441873in}}%
\pgfpathlineto{\pgfqpoint{2.068508in}{0.441381in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650347in}{0.454021in}}%
\pgfpathlineto{\pgfqpoint{0.707699in}{1.523627in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{0.740286in}{2.014772in}}%
\pgfpathlineto{\pgfqpoint{0.753320in}{2.164752in}}%
\pgfpathlineto{\pgfqpoint{0.766355in}{2.294036in}}%
\pgfpathlineto{\pgfqpoint{0.779390in}{2.396954in}}%
\pgfpathlineto{\pgfqpoint{0.788514in}{2.455094in}}%
\pgfpathlineto{\pgfqpoint{0.798941in}{2.504608in}}%
\pgfpathlineto{\pgfqpoint{0.806762in}{2.533753in}}%
\pgfpathlineto{\pgfqpoint{0.813279in}{2.548780in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{2.561184in}}%
\pgfpathlineto{\pgfqpoint{0.825011in}{2.564234in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{2.564625in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{2.562691in}}%
\pgfpathlineto{\pgfqpoint{0.839349in}{2.558239in}}%
\pgfpathlineto{\pgfqpoint{0.844562in}{2.550003in}}%
\pgfpathlineto{\pgfqpoint{0.852383in}{2.532712in}}%
\pgfpathlineto{\pgfqpoint{0.858900in}{2.512742in}}%
\pgfpathlineto{\pgfqpoint{0.870631in}{2.468394in}}%
\pgfpathlineto{\pgfqpoint{0.883666in}{2.405163in}}%
\pgfpathlineto{\pgfqpoint{0.898004in}{2.322781in}}%
\pgfpathlineto{\pgfqpoint{0.916252in}{2.202438in}}%
\pgfpathlineto{\pgfqpoint{0.943625in}{2.003819in}}%
\pgfpathlineto{\pgfqpoint{1.007494in}{1.530743in}}%
\pgfpathlineto{\pgfqpoint{1.034867in}{1.348608in}}%
\pgfpathlineto{\pgfqpoint{1.058329in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.080488in}{1.091389in}}%
\pgfpathlineto{\pgfqpoint{1.098736in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{1.118288in}{0.923346in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{0.860668in}}%
\pgfpathlineto{\pgfqpoint{1.153481in}{0.801116in}}%
\pgfpathlineto{\pgfqpoint{1.171730in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{1.189978in}{0.703592in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{0.664448in}}%
\pgfpathlineto{\pgfqpoint{1.226475in}{0.630593in}}%
\pgfpathlineto{\pgfqpoint{1.244723in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{1.262972in}{0.576761in}}%
\pgfpathlineto{\pgfqpoint{1.281220in}{0.555602in}}%
\pgfpathlineto{\pgfqpoint{1.300772in}{0.536364in}}%
\pgfpathlineto{\pgfqpoint{1.320324in}{0.520246in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{1.363338in}{0.493501in}}%
\pgfpathlineto{\pgfqpoint{1.386800in}{0.482863in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{0.473509in}}%
\pgfpathlineto{\pgfqpoint{1.441545in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{1.474132in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{1.513235in}{0.453289in}}%
\pgfpathlineto{\pgfqpoint{1.560160in}{0.448866in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.704843in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{0.441987in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441468in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650347in}{0.453222in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{1.279214in}}%
\pgfpathlineto{\pgfqpoint{0.707699in}{1.512767in}}%
\pgfpathlineto{\pgfqpoint{0.728555in}{1.846397in}}%
\pgfpathlineto{\pgfqpoint{0.745500in}{2.070645in}}%
\pgfpathlineto{\pgfqpoint{0.761141in}{2.241570in}}%
\pgfpathlineto{\pgfqpoint{0.775479in}{2.366840in}}%
\pgfpathlineto{\pgfqpoint{0.787210in}{2.447445in}}%
\pgfpathlineto{\pgfqpoint{0.797638in}{2.501699in}}%
\pgfpathlineto{\pgfqpoint{0.806762in}{2.536132in}}%
\pgfpathlineto{\pgfqpoint{0.814583in}{2.555923in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{2.565736in}}%
\pgfpathlineto{\pgfqpoint{0.825011in}{2.568485in}}%
\pgfpathlineto{\pgfqpoint{0.831528in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{0.836742in}{2.565493in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{2.561212in}}%
\pgfpathlineto{\pgfqpoint{0.848473in}{2.546230in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{0.868025in}{2.483813in}}%
\pgfpathlineto{\pgfqpoint{0.879756in}{2.431290in}}%
\pgfpathlineto{\pgfqpoint{0.894094in}{2.354207in}}%
\pgfpathlineto{\pgfqpoint{0.911039in}{2.248198in}}%
\pgfpathlineto{\pgfqpoint{0.933197in}{2.091569in}}%
\pgfpathlineto{\pgfqpoint{0.969694in}{1.813309in}}%
\pgfpathlineto{\pgfqpoint{1.004887in}{1.555808in}}%
\pgfpathlineto{\pgfqpoint{1.029653in}{1.388953in}}%
\pgfpathlineto{\pgfqpoint{1.053115in}{1.245395in}}%
\pgfpathlineto{\pgfqpoint{1.075274in}{1.124140in}}%
\pgfpathlineto{\pgfqpoint{1.094826in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{1.113074in}{0.950344in}}%
\pgfpathlineto{\pgfqpoint{1.131323in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{1.150875in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{1.169123in}{0.760749in}}%
\pgfpathlineto{\pgfqpoint{1.187371in}{0.714038in}}%
\pgfpathlineto{\pgfqpoint{1.205620in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{1.223868in}{0.638624in}}%
\pgfpathlineto{\pgfqpoint{1.242116in}{0.608591in}}%
\pgfpathlineto{\pgfqpoint{1.260365in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{1.278613in}{0.560862in}}%
\pgfpathlineto{\pgfqpoint{1.298165in}{0.540891in}}%
\pgfpathlineto{\pgfqpoint{1.317717in}{0.524132in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{0.509239in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.496256in}}%
\pgfpathlineto{\pgfqpoint{1.384193in}{0.485128in}}%
\pgfpathlineto{\pgfqpoint{1.410262in}{0.475348in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{0.467043in}}%
\pgfpathlineto{\pgfqpoint{1.471525in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{1.509325in}{0.454241in}}%
\pgfpathlineto{\pgfqpoint{1.554946in}{0.449609in}}%
\pgfpathlineto{\pgfqpoint{1.612298in}{0.446085in}}%
\pgfpathlineto{\pgfqpoint{1.691809in}{0.443556in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.441969in}}%
\pgfpathlineto{\pgfqpoint{2.076328in}{0.441576in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441384in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650347in}{0.453429in}}%
\pgfpathlineto{\pgfqpoint{0.720734in}{1.711278in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{1.881751in}}%
\pgfpathlineto{\pgfqpoint{0.748107in}{2.077057in}}%
\pgfpathlineto{\pgfqpoint{0.759838in}{2.200794in}}%
\pgfpathlineto{\pgfqpoint{0.771569in}{2.306460in}}%
\pgfpathlineto{\pgfqpoint{0.784603in}{2.401562in}}%
\pgfpathlineto{\pgfqpoint{0.792424in}{2.446814in}}%
\pgfpathlineto{\pgfqpoint{0.798941in}{2.476975in}}%
\pgfpathlineto{\pgfqpoint{0.805459in}{2.500886in}}%
\pgfpathlineto{\pgfqpoint{0.811976in}{2.518211in}}%
\pgfpathlineto{\pgfqpoint{0.817190in}{2.528060in}}%
\pgfpathlineto{\pgfqpoint{0.823707in}{2.535027in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{2.536872in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{2.535451in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{2.529425in}}%
\pgfpathlineto{\pgfqpoint{0.848473in}{2.516751in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{2.499697in}}%
\pgfpathlineto{\pgfqpoint{0.864114in}{2.470664in}}%
\pgfpathlineto{\pgfqpoint{0.873238in}{2.435209in}}%
\pgfpathlineto{\pgfqpoint{0.886273in}{2.372984in}}%
\pgfpathlineto{\pgfqpoint{0.901914in}{2.283598in}}%
\pgfpathlineto{\pgfqpoint{0.922770in}{2.147038in}}%
\pgfpathlineto{\pgfqpoint{0.959266in}{1.888236in}}%
\pgfpathlineto{\pgfqpoint{1.015315in}{1.484171in}}%
\pgfpathlineto{\pgfqpoint{1.041384in}{1.316223in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{1.195275in}}%
\pgfpathlineto{\pgfqpoint{1.083095in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{0.995702in}}%
\pgfpathlineto{\pgfqpoint{1.122198in}{0.915489in}}%
\pgfpathlineto{\pgfqpoint{1.141750in}{0.845234in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{0.787828in}}%
\pgfpathlineto{\pgfqpoint{1.178247in}{0.737674in}}%
\pgfpathlineto{\pgfqpoint{1.196495in}{0.694011in}}%
\pgfpathlineto{\pgfqpoint{1.214744in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{1.232992in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{1.251241in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.269489in}{0.571813in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{1.307289in}{0.532840in}}%
\pgfpathlineto{\pgfqpoint{1.326841in}{0.517287in}}%
\pgfpathlineto{\pgfqpoint{1.347696in}{0.503485in}}%
\pgfpathlineto{\pgfqpoint{1.369855in}{0.491454in}}%
\pgfpathlineto{\pgfqpoint{1.394621in}{0.480658in}}%
\pgfpathlineto{\pgfqpoint{1.420690in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{0.463873in}}%
\pgfpathlineto{\pgfqpoint{1.484559in}{0.457367in}}%
\pgfpathlineto{\pgfqpoint{1.524966in}{0.451982in}}%
\pgfpathlineto{\pgfqpoint{1.574498in}{0.447773in}}%
\pgfpathlineto{\pgfqpoint{1.638367in}{0.444723in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{0.442819in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.441890in}}%
\pgfpathlineto{\pgfqpoint{2.511683in}{0.441589in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650347in}{0.454341in}}%
\pgfpathlineto{\pgfqpoint{0.679023in}{1.014986in}}%
\pgfpathlineto{\pgfqpoint{0.695968in}{1.333216in}}%
\pgfpathlineto{\pgfqpoint{0.711610in}{1.596626in}}%
\pgfpathlineto{\pgfqpoint{0.724644in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{0.738982in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{0.752017in}{2.154710in}}%
\pgfpathlineto{\pgfqpoint{0.766355in}{2.297630in}}%
\pgfpathlineto{\pgfqpoint{0.776783in}{2.383888in}}%
\pgfpathlineto{\pgfqpoint{0.785907in}{2.445098in}}%
\pgfpathlineto{\pgfqpoint{0.796334in}{2.498968in}}%
\pgfpathlineto{\pgfqpoint{0.804155in}{2.529171in}}%
\pgfpathlineto{\pgfqpoint{0.810673in}{2.547985in}}%
\pgfpathlineto{\pgfqpoint{0.817190in}{2.560712in}}%
\pgfpathlineto{\pgfqpoint{0.822404in}{2.566572in}}%
\pgfpathlineto{\pgfqpoint{0.826314in}{2.568501in}}%
\pgfpathlineto{\pgfqpoint{0.830224in}{2.569020in}}%
\pgfpathlineto{\pgfqpoint{0.836742in}{2.565377in}}%
\pgfpathlineto{\pgfqpoint{0.843259in}{2.557506in}}%
\pgfpathlineto{\pgfqpoint{0.848473in}{2.548364in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{2.534385in}}%
\pgfpathlineto{\pgfqpoint{0.861507in}{2.509855in}}%
\pgfpathlineto{\pgfqpoint{0.873238in}{2.463144in}}%
\pgfpathlineto{\pgfqpoint{0.883666in}{2.412653in}}%
\pgfpathlineto{\pgfqpoint{0.896701in}{2.339043in}}%
\pgfpathlineto{\pgfqpoint{0.912342in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{0.937108in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{1.024439in}{1.422290in}}%
\pgfpathlineto{\pgfqpoint{1.047902in}{1.275328in}}%
\pgfpathlineto{\pgfqpoint{1.068757in}{1.157523in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{1.052365in}}%
\pgfpathlineto{\pgfqpoint{1.109164in}{0.965172in}}%
\pgfpathlineto{\pgfqpoint{1.128716in}{0.888447in}}%
\pgfpathlineto{\pgfqpoint{1.146964in}{0.825567in}}%
\pgfpathlineto{\pgfqpoint{1.165213in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{1.182157in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{1.200406in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.218654in}{0.647026in}}%
\pgfpathlineto{\pgfqpoint{1.236903in}{0.615704in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{1.273399in}{0.565872in}}%
\pgfpathlineto{\pgfqpoint{1.291648in}{0.546306in}}%
\pgfpathlineto{\pgfqpoint{1.311200in}{0.528595in}}%
\pgfpathlineto{\pgfqpoint{1.332055in}{0.512841in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{0.499826in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{0.488511in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{0.478362in}}%
\pgfpathlineto{\pgfqpoint{1.427207in}{0.469603in}}%
\pgfpathlineto{\pgfqpoint{1.458490in}{0.462050in}}%
\pgfpathlineto{\pgfqpoint{1.493683in}{0.455906in}}%
\pgfpathlineto{\pgfqpoint{1.535394in}{0.450906in}}%
\pgfpathlineto{\pgfqpoint{1.587532in}{0.446968in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{1.754375in}{0.442301in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{0.441541in}}%
\pgfpathlineto{\pgfqpoint{2.842760in}{0.441522in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441434in}}%
\pgfpathlineto{\pgfqpoint{3.257259in}{0.441434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256608in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265981in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{0.643027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265981in}{0.643027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265981in,y=0.545805in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696122in}{0.643027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696122in,y=0.545805in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126262in}{0.643027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126262in,y=0.545805in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265981in}{0.643027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099314in, y=0.594802in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265981in}{1.382327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099314in, y=1.334102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265981in,y=1.468951in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265981in}{0.643027in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266626in}{0.656957in}}%
\pgfpathlineto{\pgfqpoint{2.285122in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{2.295016in}{1.193328in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{1.291554in}}%
\pgfpathlineto{\pgfqpoint{2.309640in}{1.345094in}}%
\pgfpathlineto{\pgfqpoint{2.314802in}{1.372481in}}%
\pgfpathlineto{\pgfqpoint{2.319103in}{1.385163in}}%
\pgfpathlineto{\pgfqpoint{2.322114in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{1.388768in}}%
\pgfpathlineto{\pgfqpoint{2.327276in}{1.385901in}}%
\pgfpathlineto{\pgfqpoint{2.330717in}{1.378037in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{2.341471in}{1.328646in}}%
\pgfpathlineto{\pgfqpoint{2.350074in}{1.269690in}}%
\pgfpathlineto{\pgfqpoint{2.365128in}{1.147686in}}%
\pgfpathlineto{\pgfqpoint{2.385775in}{0.984584in}}%
\pgfpathlineto{\pgfqpoint{2.398679in}{0.900014in}}%
\pgfpathlineto{\pgfqpoint{2.410293in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{2.421047in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{2.431370in}{0.756794in}}%
\pgfpathlineto{\pgfqpoint{2.441693in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{2.452017in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{2.473094in}{0.678555in}}%
\pgfpathlineto{\pgfqpoint{2.484277in}{0.668636in}}%
\pgfpathlineto{\pgfqpoint{2.496321in}{0.660926in}}%
\pgfpathlineto{\pgfqpoint{2.510086in}{0.654840in}}%
\pgfpathlineto{\pgfqpoint{2.526001in}{0.650283in}}%
\pgfpathlineto{\pgfqpoint{2.546218in}{0.646899in}}%
\pgfpathlineto{\pgfqpoint{2.573747in}{0.644648in}}%
\pgfpathlineto{\pgfqpoint{2.618911in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{2.738921in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265981in}{0.643027in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266196in}{0.647846in}}%
\pgfpathlineto{\pgfqpoint{2.282542in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{2.295016in}{1.193667in}}%
\pgfpathlineto{\pgfqpoint{2.302758in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{2.310070in}{1.349197in}}%
\pgfpathlineto{\pgfqpoint{2.315662in}{1.376752in}}%
\pgfpathlineto{\pgfqpoint{2.319964in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{2.322545in}{1.389734in}}%
\pgfpathlineto{\pgfqpoint{2.325125in}{1.389595in}}%
\pgfpathlineto{\pgfqpoint{2.327276in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{2.331578in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{1.355534in}}%
\pgfpathlineto{\pgfqpoint{2.344052in}{1.313353in}}%
\pgfpathlineto{\pgfqpoint{2.353085in}{1.247504in}}%
\pgfpathlineto{\pgfqpoint{2.373731in}{1.077057in}}%
\pgfpathlineto{\pgfqpoint{2.388786in}{0.964096in}}%
\pgfpathlineto{\pgfqpoint{2.401260in}{0.885664in}}%
\pgfpathlineto{\pgfqpoint{2.412444in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{2.422767in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{2.433521in}{0.751011in}}%
\pgfpathlineto{\pgfqpoint{2.443844in}{0.724801in}}%
\pgfpathlineto{\pgfqpoint{2.454168in}{0.704503in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{0.688977in}}%
\pgfpathlineto{\pgfqpoint{2.475244in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{0.667389in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{0.659885in}}%
\pgfpathlineto{\pgfqpoint{2.513097in}{0.654062in}}%
\pgfpathlineto{\pgfqpoint{2.529872in}{0.649689in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{0.646507in}}%
\pgfpathlineto{\pgfqpoint{2.581919in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{0.643354in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{0.643105in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643058in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265981in}{0.643027in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266196in}{0.647876in}}%
\pgfpathlineto{\pgfqpoint{2.279961in}{0.936183in}}%
\pgfpathlineto{\pgfqpoint{2.295446in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{2.304049in}{1.288045in}}%
\pgfpathlineto{\pgfqpoint{2.310931in}{1.340999in}}%
\pgfpathlineto{\pgfqpoint{2.315662in}{1.363408in}}%
\pgfpathlineto{\pgfqpoint{2.320394in}{1.375005in}}%
\pgfpathlineto{\pgfqpoint{2.322975in}{1.377389in}}%
\pgfpathlineto{\pgfqpoint{2.325556in}{1.377068in}}%
\pgfpathlineto{\pgfqpoint{2.328567in}{1.373312in}}%
\pgfpathlineto{\pgfqpoint{2.332438in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{2.337599in}{1.342729in}}%
\pgfpathlineto{\pgfqpoint{2.344052in}{1.306106in}}%
\pgfpathlineto{\pgfqpoint{2.353085in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{2.394378in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{2.406852in}{0.856486in}}%
\pgfpathlineto{\pgfqpoint{2.418036in}{0.805226in}}%
\pgfpathlineto{\pgfqpoint{2.428789in}{0.766199in}}%
\pgfpathlineto{\pgfqpoint{2.439113in}{0.736725in}}%
\pgfpathlineto{\pgfqpoint{2.449436in}{0.713787in}}%
\pgfpathlineto{\pgfqpoint{2.459759in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{2.470513in}{0.682172in}}%
\pgfpathlineto{\pgfqpoint{2.481697in}{0.671394in}}%
\pgfpathlineto{\pgfqpoint{2.493310in}{0.663239in}}%
\pgfpathlineto{\pgfqpoint{2.506215in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{2.521269in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{0.648041in}}%
\pgfpathlineto{\pgfqpoint{2.565574in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{2.604717in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{2.687304in}{0.643111in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643034in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265981in}{0.643027in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266196in}{0.647746in}}%
\pgfpathlineto{\pgfqpoint{2.281251in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{2.290714in}{1.116998in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{1.257869in}}%
\pgfpathlineto{\pgfqpoint{2.307920in}{1.321772in}}%
\pgfpathlineto{\pgfqpoint{2.314372in}{1.359661in}}%
\pgfpathlineto{\pgfqpoint{2.318673in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{2.322114in}{1.380238in}}%
\pgfpathlineto{\pgfqpoint{2.325125in}{1.381126in}}%
\pgfpathlineto{\pgfqpoint{2.327276in}{1.379400in}}%
\pgfpathlineto{\pgfqpoint{2.329857in}{1.374745in}}%
\pgfpathlineto{\pgfqpoint{2.335019in}{1.358748in}}%
\pgfpathlineto{\pgfqpoint{2.341041in}{1.328948in}}%
\pgfpathlineto{\pgfqpoint{2.348783in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{1.177857in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{2.397819in}{0.908112in}}%
\pgfpathlineto{\pgfqpoint{2.409433in}{0.845170in}}%
\pgfpathlineto{\pgfqpoint{2.421047in}{0.794820in}}%
\pgfpathlineto{\pgfqpoint{2.431800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{2.442124in}{0.730415in}}%
\pgfpathlineto{\pgfqpoint{2.452447in}{0.708930in}}%
\pgfpathlineto{\pgfqpoint{2.462770in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{2.473524in}{0.679371in}}%
\pgfpathlineto{\pgfqpoint{2.484708in}{0.669297in}}%
\pgfpathlineto{\pgfqpoint{2.496751in}{0.661446in}}%
\pgfpathlineto{\pgfqpoint{2.510516in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{2.526431in}{0.650557in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{0.647073in}}%
\pgfpathlineto{\pgfqpoint{2.574177in}{0.644752in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{0.643495in}}%
\pgfpathlineto{\pgfqpoint{2.756986in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265981in}{0.643027in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266196in}{0.647612in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.055143in}}%
\pgfpathlineto{\pgfqpoint{2.297596in}{1.218232in}}%
\pgfpathlineto{\pgfqpoint{2.304909in}{1.297387in}}%
\pgfpathlineto{\pgfqpoint{2.311791in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{2.316953in}{1.370036in}}%
\pgfpathlineto{\pgfqpoint{2.321254in}{1.378891in}}%
\pgfpathlineto{\pgfqpoint{2.324265in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{2.326416in}{1.378894in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{2.333728in}{1.360422in}}%
\pgfpathlineto{\pgfqpoint{2.338890in}{1.336932in}}%
\pgfpathlineto{\pgfqpoint{2.345772in}{1.295124in}}%
\pgfpathlineto{\pgfqpoint{2.357386in}{1.207967in}}%
\pgfpathlineto{\pgfqpoint{2.390077in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{2.402551in}{0.877954in}}%
\pgfpathlineto{\pgfqpoint{2.413734in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{2.424488in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{2.434811in}{0.747390in}}%
\pgfpathlineto{\pgfqpoint{2.445135in}{0.722028in}}%
\pgfpathlineto{\pgfqpoint{2.455458in}{0.702411in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{0.687409in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{0.675627in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.666265in}}%
\pgfpathlineto{\pgfqpoint{2.500623in}{0.659101in}}%
\pgfpathlineto{\pgfqpoint{2.514817in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{2.532023in}{0.649272in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{0.646223in}}%
\pgfpathlineto{\pgfqpoint{2.585360in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{2.820217in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643049in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{0.643049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265981in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126262in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265981in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{0.643027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265981in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438037in,y=0.975712in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292050in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.152331in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.152331in}{2.525244in}}%
\pgfpathlineto{\pgfqpoint{2.292050in}{2.525244in}}%
\pgfpathlineto{\pgfqpoint{2.292050in}{1.740987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292050in}{1.740987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292050in,y=1.643765in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722191in}{1.740987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722191in,y=1.643765in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152331in}{1.740987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152331in,y=1.643765in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292050in}{1.740987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125383in, y=1.692761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292050in}{2.359775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125383in, y=2.311550in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292050in,y=2.566910in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.292050in}{1.740987in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292695in}{2.487898in}}%
\pgfpathlineto{\pgfqpoint{2.295276in}{2.486019in}}%
\pgfpathlineto{\pgfqpoint{2.298287in}{2.480680in}}%
\pgfpathlineto{\pgfqpoint{2.302159in}{2.468936in}}%
\pgfpathlineto{\pgfqpoint{2.307320in}{2.445114in}}%
\pgfpathlineto{\pgfqpoint{2.313772in}{2.403371in}}%
\pgfpathlineto{\pgfqpoint{2.321945in}{2.334660in}}%
\pgfpathlineto{\pgfqpoint{2.334419in}{2.207837in}}%
\pgfpathlineto{\pgfqpoint{2.358507in}{1.960949in}}%
\pgfpathlineto{\pgfqpoint{2.369260in}{1.874886in}}%
\pgfpathlineto{\pgfqpoint{2.378293in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{2.386466in}{1.780949in}}%
\pgfpathlineto{\pgfqpoint{2.394209in}{1.754726in}}%
\pgfpathlineto{\pgfqpoint{2.399800in}{1.741111in}}%
\pgfpathlineto{\pgfqpoint{2.406683in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{2.413565in}{1.761219in}}%
\pgfpathlineto{\pgfqpoint{2.420447in}{1.765782in}}%
\pgfpathlineto{\pgfqpoint{2.427760in}{1.767939in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{2.447976in}{1.765699in}}%
\pgfpathlineto{\pgfqpoint{2.472924in}{1.757638in}}%
\pgfpathlineto{\pgfqpoint{2.498303in}{1.750573in}}%
\pgfpathlineto{\pgfqpoint{2.522390in}{1.746236in}}%
\pgfpathlineto{\pgfqpoint{2.551640in}{1.743356in}}%
\pgfpathlineto{\pgfqpoint{2.593364in}{1.741691in}}%
\pgfpathlineto{\pgfqpoint{2.678101in}{1.741036in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.292050in}{1.740987in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292265in}{2.483413in}}%
\pgfpathlineto{\pgfqpoint{2.294846in}{2.481959in}}%
\pgfpathlineto{\pgfqpoint{2.297857in}{2.477133in}}%
\pgfpathlineto{\pgfqpoint{2.301728in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{2.306460in}{2.445433in}}%
\pgfpathlineto{\pgfqpoint{2.312482in}{2.408717in}}%
\pgfpathlineto{\pgfqpoint{2.320224in}{2.346871in}}%
\pgfpathlineto{\pgfqpoint{2.331408in}{2.237255in}}%
\pgfpathlineto{\pgfqpoint{2.360658in}{1.941418in}}%
\pgfpathlineto{\pgfqpoint{2.370981in}{1.862781in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{1.809963in}}%
\pgfpathlineto{\pgfqpoint{2.388187in}{1.774425in}}%
\pgfpathlineto{\pgfqpoint{2.395929in}{1.750181in}}%
\pgfpathlineto{\pgfqpoint{2.399800in}{1.741163in}}%
\pgfpathlineto{\pgfqpoint{2.400231in}{1.741883in}}%
\pgfpathlineto{\pgfqpoint{2.407543in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{2.414425in}{1.761785in}}%
\pgfpathlineto{\pgfqpoint{2.421307in}{1.766005in}}%
\pgfpathlineto{\pgfqpoint{2.428620in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{2.437223in}{1.767819in}}%
\pgfpathlineto{\pgfqpoint{2.449267in}{1.765246in}}%
\pgfpathlineto{\pgfqpoint{2.516799in}{1.747046in}}%
\pgfpathlineto{\pgfqpoint{2.544328in}{1.743891in}}%
\pgfpathlineto{\pgfqpoint{2.582180in}{1.741969in}}%
\pgfpathlineto{\pgfqpoint{2.650572in}{1.741109in}}%
\pgfpathlineto{\pgfqpoint{2.980920in}{1.740989in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740988in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.292050in}{1.740987in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292265in}{2.481258in}}%
\pgfpathlineto{\pgfqpoint{2.294846in}{2.479825in}}%
\pgfpathlineto{\pgfqpoint{2.297857in}{2.475064in}}%
\pgfpathlineto{\pgfqpoint{2.301728in}{2.464152in}}%
\pgfpathlineto{\pgfqpoint{2.306460in}{2.443770in}}%
\pgfpathlineto{\pgfqpoint{2.312482in}{2.407499in}}%
\pgfpathlineto{\pgfqpoint{2.320224in}{2.346373in}}%
\pgfpathlineto{\pgfqpoint{2.331408in}{2.237876in}}%
\pgfpathlineto{\pgfqpoint{2.361088in}{1.940080in}}%
\pgfpathlineto{\pgfqpoint{2.371411in}{1.862181in}}%
\pgfpathlineto{\pgfqpoint{2.380444in}{1.809829in}}%
\pgfpathlineto{\pgfqpoint{2.388617in}{1.774578in}}%
\pgfpathlineto{\pgfqpoint{2.396359in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.400661in}{1.741664in}}%
\pgfpathlineto{\pgfqpoint{2.409694in}{1.756191in}}%
\pgfpathlineto{\pgfqpoint{2.416576in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{1.766343in}}%
\pgfpathlineto{\pgfqpoint{2.431201in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{2.440664in}{1.767194in}}%
\pgfpathlineto{\pgfqpoint{2.454428in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{2.504755in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{2.529703in}{1.745380in}}%
\pgfpathlineto{\pgfqpoint{2.561103in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{2.608849in}{1.741452in}}%
\pgfpathlineto{\pgfqpoint{2.724556in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740988in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.292050in}{1.740987in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292265in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{2.294416in}{2.468934in}}%
\pgfpathlineto{\pgfqpoint{2.297857in}{2.463268in}}%
\pgfpathlineto{\pgfqpoint{2.301728in}{2.452896in}}%
\pgfpathlineto{\pgfqpoint{2.306460in}{2.432796in}}%
\pgfpathlineto{\pgfqpoint{2.312482in}{2.397392in}}%
\pgfpathlineto{\pgfqpoint{2.320655in}{2.333870in}}%
\pgfpathlineto{\pgfqpoint{2.332268in}{2.222528in}}%
\pgfpathlineto{\pgfqpoint{2.361088in}{1.938682in}}%
\pgfpathlineto{\pgfqpoint{2.371411in}{1.861738in}}%
\pgfpathlineto{\pgfqpoint{2.380444in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{2.388617in}{1.774842in}}%
\pgfpathlineto{\pgfqpoint{2.396359in}{1.750835in}}%
\pgfpathlineto{\pgfqpoint{2.400661in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.761508in}}%
\pgfpathlineto{\pgfqpoint{2.422168in}{1.765642in}}%
\pgfpathlineto{\pgfqpoint{2.429480in}{1.767522in}}%
\pgfpathlineto{\pgfqpoint{2.438083in}{1.767462in}}%
\pgfpathlineto{\pgfqpoint{2.450127in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{2.479807in}{1.755636in}}%
\pgfpathlineto{\pgfqpoint{2.503464in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{2.529273in}{1.745482in}}%
\pgfpathlineto{\pgfqpoint{2.561533in}{1.742846in}}%
\pgfpathlineto{\pgfqpoint{2.607558in}{1.741470in}}%
\pgfpathlineto{\pgfqpoint{2.711222in}{1.741008in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.292050in}{1.740987in}}{\pgfqpoint{0.860281in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292265in}{2.484434in}}%
\pgfpathlineto{\pgfqpoint{2.294416in}{2.483003in}}%
\pgfpathlineto{\pgfqpoint{2.297857in}{2.476919in}}%
\pgfpathlineto{\pgfqpoint{2.302159in}{2.464579in}}%
\pgfpathlineto{\pgfqpoint{2.306890in}{2.443251in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{2.403074in}}%
\pgfpathlineto{\pgfqpoint{2.321515in}{2.336103in}}%
\pgfpathlineto{\pgfqpoint{2.333559in}{2.215887in}}%
\pgfpathlineto{\pgfqpoint{2.358937in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{2.369691in}{1.873235in}}%
\pgfpathlineto{\pgfqpoint{2.378724in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{2.386896in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{2.394639in}{1.754580in}}%
\pgfpathlineto{\pgfqpoint{2.400231in}{1.741510in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.762113in}}%
\pgfpathlineto{\pgfqpoint{2.422168in}{1.766147in}}%
\pgfpathlineto{\pgfqpoint{2.429910in}{1.767944in}}%
\pgfpathlineto{\pgfqpoint{2.438943in}{1.767597in}}%
\pgfpathlineto{\pgfqpoint{2.451417in}{1.764720in}}%
\pgfpathlineto{\pgfqpoint{2.510777in}{1.748145in}}%
\pgfpathlineto{\pgfqpoint{2.537445in}{1.744550in}}%
\pgfpathlineto{\pgfqpoint{2.571857in}{1.742349in}}%
\pgfpathlineto{\pgfqpoint{2.634657in}{1.741205in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{1.740994in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740991in}}%
\pgfpathlineto{\pgfqpoint{3.152546in}{1.740991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292050in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{2.292050in}{2.525244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152331in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.152331in}{2.525244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292050in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.152331in}{1.740987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292050in}{2.525244in}}%
\pgfpathlineto{\pgfqpoint{3.152331in}{2.525244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464106in,y=2.297896in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_\Phi|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085816in}{1.631172in}}%
\pgfpathlineto{\pgfqpoint{2.043378in}{1.631172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.071155in}{1.631172in}}{\pgfqpoint{2.071155in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{2.071155in}{2.613425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.071155in}{2.641203in}}{\pgfqpoint{2.043378in}{2.641203in}}%
\pgfpathlineto{\pgfqpoint{1.085816in}{2.641203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.058039in}{2.641203in}}{\pgfqpoint{1.058039in}{2.613425in}}%
\pgfpathlineto{\pgfqpoint{1.058039in}{1.658950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.058039in}{1.631172in}}{\pgfqpoint{1.085816in}{1.631172in}}%
\pgfpathlineto{\pgfqpoint{1.085816in}{1.631172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113594in}{2.537036in}}%
\pgfpathlineto{\pgfqpoint{1.252483in}{2.537036in}}%
\pgfpathlineto{\pgfqpoint{1.391372in}{2.537036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502483in,y=2.488425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113594in}{2.343364in}}%
\pgfpathlineto{\pgfqpoint{1.252483in}{2.343364in}}%
\pgfpathlineto{\pgfqpoint{1.391372in}{2.343364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502483in,y=2.294752in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113594in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.252483in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.391372in}{2.149691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502483in,y=2.101080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113594in}{1.956018in}}%
\pgfpathlineto{\pgfqpoint{1.252483in}{1.956018in}}%
\pgfpathlineto{\pgfqpoint{1.391372in}{1.956018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502483in,y=1.907407in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113594in}{1.762345in}}%
\pgfpathlineto{\pgfqpoint{1.252483in}{1.762345in}}%
\pgfpathlineto{\pgfqpoint{1.391372in}{1.762345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502483in,y=1.713734in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.913251in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.913251in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913251in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913251in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434633in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434633in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956016in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956016in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477398in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.477398in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998781in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998781in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520163in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520163in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216707in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913251in}{0.601392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638559in, y=0.553167in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913251in}{0.939185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638559in, y=0.890960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913251in}{1.276978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638559in, y=1.228753in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913251in}{1.614771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638559in, y=1.566546in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913251in}{1.952564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746584in, y=1.904338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913251in}{2.290356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746584in, y=2.242131in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913251in}{2.628149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746584in, y=2.579924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583004in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913251in,y=2.723762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}5}}{+1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.913251in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915206in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{2.577373in}}%
\pgfpathlineto{\pgfqpoint{3.921724in}{2.568781in}}%
\pgfpathlineto{\pgfqpoint{3.926937in}{2.549407in}}%
\pgfpathlineto{\pgfqpoint{3.932151in}{2.521174in}}%
\pgfpathlineto{\pgfqpoint{3.938668in}{2.473874in}}%
\pgfpathlineto{\pgfqpoint{3.946489in}{2.400527in}}%
\pgfpathlineto{\pgfqpoint{3.955613in}{2.294244in}}%
\pgfpathlineto{\pgfqpoint{3.967344in}{2.129941in}}%
\pgfpathlineto{\pgfqpoint{3.982986in}{1.875911in}}%
\pgfpathlineto{\pgfqpoint{4.032517in}{1.042069in}}%
\pgfpathlineto{\pgfqpoint{4.045552in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{4.057283in}{0.743482in}}%
\pgfpathlineto{\pgfqpoint{4.066407in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{4.074228in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{4.082049in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{4.088566in}{0.560815in}}%
\pgfpathlineto{\pgfqpoint{4.093780in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{4.097690in}{0.548834in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{0.548945in}}%
\pgfpathlineto{\pgfqpoint{4.105511in}{0.552037in}}%
\pgfpathlineto{\pgfqpoint{4.109421in}{0.557979in}}%
\pgfpathlineto{\pgfqpoint{4.114635in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{4.121152in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{4.128973in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{4.139401in}{0.682453in}}%
\pgfpathlineto{\pgfqpoint{4.152435in}{0.768589in}}%
\pgfpathlineto{\pgfqpoint{4.170684in}{0.906753in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{1.322110in}}%
\pgfpathlineto{\pgfqpoint{4.242374in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{4.259319in}{1.540464in}}%
\pgfpathlineto{\pgfqpoint{4.274960in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{4.289298in}{1.678150in}}%
\pgfpathlineto{\pgfqpoint{4.303636in}{1.729389in}}%
\pgfpathlineto{\pgfqpoint{4.317974in}{1.772325in}}%
\pgfpathlineto{\pgfqpoint{4.332312in}{1.807931in}}%
\pgfpathlineto{\pgfqpoint{4.345347in}{1.834763in}}%
\pgfpathlineto{\pgfqpoint{4.358381in}{1.857048in}}%
\pgfpathlineto{\pgfqpoint{4.372719in}{1.877089in}}%
\pgfpathlineto{\pgfqpoint{4.387057in}{1.893203in}}%
\pgfpathlineto{\pgfqpoint{4.401395in}{1.906077in}}%
\pgfpathlineto{\pgfqpoint{4.417037in}{1.917122in}}%
\pgfpathlineto{\pgfqpoint{4.433982in}{1.926273in}}%
\pgfpathlineto{\pgfqpoint{4.452230in}{1.933609in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{4.497851in}{1.944366in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{1.948022in}}%
\pgfpathlineto{\pgfqpoint{4.572148in}{1.950580in}}%
\pgfpathlineto{\pgfqpoint{4.639928in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{4.791129in}{1.952542in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.913251in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913903in}{2.572696in}}%
\pgfpathlineto{\pgfqpoint{3.916510in}{2.570767in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{2.562960in}}%
\pgfpathlineto{\pgfqpoint{3.924330in}{2.549184in}}%
\pgfpathlineto{\pgfqpoint{3.929544in}{2.521777in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{2.474347in}}%
\pgfpathlineto{\pgfqpoint{3.945186in}{2.388374in}}%
\pgfpathlineto{\pgfqpoint{3.956917in}{2.253569in}}%
\pgfpathlineto{\pgfqpoint{3.968648in}{2.092693in}}%
\pgfpathlineto{\pgfqpoint{3.982986in}{1.861733in}}%
\pgfpathlineto{\pgfqpoint{4.036428in}{0.977487in}}%
\pgfpathlineto{\pgfqpoint{4.046855in}{0.845880in}}%
\pgfpathlineto{\pgfqpoint{4.058586in}{0.724436in}}%
\pgfpathlineto{\pgfqpoint{4.067711in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{4.076835in}{0.597160in}}%
\pgfpathlineto{\pgfqpoint{4.083352in}{0.570894in}}%
\pgfpathlineto{\pgfqpoint{4.089869in}{0.552728in}}%
\pgfpathlineto{\pgfqpoint{4.093780in}{0.545886in}}%
\pgfpathlineto{\pgfqpoint{4.097690in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{4.105511in}{0.547210in}}%
\pgfpathlineto{\pgfqpoint{4.109421in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{4.114635in}{0.565275in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{0.592033in}}%
\pgfpathlineto{\pgfqpoint{4.130276in}{0.627428in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.694203in}}%
\pgfpathlineto{\pgfqpoint{4.156346in}{0.792740in}}%
\pgfpathlineto{\pgfqpoint{4.179808in}{0.975928in}}%
\pgfpathlineto{\pgfqpoint{4.220215in}{1.292866in}}%
\pgfpathlineto{\pgfqpoint{4.238463in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{4.255408in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{4.271050in}{1.598285in}}%
\pgfpathlineto{\pgfqpoint{4.285388in}{1.661332in}}%
\pgfpathlineto{\pgfqpoint{4.299726in}{1.715199in}}%
\pgfpathlineto{\pgfqpoint{4.314064in}{1.760408in}}%
\pgfpathlineto{\pgfqpoint{4.328402in}{1.798123in}}%
\pgfpathlineto{\pgfqpoint{4.341436in}{1.826519in}}%
\pgfpathlineto{\pgfqpoint{4.355774in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{4.368809in}{1.871435in}}%
\pgfpathlineto{\pgfqpoint{4.383147in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{4.397485in}{1.902374in}}%
\pgfpathlineto{\pgfqpoint{4.413126in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{4.428768in}{1.923387in}}%
\pgfpathlineto{\pgfqpoint{4.447016in}{1.931466in}}%
\pgfpathlineto{\pgfqpoint{4.467872in}{1.938094in}}%
\pgfpathlineto{\pgfqpoint{4.491334in}{1.943149in}}%
\pgfpathlineto{\pgfqpoint{4.521313in}{1.947185in}}%
\pgfpathlineto{\pgfqpoint{4.560417in}{1.950006in}}%
\pgfpathlineto{\pgfqpoint{4.619072in}{1.951743in}}%
\pgfpathlineto{\pgfqpoint{4.735080in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{5.470229in}{1.952564in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.913251in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913903in}{2.569298in}}%
\pgfpathlineto{\pgfqpoint{3.916510in}{2.567378in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{2.559652in}}%
\pgfpathlineto{\pgfqpoint{3.924330in}{2.546130in}}%
\pgfpathlineto{\pgfqpoint{3.929544in}{2.519506in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{2.474100in}}%
\pgfpathlineto{\pgfqpoint{3.945186in}{2.393782in}}%
\pgfpathlineto{\pgfqpoint{3.955613in}{2.284055in}}%
\pgfpathlineto{\pgfqpoint{3.964738in}{2.166847in}}%
\pgfpathlineto{\pgfqpoint{3.982986in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{4.002538in}{1.560218in}}%
\pgfpathlineto{\pgfqpoint{4.029910in}{1.119246in}}%
\pgfpathlineto{\pgfqpoint{4.044248in}{0.928851in}}%
\pgfpathlineto{\pgfqpoint{4.055979in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{4.066407in}{0.714889in}}%
\pgfpathlineto{\pgfqpoint{4.075531in}{0.657627in}}%
\pgfpathlineto{\pgfqpoint{4.083352in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{4.089869in}{0.603160in}}%
\pgfpathlineto{\pgfqpoint{4.095083in}{0.594064in}}%
\pgfpathlineto{\pgfqpoint{4.098994in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{4.102904in}{0.590009in}}%
\pgfpathlineto{\pgfqpoint{4.106814in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{4.110725in}{0.596812in}}%
\pgfpathlineto{\pgfqpoint{4.115938in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{4.122456in}{0.628324in}}%
\pgfpathlineto{\pgfqpoint{4.130276in}{0.660801in}}%
\pgfpathlineto{\pgfqpoint{4.139401in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{4.152435in}{0.790826in}}%
\pgfpathlineto{\pgfqpoint{4.169380in}{0.914895in}}%
\pgfpathlineto{\pgfqpoint{4.220215in}{1.298580in}}%
\pgfpathlineto{\pgfqpoint{4.243677in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{4.260622in}{1.546262in}}%
\pgfpathlineto{\pgfqpoint{4.276264in}{1.622141in}}%
\pgfpathlineto{\pgfqpoint{4.290602in}{1.681422in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{4.319278in}{1.773948in}}%
\pgfpathlineto{\pgfqpoint{4.333616in}{1.809000in}}%
\pgfpathlineto{\pgfqpoint{4.347954in}{1.837884in}}%
\pgfpathlineto{\pgfqpoint{4.362292in}{1.861448in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{1.880529in}}%
\pgfpathlineto{\pgfqpoint{4.390968in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{4.406609in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{4.422251in}{1.919396in}}%
\pgfpathlineto{\pgfqpoint{4.439196in}{1.927935in}}%
\pgfpathlineto{\pgfqpoint{4.458747in}{1.935191in}}%
\pgfpathlineto{\pgfqpoint{4.480906in}{1.940938in}}%
\pgfpathlineto{\pgfqpoint{4.506975in}{1.945373in}}%
\pgfpathlineto{\pgfqpoint{4.540865in}{1.948755in}}%
\pgfpathlineto{\pgfqpoint{4.587790in}{1.951009in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{1.952224in}}%
\pgfpathlineto{\pgfqpoint{4.884978in}{1.952559in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.913251in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913903in}{2.551133in}}%
\pgfpathlineto{\pgfqpoint{3.916510in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{2.541074in}}%
\pgfpathlineto{\pgfqpoint{3.924330in}{2.527238in}}%
\pgfpathlineto{\pgfqpoint{3.929544in}{2.500870in}}%
\pgfpathlineto{\pgfqpoint{3.937365in}{2.448277in}}%
\pgfpathlineto{\pgfqpoint{3.946489in}{2.371368in}}%
\pgfpathlineto{\pgfqpoint{3.954310in}{2.287879in}}%
\pgfpathlineto{\pgfqpoint{3.967344in}{2.116459in}}%
\pgfpathlineto{\pgfqpoint{3.979076in}{1.941499in}}%
\pgfpathlineto{\pgfqpoint{4.005145in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{4.024697in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{4.039035in}{0.982347in}}%
\pgfpathlineto{\pgfqpoint{4.052069in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{4.062497in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{4.072924in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{4.080745in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{4.087262in}{0.592782in}}%
\pgfpathlineto{\pgfqpoint{4.092476in}{0.580059in}}%
\pgfpathlineto{\pgfqpoint{4.096387in}{0.574327in}}%
\pgfpathlineto{\pgfqpoint{4.100297in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{4.104207in}{0.572329in}}%
\pgfpathlineto{\pgfqpoint{4.108118in}{0.576022in}}%
\pgfpathlineto{\pgfqpoint{4.113332in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{4.118545in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{0.619629in}}%
\pgfpathlineto{\pgfqpoint{4.132883in}{0.655193in}}%
\pgfpathlineto{\pgfqpoint{4.143311in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{4.157649in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{4.177201in}{0.956592in}}%
\pgfpathlineto{\pgfqpoint{4.228036in}{1.346883in}}%
\pgfpathlineto{\pgfqpoint{4.246284in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{4.261926in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{4.277567in}{1.624776in}}%
\pgfpathlineto{\pgfqpoint{4.291905in}{1.683317in}}%
\pgfpathlineto{\pgfqpoint{4.306243in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{4.320581in}{1.775045in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{1.809868in}}%
\pgfpathlineto{\pgfqpoint{4.347954in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{4.362292in}{1.859839in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{1.879132in}}%
\pgfpathlineto{\pgfqpoint{4.390968in}{1.894713in}}%
\pgfpathlineto{\pgfqpoint{4.406609in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{4.422251in}{1.918661in}}%
\pgfpathlineto{\pgfqpoint{4.439196in}{1.927368in}}%
\pgfpathlineto{\pgfqpoint{4.458747in}{1.934767in}}%
\pgfpathlineto{\pgfqpoint{4.480906in}{1.940648in}}%
\pgfpathlineto{\pgfqpoint{4.506975in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{4.540865in}{1.948661in}}%
\pgfpathlineto{\pgfqpoint{4.586486in}{1.950937in}}%
\pgfpathlineto{\pgfqpoint{4.662087in}{1.952196in}}%
\pgfpathlineto{\pgfqpoint{4.864122in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.913251in}{0.441361in}}{\pgfqpoint{2.606912in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913903in}{2.575294in}}%
\pgfpathlineto{\pgfqpoint{3.916510in}{2.573534in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{2.566623in}}%
\pgfpathlineto{\pgfqpoint{3.924330in}{2.554768in}}%
\pgfpathlineto{\pgfqpoint{3.929544in}{2.531388in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{2.489712in}}%
\pgfpathlineto{\pgfqpoint{3.943882in}{2.422303in}}%
\pgfpathlineto{\pgfqpoint{3.955613in}{2.297688in}}%
\pgfpathlineto{\pgfqpoint{3.964738in}{2.177486in}}%
\pgfpathlineto{\pgfqpoint{3.981682in}{1.913829in}}%
\pgfpathlineto{\pgfqpoint{4.023393in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{4.039035in}{0.988729in}}%
\pgfpathlineto{\pgfqpoint{4.052069in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{4.062497in}{0.736685in}}%
\pgfpathlineto{\pgfqpoint{4.071621in}{0.669988in}}%
\pgfpathlineto{\pgfqpoint{4.079442in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{0.603313in}}%
\pgfpathlineto{\pgfqpoint{4.092476in}{0.587806in}}%
\pgfpathlineto{\pgfqpoint{4.096387in}{0.582750in}}%
\pgfpathlineto{\pgfqpoint{4.100297in}{0.580981in}}%
\pgfpathlineto{\pgfqpoint{4.102904in}{0.581609in}}%
\pgfpathlineto{\pgfqpoint{4.106814in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{4.112028in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{4.118545in}{0.610955in}}%
\pgfpathlineto{\pgfqpoint{4.125063in}{0.634328in}}%
\pgfpathlineto{\pgfqpoint{4.132883in}{0.670541in}}%
\pgfpathlineto{\pgfqpoint{4.143311in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.157649in}{0.826499in}}%
\pgfpathlineto{\pgfqpoint{4.177201in}{0.974292in}}%
\pgfpathlineto{\pgfqpoint{4.217608in}{1.282085in}}%
\pgfpathlineto{\pgfqpoint{4.242374in}{1.447532in}}%
\pgfpathlineto{\pgfqpoint{4.259319in}{1.543110in}}%
\pgfpathlineto{\pgfqpoint{4.274960in}{1.619083in}}%
\pgfpathlineto{\pgfqpoint{4.290602in}{1.683830in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{1.733902in}}%
\pgfpathlineto{\pgfqpoint{4.319278in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{4.332312in}{1.807721in}}%
\pgfpathlineto{\pgfqpoint{4.346650in}{1.836815in}}%
\pgfpathlineto{\pgfqpoint{4.359685in}{1.858634in}}%
\pgfpathlineto{\pgfqpoint{4.374023in}{1.878262in}}%
\pgfpathlineto{\pgfqpoint{4.388361in}{1.894091in}}%
\pgfpathlineto{\pgfqpoint{4.402699in}{1.906718in}}%
\pgfpathlineto{\pgfqpoint{4.418340in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{4.435285in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{4.453534in}{1.933780in}}%
\pgfpathlineto{\pgfqpoint{4.474389in}{1.939688in}}%
\pgfpathlineto{\pgfqpoint{4.499155in}{1.944400in}}%
\pgfpathlineto{\pgfqpoint{4.530437in}{1.948017in}}%
\pgfpathlineto{\pgfqpoint{4.573452in}{1.950563in}}%
\pgfpathlineto{\pgfqpoint{4.641231in}{1.952030in}}%
\pgfpathlineto{\pgfqpoint{4.797646in}{1.952540in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{1.952564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.913251in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913251in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{0.510806in}}{\pgfqpoint{6.450719in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{6.450719in}{1.493058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{1.520836in}}{\pgfqpoint{6.422941in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{1.520836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{1.520836in}}{\pgfqpoint{5.437602in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{5.437602in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{0.510806in}}{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.416669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.368058in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.222997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.174386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.980713in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> alpha_300_lamb_0.005.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.202595in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.202595in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649696in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160276in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160276in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670855in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670855in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181435in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181435in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692015in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692015in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202595in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202595in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926145in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.957834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.909609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.474308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.426082in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.990781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.942556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{2.507254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.459029in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |E^r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651610in}{0.480308in}}%
\pgfpathlineto{\pgfqpoint{0.689904in}{1.237003in}}%
\pgfpathlineto{\pgfqpoint{0.711604in}{1.620998in}}%
\pgfpathlineto{\pgfqpoint{0.729474in}{1.897518in}}%
\pgfpathlineto{\pgfqpoint{0.744791in}{2.100179in}}%
\pgfpathlineto{\pgfqpoint{0.757556in}{2.242453in}}%
\pgfpathlineto{\pgfqpoint{0.769044in}{2.348854in}}%
\pgfpathlineto{\pgfqpoint{0.779255in}{2.425930in}}%
\pgfpathlineto{\pgfqpoint{0.789467in}{2.486572in}}%
\pgfpathlineto{\pgfqpoint{0.798402in}{2.526369in}}%
\pgfpathlineto{\pgfqpoint{0.806061in}{2.550882in}}%
\pgfpathlineto{\pgfqpoint{0.812443in}{2.564747in}}%
\pgfpathlineto{\pgfqpoint{0.817549in}{2.571677in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{2.575026in}}%
\pgfpathlineto{\pgfqpoint{0.826484in}{2.575257in}}%
\pgfpathlineto{\pgfqpoint{0.830313in}{2.573592in}}%
\pgfpathlineto{\pgfqpoint{0.835419in}{2.568518in}}%
\pgfpathlineto{\pgfqpoint{0.840525in}{2.560307in}}%
\pgfpathlineto{\pgfqpoint{0.846907in}{2.545850in}}%
\pgfpathlineto{\pgfqpoint{0.854566in}{2.522732in}}%
\pgfpathlineto{\pgfqpoint{0.863501in}{2.488459in}}%
\pgfpathlineto{\pgfqpoint{0.874989in}{2.434126in}}%
\pgfpathlineto{\pgfqpoint{0.887754in}{2.362232in}}%
\pgfpathlineto{\pgfqpoint{0.904347in}{2.254485in}}%
\pgfpathlineto{\pgfqpoint{0.926047in}{2.096943in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.399987in}}%
\pgfpathlineto{\pgfqpoint{1.042204in}{1.254403in}}%
\pgfpathlineto{\pgfqpoint{1.062627in}{1.138331in}}%
\pgfpathlineto{\pgfqpoint{1.083050in}{1.035036in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{1.121344in}{0.874338in}}%
\pgfpathlineto{\pgfqpoint{1.139214in}{0.812873in}}%
\pgfpathlineto{\pgfqpoint{1.157084in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{1.174955in}{0.712324in}}%
\pgfpathlineto{\pgfqpoint{1.192825in}{0.671793in}}%
\pgfpathlineto{\pgfqpoint{1.210695in}{0.636853in}}%
\pgfpathlineto{\pgfqpoint{1.228566in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{1.246436in}{0.581114in}}%
\pgfpathlineto{\pgfqpoint{1.264306in}{0.559163in}}%
\pgfpathlineto{\pgfqpoint{1.283453in}{0.539264in}}%
\pgfpathlineto{\pgfqpoint{1.302600in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{1.323023in}{0.507753in}}%
\pgfpathlineto{\pgfqpoint{1.344723in}{0.494861in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{0.483824in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{0.474139in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{0.465950in}}%
\pgfpathlineto{\pgfqpoint{1.453221in}{0.459037in}}%
\pgfpathlineto{\pgfqpoint{1.490238in}{0.453375in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{0.448858in}}%
\pgfpathlineto{\pgfqpoint{1.593630in}{0.445354in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{0.443056in}}%
\pgfpathlineto{\pgfqpoint{1.797862in}{0.441780in}}%
\pgfpathlineto{\pgfqpoint{2.093999in}{0.441377in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650334in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{0.707774in}{1.545802in}}%
\pgfpathlineto{\pgfqpoint{0.726921in}{1.851024in}}%
\pgfpathlineto{\pgfqpoint{0.739685in}{2.030814in}}%
\pgfpathlineto{\pgfqpoint{0.753726in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{0.765214in}{2.305038in}}%
\pgfpathlineto{\pgfqpoint{0.777979in}{2.406227in}}%
\pgfpathlineto{\pgfqpoint{0.786914in}{2.461884in}}%
\pgfpathlineto{\pgfqpoint{0.798402in}{2.515692in}}%
\pgfpathlineto{\pgfqpoint{0.804784in}{2.537436in}}%
\pgfpathlineto{\pgfqpoint{0.811167in}{2.551308in}}%
\pgfpathlineto{\pgfqpoint{0.817549in}{2.561359in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{0.830313in}{2.562883in}}%
\pgfpathlineto{\pgfqpoint{0.835419in}{2.558451in}}%
\pgfpathlineto{\pgfqpoint{0.840525in}{2.550230in}}%
\pgfpathlineto{\pgfqpoint{0.848184in}{2.532982in}}%
\pgfpathlineto{\pgfqpoint{0.854566in}{2.513052in}}%
\pgfpathlineto{\pgfqpoint{0.866054in}{2.468827in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{2.405748in}}%
\pgfpathlineto{\pgfqpoint{0.892859in}{2.323513in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{2.203323in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{2.004872in}}%
\pgfpathlineto{\pgfqpoint{1.000081in}{1.531865in}}%
\pgfpathlineto{\pgfqpoint{1.026887in}{1.349677in}}%
\pgfpathlineto{\pgfqpoint{1.049863in}{1.209833in}}%
\pgfpathlineto{\pgfqpoint{1.071562in}{1.092348in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{1.006160in}}%
\pgfpathlineto{\pgfqpoint{1.108579in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.126450in}{0.856880in}}%
\pgfpathlineto{\pgfqpoint{1.144320in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{1.162190in}{0.745990in}}%
\pgfpathlineto{\pgfqpoint{1.180061in}{0.701112in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{0.662304in}}%
\pgfpathlineto{\pgfqpoint{1.215801in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.233671in}{0.599990in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{1.269412in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{1.288559in}{0.535414in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{0.519452in}}%
\pgfpathlineto{\pgfqpoint{1.328129in}{0.505294in}}%
\pgfpathlineto{\pgfqpoint{1.349828in}{0.492970in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{0.482436in}}%
\pgfpathlineto{\pgfqpoint{1.398333in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{1.426415in}{0.465352in}}%
\pgfpathlineto{\pgfqpoint{1.459603in}{0.458515in}}%
\pgfpathlineto{\pgfqpoint{1.497897in}{0.453011in}}%
\pgfpathlineto{\pgfqpoint{1.545125in}{0.448597in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{0.445352in}}%
\pgfpathlineto{\pgfqpoint{1.690640in}{0.443140in}}%
\pgfpathlineto{\pgfqpoint{1.836156in}{0.441928in}}%
\pgfpathlineto{\pgfqpoint{2.226749in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441466in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650334in}{0.453207in}}%
\pgfpathlineto{\pgfqpoint{0.695010in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{0.709051in}{1.556881in}}%
\pgfpathlineto{\pgfqpoint{0.726921in}{1.845802in}}%
\pgfpathlineto{\pgfqpoint{0.743515in}{2.069708in}}%
\pgfpathlineto{\pgfqpoint{0.758832in}{2.240664in}}%
\pgfpathlineto{\pgfqpoint{0.772873in}{2.365999in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.446589in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{2.500844in}}%
\pgfpathlineto{\pgfqpoint{0.803508in}{2.535318in}}%
\pgfpathlineto{\pgfqpoint{0.811167in}{2.555137in}}%
\pgfpathlineto{\pgfqpoint{0.818825in}{2.566358in}}%
\pgfpathlineto{\pgfqpoint{0.823931in}{2.568640in}}%
\pgfpathlineto{\pgfqpoint{0.827760in}{2.568868in}}%
\pgfpathlineto{\pgfqpoint{0.832866in}{2.565056in}}%
\pgfpathlineto{\pgfqpoint{0.836696in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{0.844354in}{2.546000in}}%
\pgfpathlineto{\pgfqpoint{0.853289in}{2.521680in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{2.478586in}}%
\pgfpathlineto{\pgfqpoint{0.874989in}{2.431470in}}%
\pgfpathlineto{\pgfqpoint{0.889030in}{2.354473in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{2.239749in}}%
\pgfpathlineto{\pgfqpoint{0.926047in}{2.101787in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{1.458303in}}%
\pgfpathlineto{\pgfqpoint{1.037098in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{1.058798in}{1.166225in}}%
\pgfpathlineto{\pgfqpoint{1.079221in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.099644in}{0.967238in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{0.890320in}}%
\pgfpathlineto{\pgfqpoint{1.136661in}{0.827347in}}%
\pgfpathlineto{\pgfqpoint{1.154532in}{0.772110in}}%
\pgfpathlineto{\pgfqpoint{1.172402in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.682170in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.226013in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{1.243883in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{1.261753in}{0.565537in}}%
\pgfpathlineto{\pgfqpoint{1.280900in}{0.544843in}}%
\pgfpathlineto{\pgfqpoint{1.300047in}{0.527444in}}%
\pgfpathlineto{\pgfqpoint{1.320470in}{0.511983in}}%
\pgfpathlineto{\pgfqpoint{1.342170in}{0.498497in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{0.486933in}}%
\pgfpathlineto{\pgfqpoint{1.389398in}{0.477209in}}%
\pgfpathlineto{\pgfqpoint{1.417480in}{0.468465in}}%
\pgfpathlineto{\pgfqpoint{1.448115in}{0.461327in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{0.455315in}}%
\pgfpathlineto{\pgfqpoint{1.525978in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{1.579589in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.654900in}{0.443920in}}%
\pgfpathlineto{\pgfqpoint{1.764675in}{0.442232in}}%
\pgfpathlineto{\pgfqpoint{1.961248in}{0.441561in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441382in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650334in}{0.453117in}}%
\pgfpathlineto{\pgfqpoint{0.680969in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{0.693733in}{1.271990in}}%
\pgfpathlineto{\pgfqpoint{0.724368in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{0.738409in}{1.986446in}}%
\pgfpathlineto{\pgfqpoint{0.752450in}{2.148712in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{2.297390in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{2.394889in}}%
\pgfpathlineto{\pgfqpoint{0.789467in}{2.449274in}}%
\pgfpathlineto{\pgfqpoint{0.797126in}{2.485231in}}%
\pgfpathlineto{\pgfqpoint{0.803508in}{2.507550in}}%
\pgfpathlineto{\pgfqpoint{0.808614in}{2.520653in}}%
\pgfpathlineto{\pgfqpoint{0.813719in}{2.530348in}}%
\pgfpathlineto{\pgfqpoint{0.820102in}{2.537103in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{0.830313in}{2.537142in}}%
\pgfpathlineto{\pgfqpoint{0.836696in}{2.530874in}}%
\pgfpathlineto{\pgfqpoint{0.844354in}{2.517895in}}%
\pgfpathlineto{\pgfqpoint{0.852013in}{2.497005in}}%
\pgfpathlineto{\pgfqpoint{0.863501in}{2.457444in}}%
\pgfpathlineto{\pgfqpoint{0.874989in}{2.406873in}}%
\pgfpathlineto{\pgfqpoint{0.886477in}{2.346242in}}%
\pgfpathlineto{\pgfqpoint{0.903071in}{2.244171in}}%
\pgfpathlineto{\pgfqpoint{0.924771in}{2.094475in}}%
\pgfpathlineto{\pgfqpoint{0.974552in}{1.726661in}}%
\pgfpathlineto{\pgfqpoint{1.006463in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{1.029439in}{1.341826in}}%
\pgfpathlineto{\pgfqpoint{1.052416in}{1.203935in}}%
\pgfpathlineto{\pgfqpoint{1.072839in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{1.093262in}{0.996831in}}%
\pgfpathlineto{\pgfqpoint{1.112409in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{1.131555in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{1.149426in}{0.788620in}}%
\pgfpathlineto{\pgfqpoint{1.167296in}{0.738371in}}%
\pgfpathlineto{\pgfqpoint{1.185166in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{1.203037in}{0.656796in}}%
\pgfpathlineto{\pgfqpoint{1.220907in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{0.596164in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{0.572174in}}%
\pgfpathlineto{\pgfqpoint{1.275794in}{0.550355in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{1.314088in}{0.516584in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{0.502915in}}%
\pgfpathlineto{\pgfqpoint{1.356211in}{0.491002in}}%
\pgfpathlineto{\pgfqpoint{1.380463in}{0.480314in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{0.471084in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.463407in}}%
\pgfpathlineto{\pgfqpoint{1.471091in}{0.456840in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{0.451647in}}%
\pgfpathlineto{\pgfqpoint{1.560443in}{0.447503in}}%
\pgfpathlineto{\pgfqpoint{1.624265in}{0.444557in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{0.442703in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.441818in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{0.441579in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441422in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650334in}{0.454715in}}%
\pgfpathlineto{\pgfqpoint{0.677139in}{1.002325in}}%
\pgfpathlineto{\pgfqpoint{0.695010in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{0.710327in}{1.594331in}}%
\pgfpathlineto{\pgfqpoint{0.724368in}{1.813146in}}%
\pgfpathlineto{\pgfqpoint{0.738409in}{2.011545in}}%
\pgfpathlineto{\pgfqpoint{0.751173in}{2.167503in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{2.331837in}}%
\pgfpathlineto{\pgfqpoint{0.779255in}{2.419037in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{2.473264in}}%
\pgfpathlineto{\pgfqpoint{0.795849in}{2.509446in}}%
\pgfpathlineto{\pgfqpoint{0.803508in}{2.536367in}}%
\pgfpathlineto{\pgfqpoint{0.811167in}{2.554879in}}%
\pgfpathlineto{\pgfqpoint{0.816272in}{2.562517in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{2.566603in}}%
\pgfpathlineto{\pgfqpoint{0.826484in}{2.567294in}}%
\pgfpathlineto{\pgfqpoint{0.832866in}{2.563437in}}%
\pgfpathlineto{\pgfqpoint{0.839248in}{2.555387in}}%
\pgfpathlineto{\pgfqpoint{0.844354in}{2.545995in}}%
\pgfpathlineto{\pgfqpoint{0.850737in}{2.528241in}}%
\pgfpathlineto{\pgfqpoint{0.859672in}{2.497965in}}%
\pgfpathlineto{\pgfqpoint{0.868607in}{2.460863in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{2.410625in}}%
\pgfpathlineto{\pgfqpoint{0.891583in}{2.337383in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{2.237382in}}%
\pgfpathlineto{\pgfqpoint{0.931153in}{2.060391in}}%
\pgfpathlineto{\pgfqpoint{1.016675in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{1.040928in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{1.083050in}{1.040069in}}%
\pgfpathlineto{\pgfqpoint{1.103474in}{0.948976in}}%
\pgfpathlineto{\pgfqpoint{1.121344in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{1.140491in}{0.813122in}}%
\pgfpathlineto{\pgfqpoint{1.158361in}{0.759550in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{1.194102in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{1.211972in}{0.637617in}}%
\pgfpathlineto{\pgfqpoint{1.229842in}{0.607637in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{1.265583in}{0.559984in}}%
\pgfpathlineto{\pgfqpoint{1.284729in}{0.540073in}}%
\pgfpathlineto{\pgfqpoint{1.303876in}{0.523358in}}%
\pgfpathlineto{\pgfqpoint{1.324299in}{0.508512in}}%
\pgfpathlineto{\pgfqpoint{1.345999in}{0.495561in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.484489in}}%
\pgfpathlineto{\pgfqpoint{1.394504in}{0.474748in}}%
\pgfpathlineto{\pgfqpoint{1.422586in}{0.466491in}}%
\pgfpathlineto{\pgfqpoint{1.454497in}{0.459515in}}%
\pgfpathlineto{\pgfqpoint{1.491514in}{0.453781in}}%
\pgfpathlineto{\pgfqpoint{1.536190in}{0.449172in}}%
\pgfpathlineto{\pgfqpoint{1.593630in}{0.445634in}}%
\pgfpathlineto{\pgfqpoint{1.671494in}{0.443193in}}%
\pgfpathlineto{\pgfqpoint{1.799139in}{0.441765in}}%
\pgfpathlineto{\pgfqpoint{2.056982in}{0.441524in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441424in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{0.441424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202595in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.202595in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.202595in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.202595in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232493in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.074950in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.074950in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{2.232493in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{2.232493in}{0.643027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232493in}{0.643027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232493in,y=0.545805in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653722in}{0.643027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653722in,y=0.545805in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074950in}{0.643027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074950in,y=0.545805in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232493in}{0.643027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065826in, y=0.594802in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232493in}{1.382708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065826in, y=1.334483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232493in,y=1.468951in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232493in}{0.643027in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233125in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{2.251659in}{1.041344in}}%
\pgfpathlineto{\pgfqpoint{2.261347in}{1.199313in}}%
\pgfpathlineto{\pgfqpoint{2.269351in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{2.275669in}{1.347906in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{1.374184in}}%
\pgfpathlineto{\pgfqpoint{2.284936in}{1.385995in}}%
\pgfpathlineto{\pgfqpoint{2.287885in}{1.389098in}}%
\pgfpathlineto{\pgfqpoint{2.289991in}{1.388856in}}%
\pgfpathlineto{\pgfqpoint{2.292518in}{1.386010in}}%
\pgfpathlineto{\pgfqpoint{2.295888in}{1.378178in}}%
\pgfpathlineto{\pgfqpoint{2.300522in}{1.360660in}}%
\pgfpathlineto{\pgfqpoint{2.306840in}{1.326281in}}%
\pgfpathlineto{\pgfqpoint{2.315686in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{2.332114in}{1.126610in}}%
\pgfpathlineto{\pgfqpoint{2.350648in}{0.978867in}}%
\pgfpathlineto{\pgfqpoint{2.363285in}{0.895331in}}%
\pgfpathlineto{\pgfqpoint{2.374658in}{0.834239in}}%
\pgfpathlineto{\pgfqpoint{2.385610in}{0.787341in}}%
\pgfpathlineto{\pgfqpoint{2.396141in}{0.751920in}}%
\pgfpathlineto{\pgfqpoint{2.406250in}{0.725413in}}%
\pgfpathlineto{\pgfqpoint{2.416360in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{2.426469in}{0.689225in}}%
\pgfpathlineto{\pgfqpoint{2.437000in}{0.676902in}}%
\pgfpathlineto{\pgfqpoint{2.447952in}{0.667427in}}%
\pgfpathlineto{\pgfqpoint{2.460167in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{2.474068in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{2.490496in}{0.649568in}}%
\pgfpathlineto{\pgfqpoint{2.511557in}{0.646370in}}%
\pgfpathlineto{\pgfqpoint{2.541043in}{0.644309in}}%
\pgfpathlineto{\pgfqpoint{2.592012in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{2.775246in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232493in}{0.643027in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232704in}{0.647855in}}%
\pgfpathlineto{\pgfqpoint{2.248711in}{0.992799in}}%
\pgfpathlineto{\pgfqpoint{2.261347in}{1.199683in}}%
\pgfpathlineto{\pgfqpoint{2.268930in}{1.292514in}}%
\pgfpathlineto{\pgfqpoint{2.275669in}{1.349106in}}%
\pgfpathlineto{\pgfqpoint{2.281145in}{1.376667in}}%
\pgfpathlineto{\pgfqpoint{2.285358in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{2.288306in}{1.389828in}}%
\pgfpathlineto{\pgfqpoint{2.290833in}{1.389300in}}%
\pgfpathlineto{\pgfqpoint{2.293361in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{2.297152in}{1.375130in}}%
\pgfpathlineto{\pgfqpoint{2.302628in}{1.351330in}}%
\pgfpathlineto{\pgfqpoint{2.310210in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{2.320741in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{2.354018in}{0.955679in}}%
\pgfpathlineto{\pgfqpoint{2.366233in}{0.878772in}}%
\pgfpathlineto{\pgfqpoint{2.377185in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{2.387716in}{0.780179in}}%
\pgfpathlineto{\pgfqpoint{2.397826in}{0.747581in}}%
\pgfpathlineto{\pgfqpoint{2.408356in}{0.721194in}}%
\pgfpathlineto{\pgfqpoint{2.418466in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{2.428996in}{0.686337in}}%
\pgfpathlineto{\pgfqpoint{2.439527in}{0.674801in}}%
\pgfpathlineto{\pgfqpoint{2.450900in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{2.463116in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{2.477438in}{0.653132in}}%
\pgfpathlineto{\pgfqpoint{2.494708in}{0.648966in}}%
\pgfpathlineto{\pgfqpoint{2.517033in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{2.549468in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{2.610967in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{2.862440in}{0.643099in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643058in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232493in}{0.643027in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232704in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{2.246183in}{0.936527in}}%
\pgfpathlineto{\pgfqpoint{2.261769in}{1.194198in}}%
\pgfpathlineto{\pgfqpoint{2.269772in}{1.288442in}}%
\pgfpathlineto{\pgfqpoint{2.276512in}{1.341376in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.365139in}}%
\pgfpathlineto{\pgfqpoint{2.286200in}{1.376078in}}%
\pgfpathlineto{\pgfqpoint{2.288727in}{1.377877in}}%
\pgfpathlineto{\pgfqpoint{2.290833in}{1.377429in}}%
\pgfpathlineto{\pgfqpoint{2.293782in}{1.373662in}}%
\pgfpathlineto{\pgfqpoint{2.297573in}{1.364164in}}%
\pgfpathlineto{\pgfqpoint{2.302628in}{1.343062in}}%
\pgfpathlineto{\pgfqpoint{2.308946in}{1.306494in}}%
\pgfpathlineto{\pgfqpoint{2.318213in}{1.238715in}}%
\pgfpathlineto{\pgfqpoint{2.358230in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{2.370446in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{2.381398in}{0.805551in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{0.766467in}}%
\pgfpathlineto{\pgfqpoint{2.402038in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{2.412147in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{2.422257in}{0.696257in}}%
\pgfpathlineto{\pgfqpoint{2.432787in}{0.682280in}}%
\pgfpathlineto{\pgfqpoint{2.443739in}{0.671477in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{0.663047in}}%
\pgfpathlineto{\pgfqpoint{2.468592in}{0.656534in}}%
\pgfpathlineto{\pgfqpoint{2.483756in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{2.502290in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{2.527564in}{0.645276in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{0.643721in}}%
\pgfpathlineto{\pgfqpoint{2.652669in}{0.643105in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643033in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232493in}{0.643027in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232704in}{0.647825in}}%
\pgfpathlineto{\pgfqpoint{2.246605in}{0.940873in}}%
\pgfpathlineto{\pgfqpoint{2.256714in}{1.116182in}}%
\pgfpathlineto{\pgfqpoint{2.266823in}{1.257349in}}%
\pgfpathlineto{\pgfqpoint{2.273563in}{1.321103in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.358866in}}%
\pgfpathlineto{\pgfqpoint{2.284515in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{2.287885in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{2.290412in}{1.380681in}}%
\pgfpathlineto{\pgfqpoint{2.292518in}{1.379069in}}%
\pgfpathlineto{\pgfqpoint{2.295046in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{2.300101in}{1.358736in}}%
\pgfpathlineto{\pgfqpoint{2.305998in}{1.328965in}}%
\pgfpathlineto{\pgfqpoint{2.314001in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{2.325374in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{2.351069in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{2.363706in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{2.375079in}{0.835072in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{2.396562in}{0.753066in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{0.725558in}}%
\pgfpathlineto{\pgfqpoint{2.417202in}{0.705187in}}%
\pgfpathlineto{\pgfqpoint{2.427311in}{0.689546in}}%
\pgfpathlineto{\pgfqpoint{2.437842in}{0.677229in}}%
\pgfpathlineto{\pgfqpoint{2.448794in}{0.667733in}}%
\pgfpathlineto{\pgfqpoint{2.461010in}{0.660124in}}%
\pgfpathlineto{\pgfqpoint{2.474910in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{2.491338in}{0.649735in}}%
\pgfpathlineto{\pgfqpoint{2.511978in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{2.541043in}{0.644431in}}%
\pgfpathlineto{\pgfqpoint{2.593275in}{0.643348in}}%
\pgfpathlineto{\pgfqpoint{2.773140in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.232493in}{0.643027in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232704in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{2.256714in}{1.121411in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.254213in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.316071in}}%
\pgfpathlineto{\pgfqpoint{2.279039in}{1.356857in}}%
\pgfpathlineto{\pgfqpoint{2.283251in}{1.372952in}}%
\pgfpathlineto{\pgfqpoint{2.286621in}{1.379536in}}%
\pgfpathlineto{\pgfqpoint{2.289570in}{1.381109in}}%
\pgfpathlineto{\pgfqpoint{2.291676in}{1.379803in}}%
\pgfpathlineto{\pgfqpoint{2.294625in}{1.374680in}}%
\pgfpathlineto{\pgfqpoint{2.298837in}{1.361680in}}%
\pgfpathlineto{\pgfqpoint{2.303892in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{2.310631in}{1.296299in}}%
\pgfpathlineto{\pgfqpoint{2.322426in}{1.205542in}}%
\pgfpathlineto{\pgfqpoint{2.352333in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{2.364970in}{0.885757in}}%
\pgfpathlineto{\pgfqpoint{2.376343in}{0.826863in}}%
\pgfpathlineto{\pgfqpoint{2.387295in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{2.397826in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{2.407935in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{2.418044in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{2.428154in}{0.687519in}}%
\pgfpathlineto{\pgfqpoint{2.438685in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{2.450058in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{2.462273in}{0.659136in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{0.653555in}}%
\pgfpathlineto{\pgfqpoint{2.493023in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{2.514506in}{0.646224in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{0.644233in}}%
\pgfpathlineto{\pgfqpoint{2.599594in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{2.781565in}{0.643071in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{3.075161in}{0.643046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232493in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{2.232493in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074950in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.074950in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232493in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.074950in}{0.643027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232493in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{3.074950in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400985in,y=0.975884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258022in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.100479in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.100479in}{2.525244in}}%
\pgfpathlineto{\pgfqpoint{2.258022in}{2.525244in}}%
\pgfpathlineto{\pgfqpoint{2.258022in}{1.740987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258022in}{1.740987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258022in,y=1.643765in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679251in}{1.740987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679251in,y=1.643765in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100479in}{1.740987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100479in,y=1.643765in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258022in}{1.740987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091355in, y=1.692761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258022in}{2.360067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091355in, y=2.311842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258022in,y=2.566910in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258022in}{1.740987in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258654in}{2.487898in}}%
\pgfpathlineto{\pgfqpoint{2.261182in}{2.486018in}}%
\pgfpathlineto{\pgfqpoint{2.264130in}{2.480676in}}%
\pgfpathlineto{\pgfqpoint{2.267921in}{2.468926in}}%
\pgfpathlineto{\pgfqpoint{2.272976in}{2.445094in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{2.403340in}}%
\pgfpathlineto{\pgfqpoint{2.287719in}{2.330613in}}%
\pgfpathlineto{\pgfqpoint{2.300356in}{2.198599in}}%
\pgfpathlineto{\pgfqpoint{2.322681in}{1.964951in}}%
\pgfpathlineto{\pgfqpoint{2.333212in}{1.878100in}}%
\pgfpathlineto{\pgfqpoint{2.342479in}{1.819146in}}%
\pgfpathlineto{\pgfqpoint{2.350903in}{1.779405in}}%
\pgfpathlineto{\pgfqpoint{2.358485in}{1.753640in}}%
\pgfpathlineto{\pgfqpoint{2.363540in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{2.370280in}{1.753252in}}%
\pgfpathlineto{\pgfqpoint{2.377019in}{1.761168in}}%
\pgfpathlineto{\pgfqpoint{2.383759in}{1.765752in}}%
\pgfpathlineto{\pgfqpoint{2.390920in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{2.399344in}{1.768039in}}%
\pgfpathlineto{\pgfqpoint{2.410718in}{1.765715in}}%
\pgfpathlineto{\pgfqpoint{2.435149in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{1.750590in}}%
\pgfpathlineto{\pgfqpoint{2.483590in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.512234in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{2.553093in}{1.741693in}}%
\pgfpathlineto{\pgfqpoint{2.636075in}{1.741036in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258022in}{1.740987in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258233in}{2.483467in}}%
\pgfpathlineto{\pgfqpoint{2.260760in}{2.482012in}}%
\pgfpathlineto{\pgfqpoint{2.263709in}{2.477183in}}%
\pgfpathlineto{\pgfqpoint{2.267500in}{2.466115in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{2.443217in}}%
\pgfpathlineto{\pgfqpoint{2.278873in}{2.402618in}}%
\pgfpathlineto{\pgfqpoint{2.286876in}{2.335254in}}%
\pgfpathlineto{\pgfqpoint{2.298671in}{2.214600in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{1.956511in}}%
\pgfpathlineto{\pgfqpoint{2.334054in}{1.871740in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{1.814541in}}%
\pgfpathlineto{\pgfqpoint{2.351324in}{1.777814in}}%
\pgfpathlineto{\pgfqpoint{2.358907in}{1.752595in}}%
\pgfpathlineto{\pgfqpoint{2.363540in}{1.741206in}}%
\pgfpathlineto{\pgfqpoint{2.363961in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{2.371122in}{1.754286in}}%
\pgfpathlineto{\pgfqpoint{2.377862in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{2.384601in}{1.765977in}}%
\pgfpathlineto{\pgfqpoint{2.391762in}{1.767899in}}%
\pgfpathlineto{\pgfqpoint{2.400187in}{1.767825in}}%
\pgfpathlineto{\pgfqpoint{2.411981in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{2.478535in}{1.746993in}}%
\pgfpathlineto{\pgfqpoint{2.505915in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{2.543405in}{1.741935in}}%
\pgfpathlineto{\pgfqpoint{2.611644in}{1.741100in}}%
\pgfpathlineto{\pgfqpoint{2.959157in}{1.740989in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740988in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258022in}{1.740987in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258233in}{2.480992in}}%
\pgfpathlineto{\pgfqpoint{2.260760in}{2.479559in}}%
\pgfpathlineto{\pgfqpoint{2.263709in}{2.474798in}}%
\pgfpathlineto{\pgfqpoint{2.267500in}{2.463884in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{2.441278in}}%
\pgfpathlineto{\pgfqpoint{2.278873in}{2.401184in}}%
\pgfpathlineto{\pgfqpoint{2.286876in}{2.334619in}}%
\pgfpathlineto{\pgfqpoint{2.298671in}{2.215200in}}%
\pgfpathlineto{\pgfqpoint{2.323945in}{1.954910in}}%
\pgfpathlineto{\pgfqpoint{2.334475in}{1.870978in}}%
\pgfpathlineto{\pgfqpoint{2.343742in}{1.814316in}}%
\pgfpathlineto{\pgfqpoint{2.352167in}{1.776289in}}%
\pgfpathlineto{\pgfqpoint{2.359749in}{1.751725in}}%
\pgfpathlineto{\pgfqpoint{2.364383in}{1.741587in}}%
\pgfpathlineto{\pgfqpoint{2.373650in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{1.763004in}}%
\pgfpathlineto{\pgfqpoint{2.387129in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{2.394711in}{1.767835in}}%
\pgfpathlineto{\pgfqpoint{2.403978in}{1.767122in}}%
\pgfpathlineto{\pgfqpoint{2.417457in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{2.465477in}{1.749476in}}%
\pgfpathlineto{\pgfqpoint{2.489909in}{1.745490in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{1.742911in}}%
\pgfpathlineto{\pgfqpoint{2.566151in}{1.741483in}}%
\pgfpathlineto{\pgfqpoint{2.673564in}{1.741019in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740988in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258022in}{1.740987in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258233in}{2.471219in}}%
\pgfpathlineto{\pgfqpoint{2.260339in}{2.469817in}}%
\pgfpathlineto{\pgfqpoint{2.263709in}{2.464120in}}%
\pgfpathlineto{\pgfqpoint{2.267500in}{2.453738in}}%
\pgfpathlineto{\pgfqpoint{2.272133in}{2.433596in}}%
\pgfpathlineto{\pgfqpoint{2.278031in}{2.398136in}}%
\pgfpathlineto{\pgfqpoint{2.286034in}{2.334531in}}%
\pgfpathlineto{\pgfqpoint{2.297407in}{2.223073in}}%
\pgfpathlineto{\pgfqpoint{2.325630in}{1.939045in}}%
\pgfpathlineto{\pgfqpoint{2.335739in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{2.344585in}{1.810113in}}%
\pgfpathlineto{\pgfqpoint{2.352588in}{1.775015in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.750953in}}%
\pgfpathlineto{\pgfqpoint{2.364383in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{2.380810in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{2.387971in}{1.766571in}}%
\pgfpathlineto{\pgfqpoint{2.395553in}{1.767762in}}%
\pgfpathlineto{\pgfqpoint{2.405242in}{1.766852in}}%
\pgfpathlineto{\pgfqpoint{2.419985in}{1.762824in}}%
\pgfpathlineto{\pgfqpoint{2.464214in}{1.749818in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{1.745594in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{1.742942in}}%
\pgfpathlineto{\pgfqpoint{2.566993in}{1.741471in}}%
\pgfpathlineto{\pgfqpoint{2.668931in}{1.741008in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258022in}{1.740987in}}{\pgfqpoint{0.842457in}{0.784257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258233in}{2.484132in}}%
\pgfpathlineto{\pgfqpoint{2.260339in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{2.263709in}{2.476698in}}%
\pgfpathlineto{\pgfqpoint{2.267921in}{2.464335in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{2.443013in}}%
\pgfpathlineto{\pgfqpoint{2.278873in}{2.402826in}}%
\pgfpathlineto{\pgfqpoint{2.286876in}{2.335873in}}%
\pgfpathlineto{\pgfqpoint{2.298671in}{2.215725in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{1.958268in}}%
\pgfpathlineto{\pgfqpoint{2.334054in}{1.873374in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{1.815955in}}%
\pgfpathlineto{\pgfqpoint{2.351324in}{1.778978in}}%
\pgfpathlineto{\pgfqpoint{2.358907in}{1.753532in}}%
\pgfpathlineto{\pgfqpoint{2.363961in}{1.741475in}}%
\pgfpathlineto{\pgfqpoint{2.367331in}{1.747663in}}%
\pgfpathlineto{\pgfqpoint{2.374492in}{1.757990in}}%
\pgfpathlineto{\pgfqpoint{2.381232in}{1.763868in}}%
\pgfpathlineto{\pgfqpoint{2.387971in}{1.766944in}}%
\pgfpathlineto{\pgfqpoint{2.395975in}{1.768024in}}%
\pgfpathlineto{\pgfqpoint{2.406084in}{1.766799in}}%
\pgfpathlineto{\pgfqpoint{2.422512in}{1.761983in}}%
\pgfpathlineto{\pgfqpoint{2.459159in}{1.750859in}}%
\pgfpathlineto{\pgfqpoint{2.483169in}{1.746375in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{2.553935in}{1.741705in}}%
\pgfpathlineto{\pgfqpoint{2.640708in}{1.741042in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740991in}}%
\pgfpathlineto{\pgfqpoint{3.100690in}{1.740991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258022in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{2.258022in}{2.525244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100479in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.100479in}{2.525244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258022in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{3.100479in}{1.740987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258022in}{2.525244in}}%
\pgfpathlineto{\pgfqpoint{3.100479in}{2.525244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426514in,y=2.298159in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_\Phi|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078795in}{1.631172in}}%
\pgfpathlineto{\pgfqpoint{2.036356in}{1.631172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064134in}{1.631172in}}{\pgfqpoint{2.064134in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{2.064134in}{2.613425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064134in}{2.641203in}}{\pgfqpoint{2.036356in}{2.641203in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{2.641203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.051017in}{2.641203in}}{\pgfqpoint{1.051017in}{2.613425in}}%
\pgfpathlineto{\pgfqpoint{1.051017in}{1.658950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.051017in}{1.631172in}}{\pgfqpoint{1.078795in}{1.631172in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.631172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106573in}{2.537036in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{2.537036in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{2.537036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495462in,y=2.488425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106573in}{2.343364in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{2.343364in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{2.343364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495462in,y=2.294752in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106573in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{2.149691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495462in,y=2.101080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106573in}{1.956018in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{1.956018in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{1.956018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495462in,y=1.907407in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106573in}{1.762345in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{1.762345in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{1.762345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495462in,y=1.713734in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967264in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.967264in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.967264in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967264in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477843in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477843in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988423in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988423in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499003in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499003in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.009583in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009583in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520163in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520163in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243713in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{0.470036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584547in, y=0.421810in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{0.771484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584547in, y=0.723259in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{1.072933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584547in, y=1.024707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{1.374381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584547in, y=1.326156in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{1.675830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584547in, y=1.627604in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{1.977278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584547in, y=1.929053in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{2.278727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584547in, y=2.230501in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967264in}{2.580175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692572in, y=2.531950in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528991in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967264in,y=2.723762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}7}}{+1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967264in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969178in}{0.639847in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{3.984496in}{0.633906in}}%
\pgfpathlineto{\pgfqpoint{3.994707in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{4.008748in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{4.027895in}{0.589214in}}%
\pgfpathlineto{\pgfqpoint{4.050871in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{4.062359in}{0.551828in}}%
\pgfpathlineto{\pgfqpoint{4.071294in}{0.546243in}}%
\pgfpathlineto{\pgfqpoint{4.078953in}{0.543654in}}%
\pgfpathlineto{\pgfqpoint{4.086612in}{0.543409in}}%
\pgfpathlineto{\pgfqpoint{4.094270in}{0.545771in}}%
\pgfpathlineto{\pgfqpoint{4.101929in}{0.550958in}}%
\pgfpathlineto{\pgfqpoint{4.109588in}{0.559142in}}%
\pgfpathlineto{\pgfqpoint{4.117246in}{0.570442in}}%
\pgfpathlineto{\pgfqpoint{4.126182in}{0.587658in}}%
\pgfpathlineto{\pgfqpoint{4.136393in}{0.612679in}}%
\pgfpathlineto{\pgfqpoint{4.147881in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{4.160646in}{0.694128in}}%
\pgfpathlineto{\pgfqpoint{4.174687in}{0.754151in}}%
\pgfpathlineto{\pgfqpoint{4.191280in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{4.211704in}{0.946598in}}%
\pgfpathlineto{\pgfqpoint{4.242338in}{1.127825in}}%
\pgfpathlineto{\pgfqpoint{4.299779in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{4.326584in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{4.350837in}{1.733623in}}%
\pgfpathlineto{\pgfqpoint{4.373813in}{1.835690in}}%
\pgfpathlineto{\pgfqpoint{4.395512in}{1.922112in}}%
\pgfpathlineto{\pgfqpoint{4.417212in}{1.999229in}}%
\pgfpathlineto{\pgfqpoint{4.437635in}{2.063851in}}%
\pgfpathlineto{\pgfqpoint{4.458058in}{2.121375in}}%
\pgfpathlineto{\pgfqpoint{4.478482in}{2.172445in}}%
\pgfpathlineto{\pgfqpoint{4.498905in}{2.217703in}}%
\pgfpathlineto{\pgfqpoint{4.519328in}{2.257769in}}%
\pgfpathlineto{\pgfqpoint{4.539751in}{2.293220in}}%
\pgfpathlineto{\pgfqpoint{4.561451in}{2.326421in}}%
\pgfpathlineto{\pgfqpoint{4.583151in}{2.355577in}}%
\pgfpathlineto{\pgfqpoint{4.606127in}{2.382606in}}%
\pgfpathlineto{\pgfqpoint{4.629103in}{2.406196in}}%
\pgfpathlineto{\pgfqpoint{4.653355in}{2.427874in}}%
\pgfpathlineto{\pgfqpoint{4.678884in}{2.447615in}}%
\pgfpathlineto{\pgfqpoint{4.705690in}{2.465446in}}%
\pgfpathlineto{\pgfqpoint{4.733772in}{2.481417in}}%
\pgfpathlineto{\pgfqpoint{4.763130in}{2.495626in}}%
\pgfpathlineto{\pgfqpoint{4.795041in}{2.508637in}}%
\pgfpathlineto{\pgfqpoint{4.829505in}{2.520362in}}%
\pgfpathlineto{\pgfqpoint{4.867799in}{2.531034in}}%
\pgfpathlineto{\pgfqpoint{4.911198in}{2.540780in}}%
\pgfpathlineto{\pgfqpoint{4.959703in}{2.549296in}}%
\pgfpathlineto{\pgfqpoint{5.017143in}{2.556989in}}%
\pgfpathlineto{\pgfqpoint{5.082242in}{2.563323in}}%
\pgfpathlineto{\pgfqpoint{5.158829in}{2.568579in}}%
\pgfpathlineto{\pgfqpoint{5.257116in}{2.572940in}}%
\pgfpathlineto{\pgfqpoint{5.379655in}{2.576114in}}%
\pgfpathlineto{\pgfqpoint{5.571123in}{2.578535in}}%
\pgfpathlineto{\pgfqpoint{5.900447in}{2.579834in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580154in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967264in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967902in}{0.635539in}}%
\pgfpathlineto{\pgfqpoint{3.978113in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{3.987049in}{0.631320in}}%
\pgfpathlineto{\pgfqpoint{3.997260in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{4.008748in}{0.614925in}}%
\pgfpathlineto{\pgfqpoint{4.022789in}{0.599157in}}%
\pgfpathlineto{\pgfqpoint{4.054700in}{0.562029in}}%
\pgfpathlineto{\pgfqpoint{4.064912in}{0.553779in}}%
\pgfpathlineto{\pgfqpoint{4.073847in}{0.549169in}}%
\pgfpathlineto{\pgfqpoint{4.081506in}{0.547593in}}%
\pgfpathlineto{\pgfqpoint{4.089164in}{0.548401in}}%
\pgfpathlineto{\pgfqpoint{4.096823in}{0.551748in}}%
\pgfpathlineto{\pgfqpoint{4.104482in}{0.557852in}}%
\pgfpathlineto{\pgfqpoint{4.112141in}{0.566928in}}%
\pgfpathlineto{\pgfqpoint{4.121076in}{0.581486in}}%
\pgfpathlineto{\pgfqpoint{4.130011in}{0.600498in}}%
\pgfpathlineto{\pgfqpoint{4.140222in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{4.151711in}{0.664713in}}%
\pgfpathlineto{\pgfqpoint{4.164475in}{0.713601in}}%
\pgfpathlineto{\pgfqpoint{4.179792in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{4.197663in}{0.871957in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{4.265315in}{1.268713in}}%
\pgfpathlineto{\pgfqpoint{4.303608in}{1.491575in}}%
\pgfpathlineto{\pgfqpoint{4.330413in}{1.634502in}}%
\pgfpathlineto{\pgfqpoint{4.354666in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{4.377642in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{4.399342in}{1.936637in}}%
\pgfpathlineto{\pgfqpoint{4.419765in}{2.007806in}}%
\pgfpathlineto{\pgfqpoint{4.440188in}{2.071354in}}%
\pgfpathlineto{\pgfqpoint{4.460611in}{2.128066in}}%
\pgfpathlineto{\pgfqpoint{4.481035in}{2.178402in}}%
\pgfpathlineto{\pgfqpoint{4.501458in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{4.521881in}{2.262288in}}%
\pgfpathlineto{\pgfqpoint{4.543581in}{2.299320in}}%
\pgfpathlineto{\pgfqpoint{4.565280in}{2.331778in}}%
\pgfpathlineto{\pgfqpoint{4.586980in}{2.360199in}}%
\pgfpathlineto{\pgfqpoint{4.609956in}{2.386667in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{2.409797in}}%
\pgfpathlineto{\pgfqpoint{4.657185in}{2.430948in}}%
\pgfpathlineto{\pgfqpoint{4.682714in}{2.450226in}}%
\pgfpathlineto{\pgfqpoint{4.709519in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{4.736324in}{2.482686in}}%
\pgfpathlineto{\pgfqpoint{4.766959in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{4.800147in}{2.510491in}}%
\pgfpathlineto{\pgfqpoint{4.834611in}{2.521846in}}%
\pgfpathlineto{\pgfqpoint{4.875458in}{2.532918in}}%
\pgfpathlineto{\pgfqpoint{4.917580in}{2.541983in}}%
\pgfpathlineto{\pgfqpoint{4.966085in}{2.550295in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{2.557692in}}%
\pgfpathlineto{\pgfqpoint{5.084795in}{2.563507in}}%
\pgfpathlineto{\pgfqpoint{5.163935in}{2.568810in}}%
\pgfpathlineto{\pgfqpoint{5.262222in}{2.573101in}}%
\pgfpathlineto{\pgfqpoint{5.386037in}{2.576277in}}%
\pgfpathlineto{\pgfqpoint{5.573675in}{2.578542in}}%
\pgfpathlineto{\pgfqpoint{5.951505in}{2.579865in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580103in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967264in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967902in}{0.659288in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{3.984496in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{3.993431in}{0.648194in}}%
\pgfpathlineto{\pgfqpoint{4.006195in}{0.636173in}}%
\pgfpathlineto{\pgfqpoint{4.025342in}{0.614925in}}%
\pgfpathlineto{\pgfqpoint{4.053424in}{0.583591in}}%
\pgfpathlineto{\pgfqpoint{4.064912in}{0.573847in}}%
\pgfpathlineto{\pgfqpoint{4.073847in}{0.568798in}}%
\pgfpathlineto{\pgfqpoint{4.081506in}{0.566755in}}%
\pgfpathlineto{\pgfqpoint{4.089164in}{0.567145in}}%
\pgfpathlineto{\pgfqpoint{4.096823in}{0.570161in}}%
\pgfpathlineto{\pgfqpoint{4.104482in}{0.575996in}}%
\pgfpathlineto{\pgfqpoint{4.112141in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{4.121076in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{4.130011in}{0.617147in}}%
\pgfpathlineto{\pgfqpoint{4.140222in}{0.643251in}}%
\pgfpathlineto{\pgfqpoint{4.151711in}{0.679159in}}%
\pgfpathlineto{\pgfqpoint{4.164475in}{0.726813in}}%
\pgfpathlineto{\pgfqpoint{4.179792in}{0.793666in}}%
\pgfpathlineto{\pgfqpoint{4.197663in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{1.009117in}}%
\pgfpathlineto{\pgfqpoint{4.258932in}{1.235687in}}%
\pgfpathlineto{\pgfqpoint{4.299779in}{1.473213in}}%
\pgfpathlineto{\pgfqpoint{4.327861in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{4.352113in}{1.741468in}}%
\pgfpathlineto{\pgfqpoint{4.375089in}{1.842210in}}%
\pgfpathlineto{\pgfqpoint{4.396789in}{1.927564in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{2.003842in}}%
\pgfpathlineto{\pgfqpoint{4.438912in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{4.459335in}{2.124730in}}%
\pgfpathlineto{\pgfqpoint{4.479758in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{4.500181in}{2.220142in}}%
\pgfpathlineto{\pgfqpoint{4.520605in}{2.259856in}}%
\pgfpathlineto{\pgfqpoint{4.541028in}{2.295019in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{2.327995in}}%
\pgfpathlineto{\pgfqpoint{4.584427in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{4.607403in}{2.383757in}}%
\pgfpathlineto{\pgfqpoint{4.630379in}{2.407166in}}%
\pgfpathlineto{\pgfqpoint{4.654632in}{2.428743in}}%
\pgfpathlineto{\pgfqpoint{4.678884in}{2.447452in}}%
\pgfpathlineto{\pgfqpoint{4.705690in}{2.465230in}}%
\pgfpathlineto{\pgfqpoint{4.735048in}{2.481977in}}%
\pgfpathlineto{\pgfqpoint{4.764406in}{2.496089in}}%
\pgfpathlineto{\pgfqpoint{4.796318in}{2.508983in}}%
\pgfpathlineto{\pgfqpoint{4.832058in}{2.521022in}}%
\pgfpathlineto{\pgfqpoint{4.870352in}{2.531531in}}%
\pgfpathlineto{\pgfqpoint{4.913751in}{2.541206in}}%
\pgfpathlineto{\pgfqpoint{4.964809in}{2.550051in}}%
\pgfpathlineto{\pgfqpoint{5.017143in}{2.556933in}}%
\pgfpathlineto{\pgfqpoint{5.086072in}{2.563609in}}%
\pgfpathlineto{\pgfqpoint{5.167765in}{2.568990in}}%
\pgfpathlineto{\pgfqpoint{5.272433in}{2.573333in}}%
\pgfpathlineto{\pgfqpoint{5.417949in}{2.576717in}}%
\pgfpathlineto{\pgfqpoint{5.624734in}{2.578813in}}%
\pgfpathlineto{\pgfqpoint{5.914488in}{2.579780in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580131in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967264in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967902in}{0.669901in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{0.668602in}}%
\pgfpathlineto{\pgfqpoint{3.985772in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{3.995984in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{4.008748in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{4.025342in}{0.629356in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{0.595235in}}%
\pgfpathlineto{\pgfqpoint{4.066188in}{0.587281in}}%
\pgfpathlineto{\pgfqpoint{4.075124in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{4.082782in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.090441in}{0.582097in}}%
\pgfpathlineto{\pgfqpoint{4.098100in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{4.105758in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{4.113417in}{0.600133in}}%
\pgfpathlineto{\pgfqpoint{4.122352in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{4.131287in}{0.632664in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{0.659102in}}%
\pgfpathlineto{\pgfqpoint{4.152987in}{0.695416in}}%
\pgfpathlineto{\pgfqpoint{4.165751in}{0.743127in}}%
\pgfpathlineto{\pgfqpoint{4.181069in}{0.809366in}}%
\pgfpathlineto{\pgfqpoint{4.198939in}{0.897315in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{4.260209in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{4.302332in}{1.489529in}}%
\pgfpathlineto{\pgfqpoint{4.329137in}{1.631446in}}%
\pgfpathlineto{\pgfqpoint{4.353390in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{4.376366in}{1.848006in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{1.932763in}}%
\pgfpathlineto{\pgfqpoint{4.419765in}{2.008382in}}%
\pgfpathlineto{\pgfqpoint{4.440188in}{2.071698in}}%
\pgfpathlineto{\pgfqpoint{4.460611in}{2.128270in}}%
\pgfpathlineto{\pgfqpoint{4.481035in}{2.178546in}}%
\pgfpathlineto{\pgfqpoint{4.501458in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{4.521881in}{2.262331in}}%
\pgfpathlineto{\pgfqpoint{4.543581in}{2.299341in}}%
\pgfpathlineto{\pgfqpoint{4.565280in}{2.331794in}}%
\pgfpathlineto{\pgfqpoint{4.586980in}{2.360161in}}%
\pgfpathlineto{\pgfqpoint{4.609956in}{2.386499in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{2.409663in}}%
\pgfpathlineto{\pgfqpoint{4.655908in}{2.429771in}}%
\pgfpathlineto{\pgfqpoint{4.681437in}{2.449155in}}%
\pgfpathlineto{\pgfqpoint{4.708243in}{2.466822in}}%
\pgfpathlineto{\pgfqpoint{4.735048in}{2.481864in}}%
\pgfpathlineto{\pgfqpoint{4.766959in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{4.800147in}{2.510433in}}%
\pgfpathlineto{\pgfqpoint{4.834611in}{2.521786in}}%
\pgfpathlineto{\pgfqpoint{4.875458in}{2.532926in}}%
\pgfpathlineto{\pgfqpoint{4.916304in}{2.541696in}}%
\pgfpathlineto{\pgfqpoint{4.968638in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{2.557754in}}%
\pgfpathlineto{\pgfqpoint{5.087348in}{2.563649in}}%
\pgfpathlineto{\pgfqpoint{5.167765in}{2.569033in}}%
\pgfpathlineto{\pgfqpoint{5.268604in}{2.573338in}}%
\pgfpathlineto{\pgfqpoint{5.383485in}{2.576158in}}%
\pgfpathlineto{\pgfqpoint{5.582611in}{2.578499in}}%
\pgfpathlineto{\pgfqpoint{5.982140in}{2.579879in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580137in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.967264in}{0.441361in}}{\pgfqpoint{2.552899in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967902in}{0.650075in}}%
\pgfpathlineto{\pgfqpoint{3.978113in}{0.648861in}}%
\pgfpathlineto{\pgfqpoint{3.987049in}{0.645741in}}%
\pgfpathlineto{\pgfqpoint{3.998537in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{4.008748in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.616685in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{0.576584in}}%
\pgfpathlineto{\pgfqpoint{4.066188in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{4.075124in}{0.564843in}}%
\pgfpathlineto{\pgfqpoint{4.082782in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{4.090441in}{0.564524in}}%
\pgfpathlineto{\pgfqpoint{4.098100in}{0.567995in}}%
\pgfpathlineto{\pgfqpoint{4.105758in}{0.574186in}}%
\pgfpathlineto{\pgfqpoint{4.113417in}{0.583356in}}%
\pgfpathlineto{\pgfqpoint{4.122352in}{0.598077in}}%
\pgfpathlineto{\pgfqpoint{4.131287in}{0.617294in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{0.644633in}}%
\pgfpathlineto{\pgfqpoint{4.152987in}{0.681847in}}%
\pgfpathlineto{\pgfqpoint{4.165751in}{0.730656in}}%
\pgfpathlineto{\pgfqpoint{4.181069in}{0.798168in}}%
\pgfpathlineto{\pgfqpoint{4.198939in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{4.221915in}{1.015893in}}%
\pgfpathlineto{\pgfqpoint{4.270420in}{1.303915in}}%
\pgfpathlineto{\pgfqpoint{4.306161in}{1.509310in}}%
\pgfpathlineto{\pgfqpoint{4.331690in}{1.643756in}}%
\pgfpathlineto{\pgfqpoint{4.355942in}{1.759893in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.859069in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{1.942808in}}%
\pgfpathlineto{\pgfqpoint{4.422318in}{2.017341in}}%
\pgfpathlineto{\pgfqpoint{4.444018in}{2.083637in}}%
\pgfpathlineto{\pgfqpoint{4.464441in}{2.138998in}}%
\pgfpathlineto{\pgfqpoint{4.484864in}{2.187943in}}%
\pgfpathlineto{\pgfqpoint{4.505287in}{2.231316in}}%
\pgfpathlineto{\pgfqpoint{4.526987in}{2.272078in}}%
\pgfpathlineto{\pgfqpoint{4.547410in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{4.567833in}{2.335722in}}%
\pgfpathlineto{\pgfqpoint{4.590809in}{2.365220in}}%
\pgfpathlineto{\pgfqpoint{4.613785in}{2.391124in}}%
\pgfpathlineto{\pgfqpoint{4.636761in}{2.413654in}}%
\pgfpathlineto{\pgfqpoint{4.661014in}{2.434292in}}%
\pgfpathlineto{\pgfqpoint{4.686543in}{2.453204in}}%
\pgfpathlineto{\pgfqpoint{4.713348in}{2.470246in}}%
\pgfpathlineto{\pgfqpoint{4.742707in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.774618in}{2.500724in}}%
\pgfpathlineto{\pgfqpoint{4.806529in}{2.512912in}}%
\pgfpathlineto{\pgfqpoint{4.843546in}{2.524570in}}%
\pgfpathlineto{\pgfqpoint{4.881840in}{2.534435in}}%
\pgfpathlineto{\pgfqpoint{4.930345in}{2.544448in}}%
\pgfpathlineto{\pgfqpoint{4.976297in}{2.551784in}}%
\pgfpathlineto{\pgfqpoint{5.040120in}{2.559535in}}%
\pgfpathlineto{\pgfqpoint{5.112877in}{2.565763in}}%
\pgfpathlineto{\pgfqpoint{5.190741in}{2.570282in}}%
\pgfpathlineto{\pgfqpoint{5.294133in}{2.574121in}}%
\pgfpathlineto{\pgfqpoint{5.448583in}{2.577256in}}%
\pgfpathlineto{\pgfqpoint{5.669409in}{2.579099in}}%
\pgfpathlineto{\pgfqpoint{5.952781in}{2.579930in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580183in}}%
\pgfpathlineto{\pgfqpoint{6.520801in}{2.580183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967264in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.967264in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967264in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967264in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{0.510806in}}{\pgfqpoint{6.450719in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{6.450719in}{1.493058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{1.520836in}}{\pgfqpoint{6.422941in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{1.520836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{1.520836in}}{\pgfqpoint{5.437602in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{5.437602in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{0.510806in}}{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.416669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.368058in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.222997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.174386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.980713in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> energy_comp.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510806in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171215in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171215in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831624in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831624in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492032in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492032in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152441in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152441in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831624in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle tv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{0.957944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.909719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.474528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.426303in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.991111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.942886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{2.507695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.459469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.641634in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.711435in}}%
\pgfpathlineto{\pgfqpoint{0.517146in}{2.668580in}}%
\pgfpathlineto{\pgfqpoint{0.574206in}{2.537298in}}%
\pgfpathlineto{\pgfqpoint{0.631265in}{2.412734in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{2.192784in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{2.041476in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{1.951413in}}%
\pgfpathlineto{\pgfqpoint{0.884862in}{1.878603in}}%
\pgfpathlineto{\pgfqpoint{0.929241in}{1.799099in}}%
\pgfpathlineto{\pgfqpoint{0.973621in}{1.723665in}}%
\pgfpathlineto{\pgfqpoint{1.024340in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{1.062380in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.521114in}}%
\pgfpathlineto{\pgfqpoint{1.157479in}{1.452960in}}%
\pgfpathlineto{\pgfqpoint{1.208198in}{1.389166in}}%
\pgfpathlineto{\pgfqpoint{1.258917in}{1.329434in}}%
\pgfpathlineto{\pgfqpoint{1.309637in}{1.273477in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.221033in}}%
\pgfpathlineto{\pgfqpoint{1.411075in}{1.171868in}}%
\pgfpathlineto{\pgfqpoint{1.461795in}{1.125766in}}%
\pgfpathlineto{\pgfqpoint{1.512514in}{1.082534in}}%
\pgfpathlineto{\pgfqpoint{1.563234in}{1.041990in}}%
\pgfpathlineto{\pgfqpoint{1.613953in}{1.003971in}}%
\pgfpathlineto{\pgfqpoint{1.671012in}{0.964021in}}%
\pgfpathlineto{\pgfqpoint{1.728072in}{0.926870in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{1.905589in}{0.827152in}}%
\pgfpathlineto{\pgfqpoint{1.968989in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{2.032388in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{0.740235in}}%
\pgfpathlineto{\pgfqpoint{2.171866in}{0.714312in}}%
\pgfpathlineto{\pgfqpoint{2.247945in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{2.324024in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{2.406443in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{2.488862in}{0.621936in}}%
\pgfpathlineto{\pgfqpoint{2.577621in}{0.602183in}}%
\pgfpathlineto{\pgfqpoint{2.672720in}{0.583402in}}%
\pgfpathlineto{\pgfqpoint{2.774159in}{0.565773in}}%
\pgfpathlineto{\pgfqpoint{2.881937in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{2.996056in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{3.116515in}{0.520882in}}%
\pgfpathlineto{\pgfqpoint{3.154554in}{0.517022in}}%
\pgfpathlineto{\pgfqpoint{3.154554in}{0.517022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.641634in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.711439in}}%
\pgfpathlineto{\pgfqpoint{0.513976in}{2.703217in}}%
\pgfpathlineto{\pgfqpoint{0.656625in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{0.688324in}{2.651399in}}%
\pgfpathlineto{\pgfqpoint{0.758063in}{2.628367in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{2.615086in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{2.580842in}}%
\pgfpathlineto{\pgfqpoint{0.926071in}{2.568814in}}%
\pgfpathlineto{\pgfqpoint{1.030680in}{2.521638in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{2.515635in}}%
\pgfpathlineto{\pgfqpoint{1.100419in}{2.506311in}}%
\pgfpathlineto{\pgfqpoint{1.135289in}{2.498612in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{2.490020in}}%
\pgfpathlineto{\pgfqpoint{1.198688in}{2.476715in}}%
\pgfpathlineto{\pgfqpoint{1.274767in}{2.445900in}}%
\pgfpathlineto{\pgfqpoint{1.306467in}{2.436220in}}%
\pgfpathlineto{\pgfqpoint{1.341336in}{2.428411in}}%
\pgfpathlineto{\pgfqpoint{1.433265in}{2.410504in}}%
\pgfpathlineto{\pgfqpoint{1.464965in}{2.401406in}}%
\pgfpathlineto{\pgfqpoint{1.509344in}{2.386062in}}%
\pgfpathlineto{\pgfqpoint{1.563234in}{2.367321in}}%
\pgfpathlineto{\pgfqpoint{1.601273in}{2.356327in}}%
\pgfpathlineto{\pgfqpoint{1.642483in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.705882in}{2.331666in}}%
\pgfpathlineto{\pgfqpoint{1.750261in}{2.318500in}}%
\pgfpathlineto{\pgfqpoint{1.820000in}{2.293612in}}%
\pgfpathlineto{\pgfqpoint{1.864380in}{2.277973in}}%
\pgfpathlineto{\pgfqpoint{1.905589in}{2.265105in}}%
\pgfpathlineto{\pgfqpoint{1.968989in}{2.248508in}}%
\pgfpathlineto{\pgfqpoint{2.064087in}{2.223948in}}%
\pgfpathlineto{\pgfqpoint{2.149676in}{2.197588in}}%
\pgfpathlineto{\pgfqpoint{2.200396in}{2.181555in}}%
\pgfpathlineto{\pgfqpoint{2.276475in}{2.160366in}}%
\pgfpathlineto{\pgfqpoint{2.343044in}{2.144821in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{2.504712in}{2.107367in}}%
\pgfpathlineto{\pgfqpoint{2.631511in}{2.072467in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{2.030847in}}%
\pgfpathlineto{\pgfqpoint{2.853408in}{2.021817in}}%
\pgfpathlineto{\pgfqpoint{2.961187in}{1.994909in}}%
\pgfpathlineto{\pgfqpoint{3.049945in}{1.970862in}}%
\pgfpathlineto{\pgfqpoint{3.084815in}{1.961649in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{1.950307in}}%
\pgfpathlineto{\pgfqpoint{3.154554in}{1.944199in}}%
\pgfpathlineto{\pgfqpoint{3.154554in}{1.944199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.641634in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.711440in}}%
\pgfpathlineto{\pgfqpoint{0.512391in}{2.709543in}}%
\pgfpathlineto{\pgfqpoint{0.769158in}{2.698819in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{2.697568in}}%
\pgfpathlineto{\pgfqpoint{0.875352in}{2.698169in}}%
\pgfpathlineto{\pgfqpoint{0.905467in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{0.933996in}{2.692100in}}%
\pgfpathlineto{\pgfqpoint{0.992641in}{2.682625in}}%
\pgfpathlineto{\pgfqpoint{1.018000in}{2.681113in}}%
\pgfpathlineto{\pgfqpoint{1.048115in}{2.681772in}}%
\pgfpathlineto{\pgfqpoint{1.100419in}{2.689641in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{2.689420in}}%
\pgfpathlineto{\pgfqpoint{1.143214in}{2.686692in}}%
\pgfpathlineto{\pgfqpoint{1.179668in}{2.679165in}}%
\pgfpathlineto{\pgfqpoint{1.205028in}{2.674609in}}%
\pgfpathlineto{\pgfqpoint{1.228803in}{2.672621in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{2.672887in}}%
\pgfpathlineto{\pgfqpoint{1.293787in}{2.676826in}}%
\pgfpathlineto{\pgfqpoint{1.317562in}{2.678231in}}%
\pgfpathlineto{\pgfqpoint{1.349261in}{2.677105in}}%
\pgfpathlineto{\pgfqpoint{1.442775in}{2.666779in}}%
\pgfpathlineto{\pgfqpoint{1.458625in}{2.666764in}}%
\pgfpathlineto{\pgfqpoint{1.534704in}{2.669169in}}%
\pgfpathlineto{\pgfqpoint{1.588593in}{2.664336in}}%
\pgfpathlineto{\pgfqpoint{1.601273in}{2.662705in}}%
\pgfpathlineto{\pgfqpoint{1.621878in}{2.660229in}}%
\pgfpathlineto{\pgfqpoint{1.637728in}{2.659104in}}%
\pgfpathlineto{\pgfqpoint{1.648823in}{2.658437in}}%
\pgfpathlineto{\pgfqpoint{1.663087in}{2.658272in}}%
\pgfpathlineto{\pgfqpoint{1.697957in}{2.658849in}}%
\pgfpathlineto{\pgfqpoint{1.709052in}{2.659219in}}%
\pgfpathlineto{\pgfqpoint{1.723317in}{2.659301in}}%
\pgfpathlineto{\pgfqpoint{1.735996in}{2.659292in}}%
\pgfpathlineto{\pgfqpoint{1.793056in}{2.655048in}}%
\pgfpathlineto{\pgfqpoint{1.802566in}{2.653810in}}%
\pgfpathlineto{\pgfqpoint{1.843775in}{2.649628in}}%
\pgfpathlineto{\pgfqpoint{1.853285in}{2.649162in}}%
\pgfpathlineto{\pgfqpoint{1.995933in}{2.646413in}}%
\pgfpathlineto{\pgfqpoint{2.011783in}{2.644744in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.643848in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{2.642658in}}%
\pgfpathlineto{\pgfqpoint{2.045068in}{2.641945in}}%
\pgfpathlineto{\pgfqpoint{2.056163in}{2.641042in}}%
\pgfpathlineto{\pgfqpoint{2.067257in}{2.640697in}}%
\pgfpathlineto{\pgfqpoint{2.078352in}{2.640199in}}%
\pgfpathlineto{\pgfqpoint{2.089447in}{2.640251in}}%
\pgfpathlineto{\pgfqpoint{2.100542in}{2.640110in}}%
\pgfpathlineto{\pgfqpoint{2.111637in}{2.640419in}}%
\pgfpathlineto{\pgfqpoint{2.122732in}{2.640447in}}%
\pgfpathlineto{\pgfqpoint{2.133827in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{2.144921in}{2.640718in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{2.640803in}}%
\pgfpathlineto{\pgfqpoint{2.171866in}{2.640340in}}%
\pgfpathlineto{\pgfqpoint{2.187716in}{2.639596in}}%
\pgfpathlineto{\pgfqpoint{2.279645in}{2.632608in}}%
\pgfpathlineto{\pgfqpoint{2.314514in}{2.632127in}}%
\pgfpathlineto{\pgfqpoint{2.352554in}{2.632594in}}%
\pgfpathlineto{\pgfqpoint{2.404858in}{2.631011in}}%
\pgfpathlineto{\pgfqpoint{2.441313in}{2.627595in}}%
\pgfpathlineto{\pgfqpoint{2.503127in}{2.622662in}}%
\pgfpathlineto{\pgfqpoint{2.534827in}{2.622120in}}%
\pgfpathlineto{\pgfqpoint{2.623586in}{2.620843in}}%
\pgfpathlineto{\pgfqpoint{2.666380in}{2.617168in}}%
\pgfpathlineto{\pgfqpoint{2.693325in}{2.614675in}}%
\pgfpathlineto{\pgfqpoint{2.720269in}{2.612905in}}%
\pgfpathlineto{\pgfqpoint{2.756724in}{2.612082in}}%
\pgfpathlineto{\pgfqpoint{2.840728in}{2.611313in}}%
\pgfpathlineto{\pgfqpoint{2.967526in}{2.603882in}}%
\pgfpathlineto{\pgfqpoint{3.040436in}{2.603814in}}%
\pgfpathlineto{\pgfqpoint{3.068965in}{2.602621in}}%
\pgfpathlineto{\pgfqpoint{3.084815in}{2.601693in}}%
\pgfpathlineto{\pgfqpoint{3.105420in}{2.600076in}}%
\pgfpathlineto{\pgfqpoint{3.152969in}{2.596435in}}%
\pgfpathlineto{\pgfqpoint{3.152969in}{2.596435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{2.641634in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.711440in}}%
\pgfpathlineto{\pgfqpoint{0.513184in}{2.710968in}}%
\pgfpathlineto{\pgfqpoint{0.769158in}{2.708684in}}%
\pgfpathlineto{\pgfqpoint{0.788970in}{2.708243in}}%
\pgfpathlineto{\pgfqpoint{0.876144in}{2.712495in}}%
\pgfpathlineto{\pgfqpoint{0.905467in}{2.711929in}}%
\pgfpathlineto{\pgfqpoint{0.933996in}{2.708864in}}%
\pgfpathlineto{\pgfqpoint{0.991056in}{2.702206in}}%
\pgfpathlineto{\pgfqpoint{1.018793in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{1.048115in}{2.704126in}}%
\pgfpathlineto{\pgfqpoint{1.101212in}{2.714265in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{2.714449in}}%
\pgfpathlineto{\pgfqpoint{1.140836in}{2.712464in}}%
\pgfpathlineto{\pgfqpoint{1.216915in}{2.701795in}}%
\pgfpathlineto{\pgfqpoint{1.236728in}{2.702321in}}%
\pgfpathlineto{\pgfqpoint{1.274767in}{2.706769in}}%
\pgfpathlineto{\pgfqpoint{1.318354in}{2.710526in}}%
\pgfpathlineto{\pgfqpoint{1.354016in}{2.708698in}}%
\pgfpathlineto{\pgfqpoint{1.383338in}{2.705243in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{2.703460in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{2.702774in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{2.702747in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.703250in}}%
\pgfpathlineto{\pgfqpoint{1.461795in}{2.704351in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{2.706127in}}%
\pgfpathlineto{\pgfqpoint{1.493494in}{2.706923in}}%
\pgfpathlineto{\pgfqpoint{1.513307in}{2.707969in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{2.707095in}}%
\pgfpathlineto{\pgfqpoint{1.556101in}{2.706238in}}%
\pgfpathlineto{\pgfqpoint{1.567196in}{2.705465in}}%
\pgfpathlineto{\pgfqpoint{1.579083in}{2.704282in}}%
\pgfpathlineto{\pgfqpoint{1.588593in}{2.703571in}}%
\pgfpathlineto{\pgfqpoint{1.650407in}{2.702858in}}%
\pgfpathlineto{\pgfqpoint{1.657540in}{2.703224in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.704584in}}%
\pgfpathlineto{\pgfqpoint{1.728864in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{1.754224in}{2.705580in}}%
\pgfpathlineto{\pgfqpoint{1.760564in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{1.767696in}{2.704584in}}%
\pgfpathlineto{\pgfqpoint{1.774036in}{2.703925in}}%
\pgfpathlineto{\pgfqpoint{1.780376in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.788301in}{2.703062in}}%
\pgfpathlineto{\pgfqpoint{1.798603in}{2.702467in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{2.701965in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{2.701743in}}%
\pgfpathlineto{\pgfqpoint{1.827133in}{2.701574in}}%
\pgfpathlineto{\pgfqpoint{1.835058in}{2.701727in}}%
\pgfpathlineto{\pgfqpoint{1.849323in}{2.702190in}}%
\pgfpathlineto{\pgfqpoint{1.860417in}{2.702975in}}%
\pgfpathlineto{\pgfqpoint{1.871512in}{2.703448in}}%
\pgfpathlineto{\pgfqpoint{1.883400in}{2.704278in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{2.704702in}}%
\pgfpathlineto{\pgfqpoint{1.906382in}{2.705194in}}%
\pgfpathlineto{\pgfqpoint{1.963441in}{2.703809in}}%
\pgfpathlineto{\pgfqpoint{1.973744in}{2.703004in}}%
\pgfpathlineto{\pgfqpoint{1.999103in}{2.701678in}}%
\pgfpathlineto{\pgfqpoint{2.008613in}{2.701261in}}%
\pgfpathlineto{\pgfqpoint{2.023670in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{2.034765in}{2.701218in}}%
\pgfpathlineto{\pgfqpoint{2.045068in}{2.701402in}}%
\pgfpathlineto{\pgfqpoint{2.060917in}{2.702207in}}%
\pgfpathlineto{\pgfqpoint{2.072012in}{2.702640in}}%
\pgfpathlineto{\pgfqpoint{2.083107in}{2.703264in}}%
\pgfpathlineto{\pgfqpoint{2.098165in}{2.703691in}}%
\pgfpathlineto{\pgfqpoint{2.117184in}{2.703963in}}%
\pgfpathlineto{\pgfqpoint{2.136204in}{2.703552in}}%
\pgfpathlineto{\pgfqpoint{2.193263in}{2.700271in}}%
\pgfpathlineto{\pgfqpoint{2.255870in}{2.700583in}}%
\pgfpathlineto{\pgfqpoint{2.279645in}{2.701846in}}%
\pgfpathlineto{\pgfqpoint{2.300250in}{2.702634in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{2.702851in}}%
\pgfpathlineto{\pgfqpoint{2.350176in}{2.701808in}}%
\pgfpathlineto{\pgfqpoint{2.398518in}{2.698897in}}%
\pgfpathlineto{\pgfqpoint{2.442898in}{2.698656in}}%
\pgfpathlineto{\pgfqpoint{2.512637in}{2.701732in}}%
\pgfpathlineto{\pgfqpoint{2.546714in}{2.701341in}}%
\pgfpathlineto{\pgfqpoint{2.617246in}{2.698052in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{2.698400in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{2.700469in}}%
\pgfpathlineto{\pgfqpoint{2.844690in}{2.697253in}}%
\pgfpathlineto{\pgfqpoint{2.869258in}{2.698099in}}%
\pgfpathlineto{\pgfqpoint{2.888277in}{2.698714in}}%
\pgfpathlineto{\pgfqpoint{2.936619in}{2.698972in}}%
\pgfpathlineto{\pgfqpoint{2.956432in}{2.698203in}}%
\pgfpathlineto{\pgfqpoint{2.968319in}{2.697537in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{2.695553in}}%
\pgfpathlineto{\pgfqpoint{3.053908in}{2.695905in}}%
\pgfpathlineto{\pgfqpoint{3.068965in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{3.088777in}{2.697232in}}%
\pgfpathlineto{\pgfqpoint{3.114137in}{2.697983in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{2.698026in}}%
\pgfpathlineto{\pgfqpoint{3.145044in}{2.697704in}}%
\pgfpathlineto{\pgfqpoint{3.152969in}{2.697436in}}%
\pgfpathlineto{\pgfqpoint{3.152969in}{2.697436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152441in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453352in}{1.226437in}}%
\pgfpathlineto{\pgfqpoint{2.442709in}{1.226437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.470487in}{1.226437in}}{\pgfqpoint{2.470487in}{1.254215in}}%
\pgfpathlineto{\pgfqpoint{2.470487in}{2.015017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.470487in}{2.042795in}}{\pgfqpoint{2.442709in}{2.042795in}}%
\pgfpathlineto{\pgfqpoint{1.453352in}{2.042795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.425574in}{2.042795in}}{\pgfqpoint{1.425574in}{2.015017in}}%
\pgfpathlineto{\pgfqpoint{1.425574in}{1.254215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.425574in}{1.226437in}}{\pgfqpoint{1.453352in}{1.226437in}}%
\pgfpathlineto{\pgfqpoint{1.453352in}{1.226437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481129in}{1.938628in}}%
\pgfpathlineto{\pgfqpoint{1.620018in}{1.938628in}}%
\pgfpathlineto{\pgfqpoint{1.758907in}{1.938628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870018in,y=1.890017in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481129in}{1.744955in}}%
\pgfpathlineto{\pgfqpoint{1.620018in}{1.744955in}}%
\pgfpathlineto{\pgfqpoint{1.758907in}{1.744955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870018in,y=1.696344in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481129in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{1.620018in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{1.758907in}{1.551283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870018in,y=1.502672in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481129in}{1.357610in}}%
\pgfpathlineto{\pgfqpoint{1.620018in}{1.357610in}}%
\pgfpathlineto{\pgfqpoint{1.758907in}{1.357610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870018in,y=1.308999in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> energy_convergence.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580251in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231979in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231979in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883707in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883707in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535435in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535435in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187163in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187163in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883707in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle tv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{0.733704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.685479in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{1.026047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.977822in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{1.318390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.270165in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{1.610733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.562508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{1.903076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.854851in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{2.195419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.147194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{2.487762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.439536in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580251in}{2.780105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.731879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.610733in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)/v-E(0)/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580251in}{0.441361in}}{\pgfqpoint{2.606912in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.583379in}{0.459973in}}%
\pgfpathlineto{\pgfqpoint{0.702254in}{0.540647in}}%
\pgfpathlineto{\pgfqpoint{0.752307in}{0.574874in}}%
\pgfpathlineto{\pgfqpoint{0.764820in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{0.783590in}{0.595656in}}%
\pgfpathlineto{\pgfqpoint{0.805488in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{0.830515in}{0.635291in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{0.655023in}}%
\pgfpathlineto{\pgfqpoint{0.930620in}{0.711909in}}%
\pgfpathlineto{\pgfqpoint{0.961903in}{0.736989in}}%
\pgfpathlineto{\pgfqpoint{0.983801in}{0.757756in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.788028in}}%
\pgfpathlineto{\pgfqpoint{1.062008in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{1.087035in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{0.880897in}}%
\pgfpathlineto{\pgfqpoint{1.115189in}{0.886071in}}%
\pgfpathlineto{\pgfqpoint{1.187140in}{0.917762in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{1.224680in}{0.942580in}}%
\pgfpathlineto{\pgfqpoint{1.249706in}{0.963960in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{1.000051in}}%
\pgfpathlineto{\pgfqpoint{1.321657in}{1.032073in}}%
\pgfpathlineto{\pgfqpoint{1.346683in}{1.051924in}}%
\pgfpathlineto{\pgfqpoint{1.368581in}{1.066197in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{1.421762in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{1.462430in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{1.509354in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{1.537509in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{1.571920in}{1.183104in}}%
\pgfpathlineto{\pgfqpoint{1.618845in}{1.220330in}}%
\pgfpathlineto{\pgfqpoint{1.643871in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{1.665769in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.693924in}{1.265780in}}%
\pgfpathlineto{\pgfqpoint{1.740848in}{1.290176in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{1.302993in}}%
\pgfpathlineto{\pgfqpoint{1.784644in}{1.317345in}}%
\pgfpathlineto{\pgfqpoint{1.809671in}{1.335678in}}%
\pgfpathlineto{\pgfqpoint{1.834697in}{1.355672in}}%
\pgfpathlineto{\pgfqpoint{1.931674in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{1.959829in}{1.453715in}}%
\pgfpathlineto{\pgfqpoint{2.013010in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.540977in}}%
\pgfpathlineto{\pgfqpoint{2.141270in}{1.564025in}}%
\pgfpathlineto{\pgfqpoint{2.197579in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{2.225734in}{1.625231in}}%
\pgfpathlineto{\pgfqpoint{2.319583in}{1.687159in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{1.748719in}}%
\pgfpathlineto{\pgfqpoint{2.457228in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{2.541692in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{2.572975in}{1.824307in}}%
\pgfpathlineto{\pgfqpoint{2.591744in}{1.836408in}}%
\pgfpathlineto{\pgfqpoint{2.610514in}{1.848334in}}%
\pgfpathlineto{\pgfqpoint{2.638669in}{1.866381in}}%
\pgfpathlineto{\pgfqpoint{2.657439in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{2.676208in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{2.770057in}{1.941594in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.950985in}}%
\pgfpathlineto{\pgfqpoint{2.813853in}{1.963439in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{2.010867in}}%
\pgfpathlineto{\pgfqpoint{2.935857in}{2.026547in}}%
\pgfpathlineto{\pgfqpoint{2.951498in}{2.035242in}}%
\pgfpathlineto{\pgfqpoint{3.026577in}{2.080773in}}%
\pgfpathlineto{\pgfqpoint{3.045347in}{2.092587in}}%
\pgfpathlineto{\pgfqpoint{3.073502in}{2.110016in}}%
\pgfpathlineto{\pgfqpoint{3.092272in}{2.121813in}}%
\pgfpathlineto{\pgfqpoint{3.111041in}{2.133109in}}%
\pgfpathlineto{\pgfqpoint{3.129811in}{2.144328in}}%
\pgfpathlineto{\pgfqpoint{3.189249in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{3.189249in}{2.178136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580251in}{0.441361in}}{\pgfqpoint{2.606912in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.581815in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.769513in}{0.460908in}}%
\pgfpathlineto{\pgfqpoint{0.786718in}{0.461319in}}%
\pgfpathlineto{\pgfqpoint{0.808616in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{0.469516in}}%
\pgfpathlineto{\pgfqpoint{0.849284in}{0.472801in}}%
\pgfpathlineto{\pgfqpoint{0.875875in}{0.472292in}}%
\pgfpathlineto{\pgfqpoint{0.941569in}{0.471487in}}%
\pgfpathlineto{\pgfqpoint{0.961903in}{0.473801in}}%
\pgfpathlineto{\pgfqpoint{0.977544in}{0.477670in}}%
\pgfpathlineto{\pgfqpoint{0.997878in}{0.485139in}}%
\pgfpathlineto{\pgfqpoint{1.047931in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.508398in}}%
\pgfpathlineto{\pgfqpoint{1.080778in}{0.510012in}}%
\pgfpathlineto{\pgfqpoint{1.104240in}{0.509787in}}%
\pgfpathlineto{\pgfqpoint{1.112061in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{1.146472in}{0.493827in}}%
\pgfpathlineto{\pgfqpoint{1.158985in}{0.491121in}}%
\pgfpathlineto{\pgfqpoint{1.171499in}{0.490291in}}%
\pgfpathlineto{\pgfqpoint{1.184012in}{0.491474in}}%
\pgfpathlineto{\pgfqpoint{1.199653in}{0.495648in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{1.268476in}{0.525693in}}%
\pgfpathlineto{\pgfqpoint{1.285681in}{0.529010in}}%
\pgfpathlineto{\pgfqpoint{1.301323in}{0.529293in}}%
\pgfpathlineto{\pgfqpoint{1.315400in}{0.527714in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{1.359196in}{0.518501in}}%
\pgfpathlineto{\pgfqpoint{1.384223in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{1.398300in}{0.517455in}}%
\pgfpathlineto{\pgfqpoint{1.424891in}{0.523555in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{0.530357in}}%
\pgfpathlineto{\pgfqpoint{1.492149in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{1.520303in}{0.542167in}}%
\pgfpathlineto{\pgfqpoint{1.545330in}{0.539700in}}%
\pgfpathlineto{\pgfqpoint{1.551586in}{0.538685in}}%
\pgfpathlineto{\pgfqpoint{1.559407in}{0.537966in}}%
\pgfpathlineto{\pgfqpoint{1.573485in}{0.536845in}}%
\pgfpathlineto{\pgfqpoint{1.584434in}{0.537052in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{0.537047in}}%
\pgfpathlineto{\pgfqpoint{1.631358in}{0.544500in}}%
\pgfpathlineto{\pgfqpoint{1.640743in}{0.547318in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{0.559661in}}%
\pgfpathlineto{\pgfqpoint{1.709565in}{0.561401in}}%
\pgfpathlineto{\pgfqpoint{1.715822in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{1.722078in}{0.561640in}}%
\pgfpathlineto{\pgfqpoint{1.729899in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{1.736156in}{0.561168in}}%
\pgfpathlineto{\pgfqpoint{1.740848in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{1.747105in}{0.560814in}}%
\pgfpathlineto{\pgfqpoint{1.751797in}{0.560409in}}%
\pgfpathlineto{\pgfqpoint{1.758054in}{0.559752in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.559571in}}%
\pgfpathlineto{\pgfqpoint{1.769003in}{0.559532in}}%
\pgfpathlineto{\pgfqpoint{1.772131in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{1.787773in}{0.559062in}}%
\pgfpathlineto{\pgfqpoint{1.795593in}{0.559794in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.560130in}}%
\pgfpathlineto{\pgfqpoint{1.806542in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{1.812799in}{0.561942in}}%
\pgfpathlineto{\pgfqpoint{1.815927in}{0.562491in}}%
\pgfpathlineto{\pgfqpoint{1.826876in}{0.564297in}}%
\pgfpathlineto{\pgfqpoint{1.839390in}{0.567537in}}%
\pgfpathlineto{\pgfqpoint{1.845646in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{1.850339in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{1.856595in}{0.572252in}}%
\pgfpathlineto{\pgfqpoint{1.859723in}{0.573193in}}%
\pgfpathlineto{\pgfqpoint{1.867544in}{0.574910in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{0.576228in}}%
\pgfpathlineto{\pgfqpoint{1.878493in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{1.883186in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{1.892571in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{1.898827in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{1.934803in}{0.584152in}}%
\pgfpathlineto{\pgfqpoint{1.937931in}{0.583965in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{1.955136in}{0.583313in}}%
\pgfpathlineto{\pgfqpoint{1.961393in}{0.583192in}}%
\pgfpathlineto{\pgfqpoint{1.967650in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{1.970778in}{0.582592in}}%
\pgfpathlineto{\pgfqpoint{1.989548in}{0.582173in}}%
\pgfpathlineto{\pgfqpoint{1.995804in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{2.002061in}{0.582532in}}%
\pgfpathlineto{\pgfqpoint{2.009882in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{2.016138in}{0.583788in}}%
\pgfpathlineto{\pgfqpoint{2.022395in}{0.584830in}}%
\pgfpathlineto{\pgfqpoint{2.027087in}{0.585440in}}%
\pgfpathlineto{\pgfqpoint{2.033344in}{0.586191in}}%
\pgfpathlineto{\pgfqpoint{2.039600in}{0.587700in}}%
\pgfpathlineto{\pgfqpoint{2.045857in}{0.588560in}}%
\pgfpathlineto{\pgfqpoint{2.053678in}{0.590432in}}%
\pgfpathlineto{\pgfqpoint{2.059934in}{0.591686in}}%
\pgfpathlineto{\pgfqpoint{2.066191in}{0.593355in}}%
\pgfpathlineto{\pgfqpoint{2.072447in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{2.078704in}{0.596093in}}%
\pgfpathlineto{\pgfqpoint{2.086525in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{2.092781in}{0.598713in}}%
\pgfpathlineto{\pgfqpoint{2.099038in}{0.599460in}}%
\pgfpathlineto{\pgfqpoint{2.105295in}{0.600717in}}%
\pgfpathlineto{\pgfqpoint{2.111551in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{2.117808in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{2.133449in}{0.602431in}}%
\pgfpathlineto{\pgfqpoint{2.139706in}{0.602888in}}%
\pgfpathlineto{\pgfqpoint{2.150655in}{0.602427in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{2.164732in}{0.602005in}}%
\pgfpathlineto{\pgfqpoint{2.170989in}{0.602065in}}%
\pgfpathlineto{\pgfqpoint{2.177245in}{0.601460in}}%
\pgfpathlineto{\pgfqpoint{2.183502in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{2.191323in}{0.601286in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{0.601376in}}%
\pgfpathlineto{\pgfqpoint{2.211657in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{2.269530in}{0.610247in}}%
\pgfpathlineto{\pgfqpoint{2.280479in}{0.612685in}}%
\pgfpathlineto{\pgfqpoint{2.296121in}{0.615689in}}%
\pgfpathlineto{\pgfqpoint{2.310198in}{0.618070in}}%
\pgfpathlineto{\pgfqpoint{2.336788in}{0.620624in}}%
\pgfpathlineto{\pgfqpoint{2.368071in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{2.383713in}{0.620071in}}%
\pgfpathlineto{\pgfqpoint{2.394662in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{2.404047in}{0.619830in}}%
\pgfpathlineto{\pgfqpoint{2.414996in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{2.469741in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.493203in}{0.632913in}}%
\pgfpathlineto{\pgfqpoint{2.507280in}{0.636195in}}%
\pgfpathlineto{\pgfqpoint{2.540128in}{0.641685in}}%
\pgfpathlineto{\pgfqpoint{2.566718in}{0.643426in}}%
\pgfpathlineto{\pgfqpoint{2.608950in}{0.643092in}}%
\pgfpathlineto{\pgfqpoint{2.626156in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{2.646490in}{0.644078in}}%
\pgfpathlineto{\pgfqpoint{2.666823in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{2.680901in}{0.649048in}}%
\pgfpathlineto{\pgfqpoint{2.709055in}{0.655239in}}%
\pgfpathlineto{\pgfqpoint{2.770057in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{2.809161in}{0.666218in}}%
\pgfpathlineto{\pgfqpoint{2.862342in}{0.666586in}}%
\pgfpathlineto{\pgfqpoint{2.906138in}{0.671810in}}%
\pgfpathlineto{\pgfqpoint{2.951498in}{0.679949in}}%
\pgfpathlineto{\pgfqpoint{2.999987in}{0.684714in}}%
\pgfpathlineto{\pgfqpoint{3.064117in}{0.684645in}}%
\pgfpathlineto{\pgfqpoint{3.087579in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{3.093836in}{0.686216in}}%
\pgfpathlineto{\pgfqpoint{3.103221in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{3.114170in}{0.688912in}}%
\pgfpathlineto{\pgfqpoint{3.123554in}{0.690299in}}%
\pgfpathlineto{\pgfqpoint{3.157966in}{0.696747in}}%
\pgfpathlineto{\pgfqpoint{3.187685in}{0.701693in}}%
\pgfpathlineto{\pgfqpoint{3.187685in}{0.701693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580251in}{0.441361in}}{\pgfqpoint{2.606912in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.581815in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{0.776551in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{0.443325in}}%
\pgfpathlineto{\pgfqpoint{0.821912in}{0.445531in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.448810in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.441656in}}%
\pgfpathlineto{\pgfqpoint{0.943915in}{0.443858in}}%
\pgfpathlineto{\pgfqpoint{0.963467in}{0.443263in}}%
\pgfpathlineto{\pgfqpoint{0.980673in}{0.442388in}}%
\pgfpathlineto{\pgfqpoint{1.001789in}{0.448439in}}%
\pgfpathlineto{\pgfqpoint{1.043239in}{0.460484in}}%
\pgfpathlineto{\pgfqpoint{1.059662in}{0.462804in}}%
\pgfpathlineto{\pgfqpoint{1.077650in}{0.463033in}}%
\pgfpathlineto{\pgfqpoint{1.097984in}{0.460891in}}%
\pgfpathlineto{\pgfqpoint{1.110497in}{0.457916in}}%
\pgfpathlineto{\pgfqpoint{1.120664in}{0.451808in}}%
\pgfpathlineto{\pgfqpoint{1.133959in}{0.444685in}}%
\pgfpathlineto{\pgfqpoint{1.141780in}{0.441549in}}%
\pgfpathlineto{\pgfqpoint{1.155075in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{1.166806in}{0.448274in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{0.448306in}}%
\pgfpathlineto{\pgfqpoint{1.193397in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{1.211384in}{0.442472in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{1.277861in}{0.463244in}}%
\pgfpathlineto{\pgfqpoint{1.293502in}{0.462421in}}%
\pgfpathlineto{\pgfqpoint{1.306797in}{0.459920in}}%
\pgfpathlineto{\pgfqpoint{1.322439in}{0.455625in}}%
\pgfpathlineto{\pgfqpoint{1.343555in}{0.449192in}}%
\pgfpathlineto{\pgfqpoint{1.365453in}{0.444502in}}%
\pgfpathlineto{\pgfqpoint{1.385005in}{0.443525in}}%
\pgfpathlineto{\pgfqpoint{1.395172in}{0.444383in}}%
\pgfpathlineto{\pgfqpoint{1.411595in}{0.447403in}}%
\pgfpathlineto{\pgfqpoint{1.430365in}{0.452326in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.454280in}}%
\pgfpathlineto{\pgfqpoint{1.447571in}{0.456754in}}%
\pgfpathlineto{\pgfqpoint{1.454609in}{0.458439in}}%
\pgfpathlineto{\pgfqpoint{1.460866in}{0.459425in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{1.474943in}{0.461178in}}%
\pgfpathlineto{\pgfqpoint{1.484328in}{0.461485in}}%
\pgfpathlineto{\pgfqpoint{1.524996in}{0.456073in}}%
\pgfpathlineto{\pgfqpoint{1.530470in}{0.454797in}}%
\pgfpathlineto{\pgfqpoint{1.538291in}{0.453386in}}%
\pgfpathlineto{\pgfqpoint{1.544548in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.550022in}{0.451586in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{0.449816in}}%
\pgfpathlineto{\pgfqpoint{1.567228in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{0.449876in}}%
\pgfpathlineto{\pgfqpoint{1.598511in}{0.450987in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{0.451678in}}%
\pgfpathlineto{\pgfqpoint{1.609460in}{0.452287in}}%
\pgfpathlineto{\pgfqpoint{1.616499in}{0.453992in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{0.454568in}}%
\pgfpathlineto{\pgfqpoint{1.625883in}{0.455737in}}%
\pgfpathlineto{\pgfqpoint{1.629012in}{0.456617in}}%
\pgfpathlineto{\pgfqpoint{1.640743in}{0.458594in}}%
\pgfpathlineto{\pgfqpoint{1.643871in}{0.459172in}}%
\pgfpathlineto{\pgfqpoint{1.654038in}{0.460824in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.461169in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{0.462249in}}%
\pgfpathlineto{\pgfqpoint{1.693924in}{0.462035in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{0.461727in}}%
\pgfpathlineto{\pgfqpoint{1.701745in}{0.460931in}}%
\pgfpathlineto{\pgfqpoint{1.705655in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{1.722078in}{0.458220in}}%
\pgfpathlineto{\pgfqpoint{1.724425in}{0.457628in}}%
\pgfpathlineto{\pgfqpoint{1.726771in}{0.457283in}}%
\pgfpathlineto{\pgfqpoint{1.729117in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{1.731463in}{0.456347in}}%
\pgfpathlineto{\pgfqpoint{1.736938in}{0.455293in}}%
\pgfpathlineto{\pgfqpoint{1.740066in}{0.455007in}}%
\pgfpathlineto{\pgfqpoint{1.742412in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.744759in}{0.454186in}}%
\pgfpathlineto{\pgfqpoint{1.750233in}{0.453411in}}%
\pgfpathlineto{\pgfqpoint{1.753361in}{0.453164in}}%
\pgfpathlineto{\pgfqpoint{1.755708in}{0.453255in}}%
\pgfpathlineto{\pgfqpoint{1.761964in}{0.452470in}}%
\pgfpathlineto{\pgfqpoint{1.764310in}{0.452532in}}%
\pgfpathlineto{\pgfqpoint{1.766657in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{1.772131in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.775260in}{0.451972in}}%
\pgfpathlineto{\pgfqpoint{1.777606in}{0.452340in}}%
\pgfpathlineto{\pgfqpoint{1.783080in}{0.452574in}}%
\pgfpathlineto{\pgfqpoint{1.785426in}{0.452230in}}%
\pgfpathlineto{\pgfqpoint{1.787773in}{0.452739in}}%
\pgfpathlineto{\pgfqpoint{1.790119in}{0.452697in}}%
\pgfpathlineto{\pgfqpoint{1.792465in}{0.452984in}}%
\pgfpathlineto{\pgfqpoint{1.794811in}{0.453287in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{0.453330in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.453959in}}%
\pgfpathlineto{\pgfqpoint{1.804978in}{0.454749in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{0.454627in}}%
\pgfpathlineto{\pgfqpoint{1.809671in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{1.812017in}{0.455495in}}%
\pgfpathlineto{\pgfqpoint{1.814363in}{0.455955in}}%
\pgfpathlineto{\pgfqpoint{1.816709in}{0.456423in}}%
\pgfpathlineto{\pgfqpoint{1.819056in}{0.456609in}}%
\pgfpathlineto{\pgfqpoint{1.821402in}{0.457364in}}%
\pgfpathlineto{\pgfqpoint{1.826876in}{0.458371in}}%
\pgfpathlineto{\pgfqpoint{1.829223in}{0.458325in}}%
\pgfpathlineto{\pgfqpoint{1.831569in}{0.459069in}}%
\pgfpathlineto{\pgfqpoint{1.833915in}{0.459258in}}%
\pgfpathlineto{\pgfqpoint{1.836261in}{0.459717in}}%
\pgfpathlineto{\pgfqpoint{1.838607in}{0.460169in}}%
\pgfpathlineto{\pgfqpoint{1.840954in}{0.460325in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{0.461012in}}%
\pgfpathlineto{\pgfqpoint{1.848774in}{0.461813in}}%
\pgfpathlineto{\pgfqpoint{1.851903in}{0.462090in}}%
\pgfpathlineto{\pgfqpoint{1.857377in}{0.462808in}}%
\pgfpathlineto{\pgfqpoint{1.860506in}{0.462873in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.462854in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{0.463021in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{0.463330in}}%
\pgfpathlineto{\pgfqpoint{1.873801in}{0.463557in}}%
\pgfpathlineto{\pgfqpoint{1.879275in}{0.463693in}}%
\pgfpathlineto{\pgfqpoint{1.882404in}{0.463428in}}%
\pgfpathlineto{\pgfqpoint{1.884750in}{0.463184in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{0.462764in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{0.462233in}}%
\pgfpathlineto{\pgfqpoint{1.904302in}{0.461756in}}%
\pgfpathlineto{\pgfqpoint{1.907430in}{0.461105in}}%
\pgfpathlineto{\pgfqpoint{1.915251in}{0.460303in}}%
\pgfpathlineto{\pgfqpoint{1.920725in}{0.459337in}}%
\pgfpathlineto{\pgfqpoint{1.927764in}{0.458742in}}%
\pgfpathlineto{\pgfqpoint{1.931674in}{0.458255in}}%
\pgfpathlineto{\pgfqpoint{1.939495in}{0.457072in}}%
\pgfpathlineto{\pgfqpoint{1.944969in}{0.456613in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{0.455607in}}%
\pgfpathlineto{\pgfqpoint{1.955919in}{0.455262in}}%
\pgfpathlineto{\pgfqpoint{1.963739in}{0.455028in}}%
\pgfpathlineto{\pgfqpoint{1.969214in}{0.454782in}}%
\pgfpathlineto{\pgfqpoint{1.976252in}{0.455172in}}%
\pgfpathlineto{\pgfqpoint{1.980163in}{0.455372in}}%
\pgfpathlineto{\pgfqpoint{1.987201in}{0.455461in}}%
\pgfpathlineto{\pgfqpoint{1.992676in}{0.456198in}}%
\pgfpathlineto{\pgfqpoint{2.012228in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{2.018484in}{0.459416in}}%
\pgfpathlineto{\pgfqpoint{2.023959in}{0.460456in}}%
\pgfpathlineto{\pgfqpoint{2.035690in}{0.461842in}}%
\pgfpathlineto{\pgfqpoint{2.039600in}{0.462272in}}%
\pgfpathlineto{\pgfqpoint{2.045857in}{0.463410in}}%
\pgfpathlineto{\pgfqpoint{2.058370in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{2.064627in}{0.464599in}}%
\pgfpathlineto{\pgfqpoint{2.070101in}{0.464551in}}%
\pgfpathlineto{\pgfqpoint{2.077140in}{0.464892in}}%
\pgfpathlineto{\pgfqpoint{2.082614in}{0.464461in}}%
\pgfpathlineto{\pgfqpoint{2.110769in}{0.462359in}}%
\pgfpathlineto{\pgfqpoint{2.117026in}{0.461626in}}%
\pgfpathlineto{\pgfqpoint{2.122500in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{2.135013in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{0.458788in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{0.458636in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{0.458273in}}%
\pgfpathlineto{\pgfqpoint{2.165514in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{2.203054in}{0.461489in}}%
\pgfpathlineto{\pgfqpoint{2.226516in}{0.464920in}}%
\pgfpathlineto{\pgfqpoint{2.275005in}{0.468143in}}%
\pgfpathlineto{\pgfqpoint{2.347737in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{2.357904in}{0.460969in}}%
\pgfpathlineto{\pgfqpoint{2.374328in}{0.461207in}}%
\pgfpathlineto{\pgfqpoint{2.386059in}{0.462100in}}%
\pgfpathlineto{\pgfqpoint{2.408739in}{0.465035in}}%
\pgfpathlineto{\pgfqpoint{2.428291in}{0.468029in}}%
\pgfpathlineto{\pgfqpoint{2.464266in}{0.471052in}}%
\pgfpathlineto{\pgfqpoint{2.506498in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{2.521358in}{0.466479in}}%
\pgfpathlineto{\pgfqpoint{2.536999in}{0.464590in}}%
\pgfpathlineto{\pgfqpoint{2.590180in}{0.464332in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{0.471665in}}%
\pgfpathlineto{\pgfqpoint{2.680901in}{0.471654in}}%
\pgfpathlineto{\pgfqpoint{2.709055in}{0.469483in}}%
\pgfpathlineto{\pgfqpoint{2.744249in}{0.466375in}}%
\pgfpathlineto{\pgfqpoint{2.767711in}{0.466019in}}%
\pgfpathlineto{\pgfqpoint{2.791955in}{0.467470in}}%
\pgfpathlineto{\pgfqpoint{2.803686in}{0.468817in}}%
\pgfpathlineto{\pgfqpoint{2.828713in}{0.471590in}}%
\pgfpathlineto{\pgfqpoint{2.838098in}{0.472577in}}%
\pgfpathlineto{\pgfqpoint{2.849829in}{0.473297in}}%
\pgfpathlineto{\pgfqpoint{2.866252in}{0.473869in}}%
\pgfpathlineto{\pgfqpoint{2.877201in}{0.473637in}}%
\pgfpathlineto{\pgfqpoint{2.885022in}{0.473227in}}%
\pgfpathlineto{\pgfqpoint{2.901446in}{0.472193in}}%
\pgfpathlineto{\pgfqpoint{2.909266in}{0.471606in}}%
\pgfpathlineto{\pgfqpoint{2.925690in}{0.470109in}}%
\pgfpathlineto{\pgfqpoint{2.932729in}{0.469588in}}%
\pgfpathlineto{\pgfqpoint{2.942895in}{0.469057in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{0.468960in}}%
\pgfpathlineto{\pgfqpoint{2.956191in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{2.962447in}{0.469141in}}%
\pgfpathlineto{\pgfqpoint{2.968704in}{0.469111in}}%
\pgfpathlineto{\pgfqpoint{2.979653in}{0.470102in}}%
\pgfpathlineto{\pgfqpoint{2.987474in}{0.470711in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.471863in}}%
\pgfpathlineto{\pgfqpoint{3.003897in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{3.010936in}{0.473455in}}%
\pgfpathlineto{\pgfqpoint{3.016410in}{0.473910in}}%
\pgfpathlineto{\pgfqpoint{3.050822in}{0.477158in}}%
\pgfpathlineto{\pgfqpoint{3.057078in}{0.477323in}}%
\pgfpathlineto{\pgfqpoint{3.062553in}{0.477602in}}%
\pgfpathlineto{\pgfqpoint{3.098528in}{0.475858in}}%
\pgfpathlineto{\pgfqpoint{3.104785in}{0.475044in}}%
\pgfpathlineto{\pgfqpoint{3.112605in}{0.474388in}}%
\pgfpathlineto{\pgfqpoint{3.122772in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{3.129029in}{0.473136in}}%
\pgfpathlineto{\pgfqpoint{3.136068in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{3.149363in}{0.471822in}}%
\pgfpathlineto{\pgfqpoint{3.155619in}{0.471933in}}%
\pgfpathlineto{\pgfqpoint{3.161876in}{0.471659in}}%
\pgfpathlineto{\pgfqpoint{3.172825in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{3.180646in}{0.472690in}}%
\pgfpathlineto{\pgfqpoint{3.186902in}{0.473178in}}%
\pgfpathlineto{\pgfqpoint{3.187685in}{0.473061in}}%
\pgfpathlineto{\pgfqpoint{3.187685in}{0.473061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580251in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677473in}{2.087975in}}%
\pgfpathlineto{\pgfqpoint{1.666831in}{2.087975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694609in}{2.087975in}}{\pgfqpoint{1.694609in}{2.115753in}}%
\pgfpathlineto{\pgfqpoint{1.694609in}{2.682882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694609in}{2.710660in}}{\pgfqpoint{1.666831in}{2.710660in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{2.710660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.649695in}{2.710660in}}{\pgfqpoint{0.649695in}{2.682882in}}%
\pgfpathlineto{\pgfqpoint{0.649695in}{2.115753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.649695in}{2.087975in}}{\pgfqpoint{0.677473in}{2.087975in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{2.087975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705251in}{2.606494in}}%
\pgfpathlineto{\pgfqpoint{0.844140in}{2.606494in}}%
\pgfpathlineto{\pgfqpoint{0.983029in}{2.606494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094140in,y=2.557882in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705251in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{0.844140in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{0.983029in}{2.412821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094140in,y=2.364210in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705251in}{2.219148in}}%
\pgfpathlineto{\pgfqpoint{0.844140in}{2.219148in}}%
\pgfpathlineto{\pgfqpoint{0.983029in}{2.219148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094140in,y=2.170537in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878529in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.485441in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.485441in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{3.878529in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{3.878529in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878529in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878529in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530257in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530257in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181985in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181985in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.833713in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.833713in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485441in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485441in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181985in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle tv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878529in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878529in}{0.831152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=0.782926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878529in}{1.220942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=1.172717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878529in}{1.610733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=1.562508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878529in}{2.000524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=1.952298in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878529in}{2.390314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=2.342089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878529in}{2.780105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=2.731879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548281in,y=1.610733in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)/v-E(0)/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878529in}{0.441361in}}{\pgfqpoint{2.606912in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878529in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.881657in}{0.453769in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{0.511649in}}%
\pgfpathlineto{\pgfqpoint{4.044328in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{4.066226in}{0.537347in}}%
\pgfpathlineto{\pgfqpoint{4.088124in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{4.113151in}{0.561043in}}%
\pgfpathlineto{\pgfqpoint{4.163203in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{4.263309in}{0.640290in}}%
\pgfpathlineto{\pgfqpoint{4.288335in}{0.656598in}}%
\pgfpathlineto{\pgfqpoint{4.329003in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{4.363414in}{0.710753in}}%
\pgfpathlineto{\pgfqpoint{4.391569in}{0.727792in}}%
\pgfpathlineto{\pgfqpoint{4.407210in}{0.735715in}}%
\pgfpathlineto{\pgfqpoint{4.425980in}{0.741377in}}%
\pgfpathlineto{\pgfqpoint{4.488546in}{0.760107in}}%
\pgfpathlineto{\pgfqpoint{4.513572in}{0.770803in}}%
\pgfpathlineto{\pgfqpoint{4.538599in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{4.569882in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{4.619934in}{0.835169in}}%
\pgfpathlineto{\pgfqpoint{4.648089in}{0.849888in}}%
\pgfpathlineto{\pgfqpoint{4.669987in}{0.859118in}}%
\pgfpathlineto{\pgfqpoint{4.695014in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{4.738810in}{0.879466in}}%
\pgfpathlineto{\pgfqpoint{4.776349in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{4.801376in}{0.900619in}}%
\pgfpathlineto{\pgfqpoint{4.826402in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{4.870198in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{4.920251in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{4.948405in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{4.992202in}{0.990973in}}%
\pgfpathlineto{\pgfqpoint{5.045383in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{5.086050in}{1.026774in}}%
\pgfpathlineto{\pgfqpoint{5.114205in}{1.040800in}}%
\pgfpathlineto{\pgfqpoint{5.245593in}{1.110702in}}%
\pgfpathlineto{\pgfqpoint{5.305031in}{1.135254in}}%
\pgfpathlineto{\pgfqpoint{5.386367in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{5.423906in}{1.182568in}}%
\pgfpathlineto{\pgfqpoint{5.595962in}{1.263058in}}%
\pgfpathlineto{\pgfqpoint{5.677298in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{5.714838in}{1.305626in}}%
\pgfpathlineto{\pgfqpoint{5.777403in}{1.326787in}}%
\pgfpathlineto{\pgfqpoint{5.821200in}{1.343060in}}%
\pgfpathlineto{\pgfqpoint{5.871252in}{1.363325in}}%
\pgfpathlineto{\pgfqpoint{5.902535in}{1.376689in}}%
\pgfpathlineto{\pgfqpoint{5.930690in}{1.388573in}}%
\pgfpathlineto{\pgfqpoint{5.952588in}{1.397744in}}%
\pgfpathlineto{\pgfqpoint{5.986999in}{1.411720in}}%
\pgfpathlineto{\pgfqpoint{6.055822in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{6.083976in}{1.446622in}}%
\pgfpathlineto{\pgfqpoint{6.115259in}{1.457111in}}%
\pgfpathlineto{\pgfqpoint{6.137157in}{1.464315in}}%
\pgfpathlineto{\pgfqpoint{6.171569in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.505185in}}%
\pgfpathlineto{\pgfqpoint{6.284187in}{1.517625in}}%
\pgfpathlineto{\pgfqpoint{6.321727in}{1.532967in}}%
\pgfpathlineto{\pgfqpoint{6.412447in}{1.570564in}}%
\pgfpathlineto{\pgfqpoint{6.487526in}{1.599211in}}%
\pgfpathlineto{\pgfqpoint{6.487526in}{1.599211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878529in}{0.441361in}}{\pgfqpoint{2.606912in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878529in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.880093in}{0.464263in}}%
\pgfpathlineto{\pgfqpoint{4.013045in}{0.524729in}}%
\pgfpathlineto{\pgfqpoint{4.028687in}{0.528214in}}%
\pgfpathlineto{\pgfqpoint{4.039636in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{4.059970in}{0.547332in}}%
\pgfpathlineto{\pgfqpoint{4.078740in}{0.545950in}}%
\pgfpathlineto{\pgfqpoint{4.088124in}{0.549099in}}%
\pgfpathlineto{\pgfqpoint{4.097509in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{4.108458in}{0.563691in}}%
\pgfpathlineto{\pgfqpoint{4.120972in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{4.135049in}{0.595970in}}%
\pgfpathlineto{\pgfqpoint{4.142870in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{4.147562in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{4.152254in}{0.608829in}}%
\pgfpathlineto{\pgfqpoint{4.163203in}{0.607235in}}%
\pgfpathlineto{\pgfqpoint{4.178845in}{0.605588in}}%
\pgfpathlineto{\pgfqpoint{4.221077in}{0.599154in}}%
\pgfpathlineto{\pgfqpoint{4.232026in}{0.600109in}}%
\pgfpathlineto{\pgfqpoint{4.242975in}{0.603140in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{0.607980in}}%
\pgfpathlineto{\pgfqpoint{4.260181in}{0.614372in}}%
\pgfpathlineto{\pgfqpoint{4.268001in}{0.623362in}}%
\pgfpathlineto{\pgfqpoint{4.277386in}{0.637650in}}%
\pgfpathlineto{\pgfqpoint{4.288335in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{4.307105in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{4.330567in}{0.751024in}}%
\pgfpathlineto{\pgfqpoint{4.344645in}{0.776217in}}%
\pgfpathlineto{\pgfqpoint{4.355594in}{0.791140in}}%
\pgfpathlineto{\pgfqpoint{4.364978in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{4.374363in}{0.805903in}}%
\pgfpathlineto{\pgfqpoint{4.383748in}{0.808328in}}%
\pgfpathlineto{\pgfqpoint{4.396261in}{0.807881in}}%
\pgfpathlineto{\pgfqpoint{4.404082in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{4.407210in}{0.801968in}}%
\pgfpathlineto{\pgfqpoint{4.411903in}{0.792609in}}%
\pgfpathlineto{\pgfqpoint{4.433801in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{4.446314in}{0.718719in}}%
\pgfpathlineto{\pgfqpoint{4.455699in}{0.707868in}}%
\pgfpathlineto{\pgfqpoint{4.463520in}{0.703022in}}%
\pgfpathlineto{\pgfqpoint{4.469776in}{0.702319in}}%
\pgfpathlineto{\pgfqpoint{4.476033in}{0.704089in}}%
\pgfpathlineto{\pgfqpoint{4.482290in}{0.708632in}}%
\pgfpathlineto{\pgfqpoint{4.491674in}{0.720349in}}%
\pgfpathlineto{\pgfqpoint{4.499495in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{4.515137in}{0.769379in}}%
\pgfpathlineto{\pgfqpoint{4.529214in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{4.546420in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{4.558933in}{0.877695in}}%
\pgfpathlineto{\pgfqpoint{4.571446in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{4.582395in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{4.587087in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{4.591780in}{0.911155in}}%
\pgfpathlineto{\pgfqpoint{4.596472in}{0.911130in}}%
\pgfpathlineto{\pgfqpoint{4.601165in}{0.909992in}}%
\pgfpathlineto{\pgfqpoint{4.607421in}{0.906803in}}%
\pgfpathlineto{\pgfqpoint{4.619934in}{0.896135in}}%
\pgfpathlineto{\pgfqpoint{4.648089in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{4.666859in}{0.845832in}}%
\pgfpathlineto{\pgfqpoint{4.679372in}{0.841526in}}%
\pgfpathlineto{\pgfqpoint{4.695014in}{0.846608in}}%
\pgfpathlineto{\pgfqpoint{4.698142in}{0.848806in}}%
\pgfpathlineto{\pgfqpoint{4.705963in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{4.716912in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{4.720040in}{0.875251in}}%
\pgfpathlineto{\pgfqpoint{4.735681in}{0.901394in}}%
\pgfpathlineto{\pgfqpoint{4.748195in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{4.759144in}{0.942683in}}%
\pgfpathlineto{\pgfqpoint{4.765400in}{0.952350in}}%
\pgfpathlineto{\pgfqpoint{4.768528in}{0.956865in}}%
\pgfpathlineto{\pgfqpoint{4.787298in}{0.975856in}}%
\pgfpathlineto{\pgfqpoint{4.788862in}{0.976086in}}%
\pgfpathlineto{\pgfqpoint{4.791991in}{0.978373in}}%
\pgfpathlineto{\pgfqpoint{4.793555in}{0.978677in}}%
\pgfpathlineto{\pgfqpoint{4.795119in}{0.980341in}}%
\pgfpathlineto{\pgfqpoint{4.798247in}{0.980539in}}%
\pgfpathlineto{\pgfqpoint{4.799811in}{0.981734in}}%
\pgfpathlineto{\pgfqpoint{4.801376in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{4.804504in}{0.982214in}}%
\pgfpathlineto{\pgfqpoint{4.806068in}{0.981170in}}%
\pgfpathlineto{\pgfqpoint{4.809196in}{0.981844in}}%
\pgfpathlineto{\pgfqpoint{4.810760in}{0.980779in}}%
\pgfpathlineto{\pgfqpoint{4.812325in}{0.981623in}}%
\pgfpathlineto{\pgfqpoint{4.815453in}{0.979852in}}%
\pgfpathlineto{\pgfqpoint{4.817017in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{4.820145in}{0.978447in}}%
\pgfpathlineto{\pgfqpoint{4.821709in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{4.824838in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{4.826402in}{0.976265in}}%
\pgfpathlineto{\pgfqpoint{4.827966in}{0.974250in}}%
\pgfpathlineto{\pgfqpoint{4.829530in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{4.863941in}{0.953502in}}%
\pgfpathlineto{\pgfqpoint{4.865506in}{0.953896in}}%
\pgfpathlineto{\pgfqpoint{4.867070in}{0.951983in}}%
\pgfpathlineto{\pgfqpoint{4.870198in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{4.871762in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{4.874891in}{0.951146in}}%
\pgfpathlineto{\pgfqpoint{4.876455in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{4.878019in}{0.951335in}}%
\pgfpathlineto{\pgfqpoint{4.881147in}{0.950190in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{0.951714in}}%
\pgfpathlineto{\pgfqpoint{4.884275in}{0.950735in}}%
\pgfpathlineto{\pgfqpoint{4.893660in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{4.896789in}{0.956319in}}%
\pgfpathlineto{\pgfqpoint{4.898353in}{0.956247in}}%
\pgfpathlineto{\pgfqpoint{4.899917in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{4.903045in}{0.959873in}}%
\pgfpathlineto{\pgfqpoint{4.904609in}{0.962604in}}%
\pgfpathlineto{\pgfqpoint{4.906173in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{4.920251in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{4.924943in}{0.984415in}}%
\pgfpathlineto{\pgfqpoint{4.928072in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{4.967175in}{1.048648in}}%
\pgfpathlineto{\pgfqpoint{4.968739in}{1.050119in}}%
\pgfpathlineto{\pgfqpoint{4.970303in}{1.053828in}}%
\pgfpathlineto{\pgfqpoint{4.971868in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{4.979688in}{1.064692in}}%
\pgfpathlineto{\pgfqpoint{4.981253in}{1.064608in}}%
\pgfpathlineto{\pgfqpoint{4.984381in}{1.069034in}}%
\pgfpathlineto{\pgfqpoint{4.985945in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{4.987509in}{1.072293in}}%
\pgfpathlineto{\pgfqpoint{4.990637in}{1.073207in}}%
\pgfpathlineto{\pgfqpoint{4.992202in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{4.993766in}{1.075672in}}%
\pgfpathlineto{\pgfqpoint{5.001586in}{1.081254in}}%
\pgfpathlineto{\pgfqpoint{5.003151in}{1.080053in}}%
\pgfpathlineto{\pgfqpoint{5.006279in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{5.007843in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{5.009407in}{1.083876in}}%
\pgfpathlineto{\pgfqpoint{5.012535in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{5.014100in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{5.015664in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{5.017228in}{1.083433in}}%
\pgfpathlineto{\pgfqpoint{5.018792in}{1.084922in}}%
\pgfpathlineto{\pgfqpoint{5.020356in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{5.023484in}{1.084351in}}%
\pgfpathlineto{\pgfqpoint{5.025049in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{5.026613in}{1.083625in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{1.083173in}}%
\pgfpathlineto{\pgfqpoint{5.029741in}{1.081295in}}%
\pgfpathlineto{\pgfqpoint{5.031305in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{5.034434in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{5.035998in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{5.039126in}{1.079310in}}%
\pgfpathlineto{\pgfqpoint{5.040690in}{1.080369in}}%
\pgfpathlineto{\pgfqpoint{5.042254in}{1.077647in}}%
\pgfpathlineto{\pgfqpoint{5.045383in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{1.075757in}}%
\pgfpathlineto{\pgfqpoint{5.048511in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{5.050075in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{5.051639in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{5.053203in}{1.075821in}}%
\pgfpathlineto{\pgfqpoint{5.056332in}{1.072777in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{1.074460in}}%
\pgfpathlineto{\pgfqpoint{5.059460in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{5.061024in}{1.071812in}}%
\pgfpathlineto{\pgfqpoint{5.062588in}{1.073028in}}%
\pgfpathlineto{\pgfqpoint{5.064152in}{1.070266in}}%
\pgfpathlineto{\pgfqpoint{5.067281in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{5.068845in}{1.069059in}}%
\pgfpathlineto{\pgfqpoint{5.070409in}{1.070885in}}%
\pgfpathlineto{\pgfqpoint{5.071973in}{1.070326in}}%
\pgfpathlineto{\pgfqpoint{5.073537in}{1.068496in}}%
\pgfpathlineto{\pgfqpoint{5.075101in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{5.078230in}{1.068637in}}%
\pgfpathlineto{\pgfqpoint{5.079794in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{5.081358in}{1.068891in}}%
\pgfpathlineto{\pgfqpoint{5.082922in}{1.069471in}}%
\pgfpathlineto{\pgfqpoint{5.084486in}{1.071350in}}%
\pgfpathlineto{\pgfqpoint{5.086050in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{5.089179in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{5.090743in}{1.070114in}}%
\pgfpathlineto{\pgfqpoint{5.092307in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{5.095435in}{1.072013in}}%
\pgfpathlineto{\pgfqpoint{5.096999in}{1.075342in}}%
\pgfpathlineto{\pgfqpoint{5.100128in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{5.101692in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{5.103256in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{5.106384in}{1.081124in}}%
\pgfpathlineto{\pgfqpoint{5.107948in}{1.079649in}}%
\pgfpathlineto{\pgfqpoint{5.111077in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{5.112641in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{5.114205in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{5.117333in}{1.088141in}}%
\pgfpathlineto{\pgfqpoint{5.118897in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{5.120462in}{1.092308in}}%
\pgfpathlineto{\pgfqpoint{5.122026in}{1.093617in}}%
\pgfpathlineto{\pgfqpoint{5.123590in}{1.097764in}}%
\pgfpathlineto{\pgfqpoint{5.125154in}{1.097022in}}%
\pgfpathlineto{\pgfqpoint{5.128282in}{1.103169in}}%
\pgfpathlineto{\pgfqpoint{5.129847in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{5.132975in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{5.134539in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{5.136103in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{5.139231in}{1.115033in}}%
\pgfpathlineto{\pgfqpoint{5.140796in}{1.119987in}}%
\pgfpathlineto{\pgfqpoint{5.142360in}{1.120136in}}%
\pgfpathlineto{\pgfqpoint{5.143924in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{5.145488in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{5.147052in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{5.150180in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{5.151745in}{1.132697in}}%
\pgfpathlineto{\pgfqpoint{5.154873in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{5.156437in}{1.139469in}}%
\pgfpathlineto{\pgfqpoint{5.158001in}{1.144464in}}%
\pgfpathlineto{\pgfqpoint{5.161129in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{5.162694in}{1.151446in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{1.151398in}}%
\pgfpathlineto{\pgfqpoint{5.165822in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{5.167386in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{5.168950in}{1.157251in}}%
\pgfpathlineto{\pgfqpoint{5.172078in}{1.163799in}}%
\pgfpathlineto{\pgfqpoint{5.173643in}{1.163099in}}%
\pgfpathlineto{\pgfqpoint{5.176771in}{1.169111in}}%
\pgfpathlineto{\pgfqpoint{5.178335in}{1.168936in}}%
\pgfpathlineto{\pgfqpoint{5.179899in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{5.183028in}{1.174692in}}%
\pgfpathlineto{\pgfqpoint{5.184592in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{5.186156in}{1.178331in}}%
\pgfpathlineto{\pgfqpoint{5.193977in}{1.187601in}}%
\pgfpathlineto{\pgfqpoint{5.195541in}{1.186338in}}%
\pgfpathlineto{\pgfqpoint{5.197105in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{5.198669in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{5.200233in}{1.190024in}}%
\pgfpathlineto{\pgfqpoint{5.201797in}{1.193817in}}%
\pgfpathlineto{\pgfqpoint{5.204926in}{1.193461in}}%
\pgfpathlineto{\pgfqpoint{5.206490in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{5.208054in}{1.195257in}}%
\pgfpathlineto{\pgfqpoint{5.211182in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{5.212746in}{1.196938in}}%
\pgfpathlineto{\pgfqpoint{5.215875in}{1.200289in}}%
\pgfpathlineto{\pgfqpoint{5.217439in}{1.198379in}}%
\pgfpathlineto{\pgfqpoint{5.219003in}{1.201176in}}%
\pgfpathlineto{\pgfqpoint{5.222131in}{1.199629in}}%
\pgfpathlineto{\pgfqpoint{5.223695in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{5.226824in}{1.200677in}}%
\pgfpathlineto{\pgfqpoint{5.228388in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{5.229952in}{1.200756in}}%
\pgfpathlineto{\pgfqpoint{5.233080in}{1.202912in}}%
\pgfpathlineto{\pgfqpoint{5.234644in}{1.200322in}}%
\pgfpathlineto{\pgfqpoint{5.237773in}{1.202163in}}%
\pgfpathlineto{\pgfqpoint{5.239337in}{1.199831in}}%
\pgfpathlineto{\pgfqpoint{5.240901in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{5.244029in}{1.199353in}}%
\pgfpathlineto{\pgfqpoint{5.245593in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{5.248722in}{1.198899in}}%
\pgfpathlineto{\pgfqpoint{5.250286in}{1.200619in}}%
\pgfpathlineto{\pgfqpoint{5.251850in}{1.198014in}}%
\pgfpathlineto{\pgfqpoint{5.254978in}{1.199337in}}%
\pgfpathlineto{\pgfqpoint{5.256542in}{1.196622in}}%
\pgfpathlineto{\pgfqpoint{5.259671in}{1.197790in}}%
\pgfpathlineto{\pgfqpoint{5.261235in}{1.195471in}}%
\pgfpathlineto{\pgfqpoint{5.262799in}{1.197302in}}%
\pgfpathlineto{\pgfqpoint{5.265927in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{5.267491in}{1.196551in}}%
\pgfpathlineto{\pgfqpoint{5.270620in}{1.194109in}}%
\pgfpathlineto{\pgfqpoint{5.272184in}{1.195692in}}%
\pgfpathlineto{\pgfqpoint{5.273748in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{5.276876in}{1.194794in}}%
\pgfpathlineto{\pgfqpoint{5.278441in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{5.281569in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{5.283133in}{1.192120in}}%
\pgfpathlineto{\pgfqpoint{5.284697in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{5.287825in}{1.192355in}}%
\pgfpathlineto{\pgfqpoint{5.289390in}{1.194535in}}%
\pgfpathlineto{\pgfqpoint{5.292518in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{5.294082in}{1.195098in}}%
\pgfpathlineto{\pgfqpoint{5.295646in}{1.193388in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{1.195868in}}%
\pgfpathlineto{\pgfqpoint{5.300339in}{1.194270in}}%
\pgfpathlineto{\pgfqpoint{5.303467in}{1.196916in}}%
\pgfpathlineto{\pgfqpoint{5.305031in}{1.195830in}}%
\pgfpathlineto{\pgfqpoint{5.306595in}{1.198387in}}%
\pgfpathlineto{\pgfqpoint{5.309723in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{5.311288in}{1.200837in}}%
\pgfpathlineto{\pgfqpoint{5.312852in}{1.200230in}}%
\pgfpathlineto{\pgfqpoint{5.314416in}{1.200973in}}%
\pgfpathlineto{\pgfqpoint{5.315980in}{1.203555in}}%
\pgfpathlineto{\pgfqpoint{5.317544in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{5.320672in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{5.322237in}{1.205753in}}%
\pgfpathlineto{\pgfqpoint{5.325365in}{1.209782in}}%
\pgfpathlineto{\pgfqpoint{5.326929in}{1.209463in}}%
\pgfpathlineto{\pgfqpoint{5.330057in}{1.213351in}}%
\pgfpathlineto{\pgfqpoint{5.331622in}{1.213785in}}%
\pgfpathlineto{\pgfqpoint{5.333186in}{1.217159in}}%
\pgfpathlineto{\pgfqpoint{5.334750in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{5.336314in}{1.218645in}}%
\pgfpathlineto{\pgfqpoint{5.337878in}{1.221835in}}%
\pgfpathlineto{\pgfqpoint{5.339442in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{5.342571in}{1.226612in}}%
\pgfpathlineto{\pgfqpoint{5.344135in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{5.347263in}{1.231468in}}%
\pgfpathlineto{\pgfqpoint{5.348827in}{1.231632in}}%
\pgfpathlineto{\pgfqpoint{5.351955in}{1.236406in}}%
\pgfpathlineto{\pgfqpoint{5.353520in}{1.237220in}}%
\pgfpathlineto{\pgfqpoint{5.355084in}{1.240956in}}%
\pgfpathlineto{\pgfqpoint{5.358212in}{1.243092in}}%
\pgfpathlineto{\pgfqpoint{5.359776in}{1.246571in}}%
\pgfpathlineto{\pgfqpoint{5.361340in}{1.246623in}}%
\pgfpathlineto{\pgfqpoint{5.364469in}{1.251997in}}%
\pgfpathlineto{\pgfqpoint{5.366033in}{1.251941in}}%
\pgfpathlineto{\pgfqpoint{5.369161in}{1.257196in}}%
\pgfpathlineto{\pgfqpoint{5.370725in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{5.373853in}{1.262166in}}%
\pgfpathlineto{\pgfqpoint{5.375418in}{1.262919in}}%
\pgfpathlineto{\pgfqpoint{5.376982in}{1.266595in}}%
\pgfpathlineto{\pgfqpoint{5.378546in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{5.380110in}{1.268439in}}%
\pgfpathlineto{\pgfqpoint{5.381674in}{1.271749in}}%
\pgfpathlineto{\pgfqpoint{5.383238in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{5.386367in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{5.387931in}{1.276011in}}%
\pgfpathlineto{\pgfqpoint{5.391059in}{1.280570in}}%
\pgfpathlineto{\pgfqpoint{5.392623in}{1.280359in}}%
\pgfpathlineto{\pgfqpoint{5.394187in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{5.397316in}{1.284554in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{5.400444in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{5.402008in}{1.288530in}}%
\pgfpathlineto{\pgfqpoint{5.403572in}{1.291260in}}%
\pgfpathlineto{\pgfqpoint{5.405136in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{5.408265in}{1.294087in}}%
\pgfpathlineto{\pgfqpoint{5.409829in}{1.293030in}}%
\pgfpathlineto{\pgfqpoint{5.412957in}{1.296267in}}%
\pgfpathlineto{\pgfqpoint{5.414521in}{1.295424in}}%
\pgfpathlineto{\pgfqpoint{5.416085in}{1.298069in}}%
\pgfpathlineto{\pgfqpoint{5.419214in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{5.420778in}{1.300094in}}%
\pgfpathlineto{\pgfqpoint{5.422342in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{5.423906in}{1.299487in}}%
\pgfpathlineto{\pgfqpoint{5.425470in}{1.301439in}}%
\pgfpathlineto{\pgfqpoint{5.427035in}{1.299827in}}%
\pgfpathlineto{\pgfqpoint{5.430163in}{1.302121in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{1.300401in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{1.302192in}}%
\pgfpathlineto{\pgfqpoint{5.434855in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{5.436419in}{1.300819in}}%
\pgfpathlineto{\pgfqpoint{5.437984in}{1.302839in}}%
\pgfpathlineto{\pgfqpoint{5.441112in}{1.301111in}}%
\pgfpathlineto{\pgfqpoint{5.442676in}{1.302945in}}%
\pgfpathlineto{\pgfqpoint{5.444240in}{1.301194in}}%
\pgfpathlineto{\pgfqpoint{5.445804in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{5.447368in}{1.302520in}}%
\pgfpathlineto{\pgfqpoint{5.448933in}{1.300379in}}%
\pgfpathlineto{\pgfqpoint{5.452061in}{1.301628in}}%
\pgfpathlineto{\pgfqpoint{5.453625in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{5.455189in}{1.300965in}}%
\pgfpathlineto{\pgfqpoint{5.463010in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{5.464574in}{1.299556in}}%
\pgfpathlineto{\pgfqpoint{5.466138in}{1.297528in}}%
\pgfpathlineto{\pgfqpoint{5.469266in}{1.298448in}}%
\pgfpathlineto{\pgfqpoint{5.470831in}{1.296238in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{5.475523in}{1.295220in}}%
\pgfpathlineto{\pgfqpoint{5.477087in}{1.296620in}}%
\pgfpathlineto{\pgfqpoint{5.480216in}{1.294550in}}%
\pgfpathlineto{\pgfqpoint{5.481780in}{1.296133in}}%
\pgfpathlineto{\pgfqpoint{5.484908in}{1.294250in}}%
\pgfpathlineto{\pgfqpoint{5.486472in}{1.295636in}}%
\pgfpathlineto{\pgfqpoint{5.488036in}{1.293853in}}%
\pgfpathlineto{\pgfqpoint{5.491165in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{5.492729in}{1.293417in}}%
\pgfpathlineto{\pgfqpoint{5.495857in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{5.497421in}{1.293502in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{5.502114in}{1.294144in}}%
\pgfpathlineto{\pgfqpoint{5.503678in}{1.296001in}}%
\pgfpathlineto{\pgfqpoint{5.506806in}{1.295326in}}%
\pgfpathlineto{\pgfqpoint{5.508370in}{1.296989in}}%
\pgfpathlineto{\pgfqpoint{5.509934in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{5.513063in}{1.298214in}}%
\pgfpathlineto{\pgfqpoint{5.514627in}{1.297285in}}%
\pgfpathlineto{\pgfqpoint{5.517755in}{1.299741in}}%
\pgfpathlineto{\pgfqpoint{5.519319in}{1.299302in}}%
\pgfpathlineto{\pgfqpoint{5.520883in}{1.301491in}}%
\pgfpathlineto{\pgfqpoint{5.524012in}{1.301925in}}%
\pgfpathlineto{\pgfqpoint{5.525576in}{1.304194in}}%
\pgfpathlineto{\pgfqpoint{5.527140in}{1.304035in}}%
\pgfpathlineto{\pgfqpoint{5.538089in}{1.312708in}}%
\pgfpathlineto{\pgfqpoint{5.550602in}{1.323673in}}%
\pgfpathlineto{\pgfqpoint{5.555295in}{1.328773in}}%
\pgfpathlineto{\pgfqpoint{5.561551in}{1.335656in}}%
\pgfpathlineto{\pgfqpoint{5.563115in}{1.336702in}}%
\pgfpathlineto{\pgfqpoint{5.566244in}{1.340647in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{1.347566in}}%
\pgfpathlineto{\pgfqpoint{5.578757in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{5.581885in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{5.600655in}{1.377456in}}%
\pgfpathlineto{\pgfqpoint{5.603783in}{1.379932in}}%
\pgfpathlineto{\pgfqpoint{5.610040in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{5.616296in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{5.619425in}{1.390793in}}%
\pgfpathlineto{\pgfqpoint{5.631938in}{1.396570in}}%
\pgfpathlineto{\pgfqpoint{5.635066in}{1.397429in}}%
\pgfpathlineto{\pgfqpoint{5.649143in}{1.399478in}}%
\pgfpathlineto{\pgfqpoint{5.652272in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{5.656964in}{1.399048in}}%
\pgfpathlineto{\pgfqpoint{5.671041in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{5.674170in}{1.396401in}}%
\pgfpathlineto{\pgfqpoint{5.675734in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{5.677298in}{1.395313in}}%
\pgfpathlineto{\pgfqpoint{5.680426in}{1.395441in}}%
\pgfpathlineto{\pgfqpoint{5.681991in}{1.394481in}}%
\pgfpathlineto{\pgfqpoint{5.683555in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{5.686683in}{1.393837in}}%
\pgfpathlineto{\pgfqpoint{5.688247in}{1.394527in}}%
\pgfpathlineto{\pgfqpoint{5.691375in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{5.692940in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{5.694504in}{1.392839in}}%
\pgfpathlineto{\pgfqpoint{5.697632in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{5.699196in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{5.702324in}{1.393194in}}%
\pgfpathlineto{\pgfqpoint{5.703889in}{1.392555in}}%
\pgfpathlineto{\pgfqpoint{5.705453in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{5.708581in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{5.710145in}{1.394204in}}%
\pgfpathlineto{\pgfqpoint{5.713273in}{1.394031in}}%
\pgfpathlineto{\pgfqpoint{5.714838in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{5.716402in}{1.394357in}}%
\pgfpathlineto{\pgfqpoint{5.719530in}{1.396116in}}%
\pgfpathlineto{\pgfqpoint{5.721094in}{1.395718in}}%
\pgfpathlineto{\pgfqpoint{5.724222in}{1.397578in}}%
\pgfpathlineto{\pgfqpoint{5.725787in}{1.397650in}}%
\pgfpathlineto{\pgfqpoint{5.727351in}{1.399398in}}%
\pgfpathlineto{\pgfqpoint{5.730479in}{1.400147in}}%
\pgfpathlineto{\pgfqpoint{5.732043in}{1.401898in}}%
\pgfpathlineto{\pgfqpoint{5.733607in}{1.401861in}}%
\pgfpathlineto{\pgfqpoint{5.760198in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{5.763326in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{5.764890in}{1.429963in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{1.434041in}}%
\pgfpathlineto{\pgfqpoint{5.774275in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{5.780532in}{1.449724in}}%
\pgfpathlineto{\pgfqpoint{5.782096in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{5.788353in}{1.459653in}}%
\pgfpathlineto{\pgfqpoint{5.796173in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{5.802430in}{1.476864in}}%
\pgfpathlineto{\pgfqpoint{5.805558in}{1.480475in}}%
\pgfpathlineto{\pgfqpoint{5.824328in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{5.830585in}{1.504294in}}%
\pgfpathlineto{\pgfqpoint{5.836841in}{1.509086in}}%
\pgfpathlineto{\pgfqpoint{5.860303in}{1.518393in}}%
\pgfpathlineto{\pgfqpoint{5.885330in}{1.519374in}}%
\pgfpathlineto{\pgfqpoint{5.893150in}{1.518252in}}%
\pgfpathlineto{\pgfqpoint{5.897843in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{5.908792in}{1.516769in}}%
\pgfpathlineto{\pgfqpoint{5.915048in}{1.516586in}}%
\pgfpathlineto{\pgfqpoint{5.919741in}{1.516885in}}%
\pgfpathlineto{\pgfqpoint{5.936947in}{1.519846in}}%
\pgfpathlineto{\pgfqpoint{5.943203in}{1.522431in}}%
\pgfpathlineto{\pgfqpoint{5.944767in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{5.947896in}{1.524474in}}%
\pgfpathlineto{\pgfqpoint{5.952588in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{5.966665in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{5.969794in}{1.540184in}}%
\pgfpathlineto{\pgfqpoint{5.976050in}{1.546138in}}%
\pgfpathlineto{\pgfqpoint{5.982307in}{1.552967in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.553994in}}%
\pgfpathlineto{\pgfqpoint{5.990128in}{1.561809in}}%
\pgfpathlineto{\pgfqpoint{5.993256in}{1.564827in}}%
\pgfpathlineto{\pgfqpoint{5.999512in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{6.002641in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{6.030795in}{1.608087in}}%
\pgfpathlineto{\pgfqpoint{6.051129in}{1.626158in}}%
\pgfpathlineto{\pgfqpoint{6.058950in}{1.630956in}}%
\pgfpathlineto{\pgfqpoint{6.068335in}{1.635653in}}%
\pgfpathlineto{\pgfqpoint{6.090233in}{1.640661in}}%
\pgfpathlineto{\pgfqpoint{6.119952in}{1.639677in}}%
\pgfpathlineto{\pgfqpoint{6.138722in}{1.638989in}}%
\pgfpathlineto{\pgfqpoint{6.165312in}{1.644274in}}%
\pgfpathlineto{\pgfqpoint{6.190338in}{1.658506in}}%
\pgfpathlineto{\pgfqpoint{6.201287in}{1.667915in}}%
\pgfpathlineto{\pgfqpoint{6.207544in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{6.223185in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{6.229442in}{1.694541in}}%
\pgfpathlineto{\pgfqpoint{6.240391in}{1.705437in}}%
\pgfpathlineto{\pgfqpoint{6.271674in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{6.301393in}{1.739504in}}%
\pgfpathlineto{\pgfqpoint{6.307649in}{1.740243in}}%
\pgfpathlineto{\pgfqpoint{6.313906in}{1.740108in}}%
\pgfpathlineto{\pgfqpoint{6.317034in}{1.740202in}}%
\pgfpathlineto{\pgfqpoint{6.362395in}{1.738876in}}%
\pgfpathlineto{\pgfqpoint{6.363959in}{1.739653in}}%
\pgfpathlineto{\pgfqpoint{6.365523in}{1.738874in}}%
\pgfpathlineto{\pgfqpoint{6.368651in}{1.740183in}}%
\pgfpathlineto{\pgfqpoint{6.370215in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{6.373344in}{1.740903in}}%
\pgfpathlineto{\pgfqpoint{6.374908in}{1.740707in}}%
\pgfpathlineto{\pgfqpoint{6.376472in}{1.742192in}}%
\pgfpathlineto{\pgfqpoint{6.379600in}{1.742278in}}%
\pgfpathlineto{\pgfqpoint{6.381164in}{1.743725in}}%
\pgfpathlineto{\pgfqpoint{6.382728in}{1.743230in}}%
\pgfpathlineto{\pgfqpoint{6.385857in}{1.745443in}}%
\pgfpathlineto{\pgfqpoint{6.387421in}{1.745000in}}%
\pgfpathlineto{\pgfqpoint{6.390549in}{1.747366in}}%
\pgfpathlineto{\pgfqpoint{6.392113in}{1.747251in}}%
\pgfpathlineto{\pgfqpoint{6.395242in}{1.749548in}}%
\pgfpathlineto{\pgfqpoint{6.396806in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{6.398370in}{1.752098in}}%
\pgfpathlineto{\pgfqpoint{6.399934in}{1.752056in}}%
\pgfpathlineto{\pgfqpoint{6.418704in}{1.766316in}}%
\pgfpathlineto{\pgfqpoint{6.420268in}{1.768849in}}%
\pgfpathlineto{\pgfqpoint{6.421832in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{6.429653in}{1.777244in}}%
\pgfpathlineto{\pgfqpoint{6.431217in}{1.777663in}}%
\pgfpathlineto{\pgfqpoint{6.434345in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{6.435910in}{1.782446in}}%
\pgfpathlineto{\pgfqpoint{6.437474in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{6.440602in}{1.787455in}}%
\pgfpathlineto{\pgfqpoint{6.442166in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{6.443730in}{1.790322in}}%
\pgfpathlineto{\pgfqpoint{6.446859in}{1.794658in}}%
\pgfpathlineto{\pgfqpoint{6.448423in}{1.794954in}}%
\pgfpathlineto{\pgfqpoint{6.451551in}{1.799098in}}%
\pgfpathlineto{\pgfqpoint{6.453115in}{1.799729in}}%
\pgfpathlineto{\pgfqpoint{6.456243in}{1.803419in}}%
\pgfpathlineto{\pgfqpoint{6.457808in}{1.804590in}}%
\pgfpathlineto{\pgfqpoint{6.459372in}{1.807353in}}%
\pgfpathlineto{\pgfqpoint{6.460936in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{6.468757in}{1.815838in}}%
\pgfpathlineto{\pgfqpoint{6.470321in}{1.816067in}}%
\pgfpathlineto{\pgfqpoint{6.473449in}{1.819616in}}%
\pgfpathlineto{\pgfqpoint{6.475013in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{6.476577in}{1.822798in}}%
\pgfpathlineto{\pgfqpoint{6.479706in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{6.481270in}{1.826518in}}%
\pgfpathlineto{\pgfqpoint{6.482834in}{1.826459in}}%
\pgfpathlineto{\pgfqpoint{6.485962in}{1.829796in}}%
\pgfpathlineto{\pgfqpoint{6.485962in}{1.829796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878529in}{0.441361in}}{\pgfqpoint{2.606912in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878529in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.880093in}{0.486547in}}%
\pgfpathlineto{\pgfqpoint{3.976288in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{3.988019in}{0.542737in}}%
\pgfpathlineto{\pgfqpoint{4.001314in}{0.555276in}}%
\pgfpathlineto{\pgfqpoint{4.007571in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{4.010699in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{4.013827in}{0.555281in}}%
\pgfpathlineto{\pgfqpoint{4.026341in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{4.029469in}{0.538465in}}%
\pgfpathlineto{\pgfqpoint{4.033379in}{0.542890in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{4.044328in}{0.567633in}}%
\pgfpathlineto{\pgfqpoint{4.055277in}{0.600617in}}%
\pgfpathlineto{\pgfqpoint{4.056841in}{0.600786in}}%
\pgfpathlineto{\pgfqpoint{4.058406in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{4.074047in}{0.532503in}}%
\pgfpathlineto{\pgfqpoint{4.079522in}{0.521470in}}%
\pgfpathlineto{\pgfqpoint{4.084214in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{4.088124in}{0.515990in}}%
\pgfpathlineto{\pgfqpoint{4.092035in}{0.518309in}}%
\pgfpathlineto{\pgfqpoint{4.095945in}{0.523718in}}%
\pgfpathlineto{\pgfqpoint{4.100638in}{0.534153in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{0.554513in}}%
\pgfpathlineto{\pgfqpoint{4.113933in}{0.585427in}}%
\pgfpathlineto{\pgfqpoint{4.123318in}{0.638035in}}%
\pgfpathlineto{\pgfqpoint{4.134267in}{0.713501in}}%
\pgfpathlineto{\pgfqpoint{4.142870in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{4.145216in}{0.777068in}}%
\pgfpathlineto{\pgfqpoint{4.146780in}{0.776779in}}%
\pgfpathlineto{\pgfqpoint{4.148344in}{0.773296in}}%
\pgfpathlineto{\pgfqpoint{4.151472in}{0.759194in}}%
\pgfpathlineto{\pgfqpoint{4.163986in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{4.174935in}{0.641286in}}%
\pgfpathlineto{\pgfqpoint{4.192922in}{0.539960in}}%
\pgfpathlineto{\pgfqpoint{4.210910in}{0.442279in}}%
\pgfpathlineto{\pgfqpoint{4.222641in}{0.495719in}}%
\pgfpathlineto{\pgfqpoint{4.231244in}{0.525239in}}%
\pgfpathlineto{\pgfqpoint{4.238283in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{4.242975in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{4.246103in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{4.249232in}{0.550971in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{0.548182in}}%
\pgfpathlineto{\pgfqpoint{4.255488in}{0.542624in}}%
\pgfpathlineto{\pgfqpoint{4.259399in}{0.531476in}}%
\pgfpathlineto{\pgfqpoint{4.264091in}{0.511350in}}%
\pgfpathlineto{\pgfqpoint{4.269566in}{0.477969in}}%
\pgfpathlineto{\pgfqpoint{4.274258in}{0.441542in}}%
\pgfpathlineto{\pgfqpoint{4.282079in}{0.517872in}}%
\pgfpathlineto{\pgfqpoint{4.292246in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{4.309451in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{4.329785in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{4.339952in}{1.243857in}}%
\pgfpathlineto{\pgfqpoint{4.349337in}{1.314921in}}%
\pgfpathlineto{\pgfqpoint{4.356376in}{1.351062in}}%
\pgfpathlineto{\pgfqpoint{4.361850in}{1.367344in}}%
\pgfpathlineto{\pgfqpoint{4.367325in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{4.369671in}{1.374716in}}%
\pgfpathlineto{\pgfqpoint{4.374363in}{1.369834in}}%
\pgfpathlineto{\pgfqpoint{4.380620in}{1.352737in}}%
\pgfpathlineto{\pgfqpoint{4.384530in}{1.337358in}}%
\pgfpathlineto{\pgfqpoint{4.392351in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{4.404864in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{4.408775in}{1.147708in}}%
\pgfpathlineto{\pgfqpoint{4.414249in}{1.014741in}}%
\pgfpathlineto{\pgfqpoint{4.425198in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{4.439275in}{0.447259in}}%
\pgfpathlineto{\pgfqpoint{4.440058in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{4.447878in}{0.574909in}}%
\pgfpathlineto{\pgfqpoint{4.456481in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{4.463520in}{0.729495in}}%
\pgfpathlineto{\pgfqpoint{4.468212in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{4.472123in}{0.752689in}}%
\pgfpathlineto{\pgfqpoint{4.472905in}{0.752856in}}%
\pgfpathlineto{\pgfqpoint{4.477597in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{4.483854in}{0.712905in}}%
\pgfpathlineto{\pgfqpoint{4.487764in}{0.683268in}}%
\pgfpathlineto{\pgfqpoint{4.494803in}{0.612499in}}%
\pgfpathlineto{\pgfqpoint{4.505752in}{0.457650in}}%
\pgfpathlineto{\pgfqpoint{4.506534in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{4.507316in}{0.448599in}}%
\pgfpathlineto{\pgfqpoint{4.519047in}{0.654083in}}%
\pgfpathlineto{\pgfqpoint{4.550330in}{1.179201in}}%
\pgfpathlineto{\pgfqpoint{4.562843in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{4.569100in}{1.350234in}}%
\pgfpathlineto{\pgfqpoint{4.574574in}{1.370056in}}%
\pgfpathlineto{\pgfqpoint{4.576920in}{1.375603in}}%
\pgfpathlineto{\pgfqpoint{4.578485in}{1.375035in}}%
\pgfpathlineto{\pgfqpoint{4.580831in}{1.377045in}}%
\pgfpathlineto{\pgfqpoint{4.586305in}{1.364988in}}%
\pgfpathlineto{\pgfqpoint{4.594908in}{1.322077in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{4.620717in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{4.628537in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{4.653564in}{0.646591in}}%
\pgfpathlineto{\pgfqpoint{4.656692in}{0.621901in}}%
\pgfpathlineto{\pgfqpoint{4.659038in}{0.604841in}}%
\pgfpathlineto{\pgfqpoint{4.660602in}{0.594545in}}%
\pgfpathlineto{\pgfqpoint{4.662949in}{0.576911in}}%
\pgfpathlineto{\pgfqpoint{4.664513in}{0.571902in}}%
\pgfpathlineto{\pgfqpoint{4.667641in}{0.554181in}}%
\pgfpathlineto{\pgfqpoint{4.668423in}{0.553640in}}%
\pgfpathlineto{\pgfqpoint{4.671551in}{0.538556in}}%
\pgfpathlineto{\pgfqpoint{4.672333in}{0.539874in}}%
\pgfpathlineto{\pgfqpoint{4.673116in}{0.539815in}}%
\pgfpathlineto{\pgfqpoint{4.675462in}{0.529571in}}%
\pgfpathlineto{\pgfqpoint{4.677808in}{0.533963in}}%
\pgfpathlineto{\pgfqpoint{4.679372in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.680154in}{0.528737in}}%
\pgfpathlineto{\pgfqpoint{4.682500in}{0.536071in}}%
\pgfpathlineto{\pgfqpoint{4.684065in}{0.533224in}}%
\pgfpathlineto{\pgfqpoint{4.686411in}{0.546307in}}%
\pgfpathlineto{\pgfqpoint{4.687193in}{0.546068in}}%
\pgfpathlineto{\pgfqpoint{4.687975in}{0.545065in}}%
\pgfpathlineto{\pgfqpoint{4.688757in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{4.691103in}{0.563831in}}%
\pgfpathlineto{\pgfqpoint{4.692667in}{0.564875in}}%
\pgfpathlineto{\pgfqpoint{4.706745in}{0.670381in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{4.710655in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{4.713783in}{0.741945in}}%
\pgfpathlineto{\pgfqpoint{4.715347in}{0.756428in}}%
\pgfpathlineto{\pgfqpoint{4.718476in}{0.791363in}}%
\pgfpathlineto{\pgfqpoint{4.720040in}{0.810405in}}%
\pgfpathlineto{\pgfqpoint{4.722386in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{4.723950in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{4.727079in}{0.891535in}}%
\pgfpathlineto{\pgfqpoint{4.728643in}{0.909182in}}%
\pgfpathlineto{\pgfqpoint{4.730989in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{4.732553in}{0.952499in}}%
\pgfpathlineto{\pgfqpoint{4.735681in}{0.992569in}}%
\pgfpathlineto{\pgfqpoint{4.737246in}{1.007339in}}%
\pgfpathlineto{\pgfqpoint{4.739592in}{1.039858in}}%
\pgfpathlineto{\pgfqpoint{4.741156in}{1.048628in}}%
\pgfpathlineto{\pgfqpoint{4.744284in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{4.745066in}{1.090148in}}%
\pgfpathlineto{\pgfqpoint{4.756797in}{1.204550in}}%
\pgfpathlineto{\pgfqpoint{4.758362in}{1.205139in}}%
\pgfpathlineto{\pgfqpoint{4.761490in}{1.234916in}}%
\pgfpathlineto{\pgfqpoint{4.762272in}{1.233089in}}%
\pgfpathlineto{\pgfqpoint{4.763054in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{4.765400in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{4.766182in}{1.258154in}}%
\pgfpathlineto{\pgfqpoint{4.766964in}{1.255743in}}%
\pgfpathlineto{\pgfqpoint{4.767746in}{1.259228in}}%
\pgfpathlineto{\pgfqpoint{4.770093in}{1.278364in}}%
\pgfpathlineto{\pgfqpoint{4.771657in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.291823in}}%
\pgfpathlineto{\pgfqpoint{4.774785in}{1.289172in}}%
\pgfpathlineto{\pgfqpoint{4.776349in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{4.778695in}{1.298238in}}%
\pgfpathlineto{\pgfqpoint{4.780260in}{1.287038in}}%
\pgfpathlineto{\pgfqpoint{4.781042in}{1.288731in}}%
\pgfpathlineto{\pgfqpoint{4.782606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{4.784952in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{4.785734in}{1.287920in}}%
\pgfpathlineto{\pgfqpoint{4.787298in}{1.294195in}}%
\pgfpathlineto{\pgfqpoint{4.789644in}{1.276361in}}%
\pgfpathlineto{\pgfqpoint{4.791209in}{1.284531in}}%
\pgfpathlineto{\pgfqpoint{4.791991in}{1.280475in}}%
\pgfpathlineto{\pgfqpoint{4.793555in}{1.262897in}}%
\pgfpathlineto{\pgfqpoint{4.794337in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{4.795901in}{1.267651in}}%
\pgfpathlineto{\pgfqpoint{4.798247in}{1.242772in}}%
\pgfpathlineto{\pgfqpoint{4.799029in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{4.799811in}{1.247727in}}%
\pgfpathlineto{\pgfqpoint{4.800594in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{4.802940in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{4.804504in}{1.221611in}}%
\pgfpathlineto{\pgfqpoint{4.807632in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{4.808414in}{1.193262in}}%
\pgfpathlineto{\pgfqpoint{4.809196in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{4.811543in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{4.813107in}{1.160416in}}%
\pgfpathlineto{\pgfqpoint{4.820927in}{1.088445in}}%
\pgfpathlineto{\pgfqpoint{4.821709in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{4.823274in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{4.824838in}{1.050427in}}%
\pgfpathlineto{\pgfqpoint{4.825620in}{1.051748in}}%
\pgfpathlineto{\pgfqpoint{4.826402in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{4.829530in}{1.012841in}}%
\pgfpathlineto{\pgfqpoint{4.830312in}{1.014466in}}%
\pgfpathlineto{\pgfqpoint{4.831094in}{1.010095in}}%
\pgfpathlineto{\pgfqpoint{4.833441in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{4.834223in}{0.976493in}}%
\pgfpathlineto{\pgfqpoint{4.835005in}{0.976962in}}%
\pgfpathlineto{\pgfqpoint{4.842043in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{4.842825in}{0.906280in}}%
\pgfpathlineto{\pgfqpoint{4.843608in}{0.908617in}}%
\pgfpathlineto{\pgfqpoint{4.844390in}{0.903576in}}%
\pgfpathlineto{\pgfqpoint{4.846736in}{0.873645in}}%
\pgfpathlineto{\pgfqpoint{4.848300in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{4.850646in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{4.851428in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{4.852210in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{4.852992in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{4.855339in}{0.821023in}}%
\pgfpathlineto{\pgfqpoint{4.856903in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{4.857685in}{0.823773in}}%
\pgfpathlineto{\pgfqpoint{4.860031in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{4.861595in}{0.809946in}}%
\pgfpathlineto{\pgfqpoint{4.863941in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{4.864724in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{4.865506in}{0.796214in}}%
\pgfpathlineto{\pgfqpoint{4.866288in}{0.795364in}}%
\pgfpathlineto{\pgfqpoint{4.868634in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{4.870198in}{0.789018in}}%
\pgfpathlineto{\pgfqpoint{4.870980in}{0.785215in}}%
\pgfpathlineto{\pgfqpoint{4.872544in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{4.874891in}{0.786327in}}%
\pgfpathlineto{\pgfqpoint{4.877237in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{4.879583in}{0.788160in}}%
\pgfpathlineto{\pgfqpoint{4.881147in}{0.775072in}}%
\pgfpathlineto{\pgfqpoint{4.881929in}{0.779260in}}%
\pgfpathlineto{\pgfqpoint{4.883493in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{4.884275in}{0.794702in}}%
\pgfpathlineto{\pgfqpoint{4.885840in}{0.786174in}}%
\pgfpathlineto{\pgfqpoint{4.888186in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{4.889750in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{4.890532in}{0.804671in}}%
\pgfpathlineto{\pgfqpoint{4.892878in}{0.828724in}}%
\pgfpathlineto{\pgfqpoint{4.894442in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{4.896789in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{4.897571in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{4.898353in}{0.845708in}}%
\pgfpathlineto{\pgfqpoint{4.899135in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{4.901481in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{4.903045in}{0.873906in}}%
\pgfpathlineto{\pgfqpoint{4.904609in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{4.906173in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{4.906956in}{0.905923in}}%
\pgfpathlineto{\pgfqpoint{4.907738in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{4.910084in}{0.943765in}}%
\pgfpathlineto{\pgfqpoint{4.910866in}{0.942445in}}%
\pgfpathlineto{\pgfqpoint{4.911648in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{4.912430in}{0.945921in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{0.980281in}}%
\pgfpathlineto{\pgfqpoint{4.916340in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{4.919469in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{4.920251in}{1.014324in}}%
\pgfpathlineto{\pgfqpoint{4.921033in}{1.018419in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.056594in}}%
\pgfpathlineto{\pgfqpoint{4.924943in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{4.926507in}{1.078416in}}%
\pgfpathlineto{\pgfqpoint{4.928072in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{4.928854in}{1.092210in}}%
\pgfpathlineto{\pgfqpoint{4.929636in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{4.931982in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{4.932764in}{1.132700in}}%
\pgfpathlineto{\pgfqpoint{4.933546in}{1.129694in}}%
\pgfpathlineto{\pgfqpoint{4.934328in}{1.135292in}}%
\pgfpathlineto{\pgfqpoint{4.936674in}{1.171378in}}%
\pgfpathlineto{\pgfqpoint{4.938238in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{4.941367in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{4.942149in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{4.942931in}{1.203532in}}%
\pgfpathlineto{\pgfqpoint{4.945277in}{1.239698in}}%
\pgfpathlineto{\pgfqpoint{4.946841in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.238789in}}%
\pgfpathlineto{\pgfqpoint{4.949970in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{4.951534in}{1.261831in}}%
\pgfpathlineto{\pgfqpoint{4.953880in}{1.295802in}}%
\pgfpathlineto{\pgfqpoint{4.954662in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{4.955444in}{1.286493in}}%
\pgfpathlineto{\pgfqpoint{4.956226in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{4.958572in}{1.318069in}}%
\pgfpathlineto{\pgfqpoint{4.960137in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{4.961701in}{1.326347in}}%
\pgfpathlineto{\pgfqpoint{4.962483in}{1.335993in}}%
\pgfpathlineto{\pgfqpoint{4.963265in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{4.964829in}{1.322840in}}%
\pgfpathlineto{\pgfqpoint{4.967175in}{1.349884in}}%
\pgfpathlineto{\pgfqpoint{4.968739in}{1.334274in}}%
\pgfpathlineto{\pgfqpoint{4.969521in}{1.335880in}}%
\pgfpathlineto{\pgfqpoint{4.971086in}{1.357793in}}%
\pgfpathlineto{\pgfqpoint{4.971868in}{1.356331in}}%
\pgfpathlineto{\pgfqpoint{4.973432in}{1.339530in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{1.362610in}}%
\pgfpathlineto{\pgfqpoint{4.976560in}{1.355604in}}%
\pgfpathlineto{\pgfqpoint{4.978124in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{4.979688in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{4.980470in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{4.982035in}{1.337960in}}%
\pgfpathlineto{\pgfqpoint{4.982817in}{1.339146in}}%
\pgfpathlineto{\pgfqpoint{4.984381in}{1.355814in}}%
\pgfpathlineto{\pgfqpoint{4.986727in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.987509in}{1.333381in}}%
\pgfpathlineto{\pgfqpoint{4.989073in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{4.991419in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{4.992984in}{1.330509in}}%
\pgfpathlineto{\pgfqpoint{4.993766in}{1.325371in}}%
\pgfpathlineto{\pgfqpoint{4.995330in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{4.996112in}{1.299934in}}%
\pgfpathlineto{\pgfqpoint{4.997676in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{5.000022in}{1.276348in}}%
\pgfpathlineto{\pgfqpoint{5.000804in}{1.281509in}}%
\pgfpathlineto{\pgfqpoint{5.001586in}{1.289037in}}%
\pgfpathlineto{\pgfqpoint{5.002369in}{1.285634in}}%
\pgfpathlineto{\pgfqpoint{5.004715in}{1.252420in}}%
\pgfpathlineto{\pgfqpoint{5.006279in}{1.263929in}}%
\pgfpathlineto{\pgfqpoint{5.008625in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{5.009407in}{1.227177in}}%
\pgfpathlineto{\pgfqpoint{5.010189in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{5.010971in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{5.013318in}{1.194759in}}%
\pgfpathlineto{\pgfqpoint{5.014882in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{5.015664in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{5.018010in}{1.164812in}}%
\pgfpathlineto{\pgfqpoint{5.019574in}{1.173650in}}%
\pgfpathlineto{\pgfqpoint{5.021920in}{1.131571in}}%
\pgfpathlineto{\pgfqpoint{5.022702in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{5.023484in}{1.142366in}}%
\pgfpathlineto{\pgfqpoint{5.024267in}{1.138000in}}%
\pgfpathlineto{\pgfqpoint{5.026613in}{1.099327in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{5.030523in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{5.031305in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{5.032087in}{1.077693in}}%
\pgfpathlineto{\pgfqpoint{5.032869in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{5.035216in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{5.036780in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{5.037562in}{1.042000in}}%
\pgfpathlineto{\pgfqpoint{5.039908in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{5.041472in}{1.019714in}}%
\pgfpathlineto{\pgfqpoint{5.043818in}{0.979117in}}%
\pgfpathlineto{\pgfqpoint{5.044600in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.045383in}{0.993535in}}%
\pgfpathlineto{\pgfqpoint{5.046165in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{5.048511in}{0.955478in}}%
\pgfpathlineto{\pgfqpoint{5.050075in}{0.971383in}}%
\pgfpathlineto{\pgfqpoint{5.051639in}{0.944958in}}%
\pgfpathlineto{\pgfqpoint{5.052421in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{5.053203in}{0.937722in}}%
\pgfpathlineto{\pgfqpoint{5.054767in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{5.057114in}{0.915901in}}%
\pgfpathlineto{\pgfqpoint{5.058678in}{0.935357in}}%
\pgfpathlineto{\pgfqpoint{5.059460in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{5.061024in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{5.061806in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{5.063370in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{5.065716in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{5.068063in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{5.069627in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{5.070409in}{0.889616in}}%
\pgfpathlineto{\pgfqpoint{5.071973in}{0.913680in}}%
\pgfpathlineto{\pgfqpoint{5.072755in}{0.908843in}}%
\pgfpathlineto{\pgfqpoint{5.074319in}{0.886240in}}%
\pgfpathlineto{\pgfqpoint{5.076666in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{5.079012in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{5.081358in}{0.919795in}}%
\pgfpathlineto{\pgfqpoint{5.082922in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{5.083704in}{0.905089in}}%
\pgfpathlineto{\pgfqpoint{5.085268in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{0.911742in}}%
\pgfpathlineto{\pgfqpoint{5.089961in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{5.091525in}{0.927630in}}%
\pgfpathlineto{\pgfqpoint{5.092307in}{0.932535in}}%
\pgfpathlineto{\pgfqpoint{5.093871in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{5.094653in}{0.963260in}}%
\pgfpathlineto{\pgfqpoint{5.096217in}{0.947830in}}%
\pgfpathlineto{\pgfqpoint{5.098564in}{0.988142in}}%
\pgfpathlineto{\pgfqpoint{5.099346in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{5.100128in}{0.971954in}}%
\pgfpathlineto{\pgfqpoint{5.100910in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{5.103256in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{5.104820in}{0.997431in}}%
\pgfpathlineto{\pgfqpoint{5.107166in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{5.107948in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{5.108731in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{5.109513in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{5.111859in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{5.113423in}{1.056926in}}%
\pgfpathlineto{\pgfqpoint{5.114205in}{1.064222in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.101025in}}%
\pgfpathlineto{\pgfqpoint{5.118115in}{1.089814in}}%
\pgfpathlineto{\pgfqpoint{5.120462in}{1.134843in}}%
\pgfpathlineto{\pgfqpoint{5.121244in}{1.130165in}}%
\pgfpathlineto{\pgfqpoint{5.122026in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{5.122808in}{1.126249in}}%
\pgfpathlineto{\pgfqpoint{5.125154in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{5.126718in}{1.154450in}}%
\pgfpathlineto{\pgfqpoint{5.129064in}{1.199031in}}%
\pgfpathlineto{\pgfqpoint{5.129847in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{5.130629in}{1.188086in}}%
\pgfpathlineto{\pgfqpoint{5.131411in}{1.188980in}}%
\pgfpathlineto{\pgfqpoint{5.133757in}{1.231364in}}%
\pgfpathlineto{\pgfqpoint{5.135321in}{1.217742in}}%
\pgfpathlineto{\pgfqpoint{5.136103in}{1.224821in}}%
\pgfpathlineto{\pgfqpoint{5.138449in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{5.140013in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{5.142360in}{1.289309in}}%
\pgfpathlineto{\pgfqpoint{5.143142in}{1.283982in}}%
\pgfpathlineto{\pgfqpoint{5.143924in}{1.275294in}}%
\pgfpathlineto{\pgfqpoint{5.144706in}{1.278385in}}%
\pgfpathlineto{\pgfqpoint{5.147052in}{1.313993in}}%
\pgfpathlineto{\pgfqpoint{5.148616in}{1.299235in}}%
\pgfpathlineto{\pgfqpoint{5.150963in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{5.151745in}{1.333349in}}%
\pgfpathlineto{\pgfqpoint{5.153309in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{5.155655in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{5.157219in}{1.339284in}}%
\pgfpathlineto{\pgfqpoint{5.158001in}{1.343656in}}%
\pgfpathlineto{\pgfqpoint{5.159565in}{1.371399in}}%
\pgfpathlineto{\pgfqpoint{5.160347in}{1.369429in}}%
\pgfpathlineto{\pgfqpoint{5.161912in}{1.353429in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{1.384206in}}%
\pgfpathlineto{\pgfqpoint{5.166604in}{1.365512in}}%
\pgfpathlineto{\pgfqpoint{5.168168in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{5.168950in}{1.390041in}}%
\pgfpathlineto{\pgfqpoint{5.170514in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{5.171296in}{1.375009in}}%
\pgfpathlineto{\pgfqpoint{5.172861in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{5.175207in}{1.372368in}}%
\pgfpathlineto{\pgfqpoint{5.177553in}{1.394197in}}%
\pgfpathlineto{\pgfqpoint{5.179117in}{1.371721in}}%
\pgfpathlineto{\pgfqpoint{5.179899in}{1.372081in}}%
\pgfpathlineto{\pgfqpoint{5.181463in}{1.390881in}}%
\pgfpathlineto{\pgfqpoint{5.182245in}{1.385959in}}%
\pgfpathlineto{\pgfqpoint{5.183810in}{1.364209in}}%
\pgfpathlineto{\pgfqpoint{5.186156in}{1.382141in}}%
\pgfpathlineto{\pgfqpoint{5.188502in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{5.190066in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{5.190848in}{1.367098in}}%
\pgfpathlineto{\pgfqpoint{5.192412in}{1.342143in}}%
\pgfpathlineto{\pgfqpoint{5.193194in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{5.194759in}{1.355308in}}%
\pgfpathlineto{\pgfqpoint{5.197105in}{1.324203in}}%
\pgfpathlineto{\pgfqpoint{5.197887in}{1.328522in}}%
\pgfpathlineto{\pgfqpoint{5.198669in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{5.199451in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{5.201797in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{5.203361in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{5.204926in}{1.294520in}}%
\pgfpathlineto{\pgfqpoint{5.205708in}{1.283751in}}%
\pgfpathlineto{\pgfqpoint{5.206490in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{5.208054in}{1.291811in}}%
\pgfpathlineto{\pgfqpoint{5.210400in}{1.258942in}}%
\pgfpathlineto{\pgfqpoint{5.211964in}{1.268191in}}%
\pgfpathlineto{\pgfqpoint{5.212746in}{1.263704in}}%
\pgfpathlineto{\pgfqpoint{5.215093in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{5.216657in}{1.241932in}}%
\pgfpathlineto{\pgfqpoint{5.219003in}{1.208349in}}%
\pgfpathlineto{\pgfqpoint{5.219785in}{1.209825in}}%
\pgfpathlineto{\pgfqpoint{5.220567in}{1.215246in}}%
\pgfpathlineto{\pgfqpoint{5.221349in}{1.213227in}}%
\pgfpathlineto{\pgfqpoint{5.223695in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{5.225260in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{5.226824in}{1.168727in}}%
\pgfpathlineto{\pgfqpoint{5.228388in}{1.156347in}}%
\pgfpathlineto{\pgfqpoint{5.229952in}{1.162150in}}%
\pgfpathlineto{\pgfqpoint{5.232298in}{1.130526in}}%
\pgfpathlineto{\pgfqpoint{5.233080in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{5.233862in}{1.137901in}}%
\pgfpathlineto{\pgfqpoint{5.234644in}{1.134715in}}%
\pgfpathlineto{\pgfqpoint{5.236991in}{1.106794in}}%
\pgfpathlineto{\pgfqpoint{5.238555in}{1.114585in}}%
\pgfpathlineto{\pgfqpoint{5.240901in}{1.085453in}}%
\pgfpathlineto{\pgfqpoint{5.241683in}{1.086371in}}%
\pgfpathlineto{\pgfqpoint{5.243247in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{5.245593in}{1.065073in}}%
\pgfpathlineto{\pgfqpoint{5.247158in}{1.074327in}}%
\pgfpathlineto{\pgfqpoint{5.247940in}{1.071055in}}%
\pgfpathlineto{\pgfqpoint{5.250286in}{1.049165in}}%
\pgfpathlineto{\pgfqpoint{5.251850in}{1.058527in}}%
\pgfpathlineto{\pgfqpoint{5.254196in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{5.254978in}{1.037772in}}%
\pgfpathlineto{\pgfqpoint{5.256542in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{5.258889in}{1.024389in}}%
\pgfpathlineto{\pgfqpoint{5.260453in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{5.261235in}{1.034073in}}%
\pgfpathlineto{\pgfqpoint{5.262799in}{1.017391in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{5.265145in}{1.031654in}}%
\pgfpathlineto{\pgfqpoint{5.267491in}{1.014003in}}%
\pgfpathlineto{\pgfqpoint{5.269838in}{1.029575in}}%
\pgfpathlineto{\pgfqpoint{5.271402in}{1.015234in}}%
\pgfpathlineto{\pgfqpoint{5.272184in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{5.273748in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{5.274530in}{1.030624in}}%
\pgfpathlineto{\pgfqpoint{5.276094in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{5.278441in}{1.039176in}}%
\pgfpathlineto{\pgfqpoint{5.279223in}{1.035085in}}%
\pgfpathlineto{\pgfqpoint{5.280787in}{1.028201in}}%
\pgfpathlineto{\pgfqpoint{5.283133in}{1.048934in}}%
\pgfpathlineto{\pgfqpoint{5.284697in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{5.285479in}{1.042964in}}%
\pgfpathlineto{\pgfqpoint{5.287043in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{5.287825in}{1.061476in}}%
\pgfpathlineto{\pgfqpoint{5.289390in}{1.054398in}}%
\pgfpathlineto{\pgfqpoint{5.291736in}{1.080065in}}%
\pgfpathlineto{\pgfqpoint{5.292518in}{1.076868in}}%
\pgfpathlineto{\pgfqpoint{5.293300in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{5.294082in}{1.075052in}}%
\pgfpathlineto{\pgfqpoint{5.296428in}{1.099802in}}%
\pgfpathlineto{\pgfqpoint{5.297992in}{1.093061in}}%
\pgfpathlineto{\pgfqpoint{5.300339in}{1.121818in}}%
\pgfpathlineto{\pgfqpoint{5.301121in}{1.121283in}}%
\pgfpathlineto{\pgfqpoint{5.301903in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{5.302685in}{1.118127in}}%
\pgfpathlineto{\pgfqpoint{5.305031in}{1.147337in}}%
\pgfpathlineto{\pgfqpoint{5.306595in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{5.308159in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{5.309723in}{1.173364in}}%
\pgfpathlineto{\pgfqpoint{5.311288in}{1.169076in}}%
\pgfpathlineto{\pgfqpoint{5.313634in}{1.200692in}}%
\pgfpathlineto{\pgfqpoint{5.314416in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{5.315198in}{1.195936in}}%
\pgfpathlineto{\pgfqpoint{5.315980in}{1.199367in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.229400in}}%
\pgfpathlineto{\pgfqpoint{5.319890in}{1.224229in}}%
\pgfpathlineto{\pgfqpoint{5.323019in}{1.256908in}}%
\pgfpathlineto{\pgfqpoint{5.323801in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{5.324583in}{1.253938in}}%
\pgfpathlineto{\pgfqpoint{5.326929in}{1.285420in}}%
\pgfpathlineto{\pgfqpoint{5.327711in}{1.283051in}}%
\pgfpathlineto{\pgfqpoint{5.328493in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{5.329275in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{5.331622in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{5.333186in}{1.306688in}}%
\pgfpathlineto{\pgfqpoint{5.335532in}{1.337517in}}%
\pgfpathlineto{\pgfqpoint{5.336314in}{1.336194in}}%
\pgfpathlineto{\pgfqpoint{5.337096in}{1.331462in}}%
\pgfpathlineto{\pgfqpoint{5.337878in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{5.340224in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{5.341788in}{1.353950in}}%
\pgfpathlineto{\pgfqpoint{5.343353in}{1.372473in}}%
\pgfpathlineto{\pgfqpoint{5.344135in}{1.382132in}}%
\pgfpathlineto{\pgfqpoint{5.344917in}{1.381893in}}%
\pgfpathlineto{\pgfqpoint{5.346481in}{1.375263in}}%
\pgfpathlineto{\pgfqpoint{5.348827in}{1.402122in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{5.351173in}{1.395108in}}%
\pgfpathlineto{\pgfqpoint{5.353520in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{5.355084in}{1.406914in}}%
\pgfpathlineto{\pgfqpoint{5.357430in}{1.430813in}}%
\pgfpathlineto{\pgfqpoint{5.358212in}{1.427239in}}%
\pgfpathlineto{\pgfqpoint{5.359776in}{1.419263in}}%
\pgfpathlineto{\pgfqpoint{5.362122in}{1.439747in}}%
\pgfpathlineto{\pgfqpoint{5.363687in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{5.364469in}{1.429331in}}%
\pgfpathlineto{\pgfqpoint{5.366033in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{5.366815in}{1.443212in}}%
\pgfpathlineto{\pgfqpoint{5.368379in}{1.430787in}}%
\pgfpathlineto{\pgfqpoint{5.370725in}{1.448563in}}%
\pgfpathlineto{\pgfqpoint{5.373071in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{5.374636in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{5.375418in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{5.376982in}{1.429320in}}%
\pgfpathlineto{\pgfqpoint{5.377764in}{1.432109in}}%
\pgfpathlineto{\pgfqpoint{5.379328in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{5.381674in}{1.423280in}}%
\pgfpathlineto{\pgfqpoint{5.383238in}{1.435345in}}%
\pgfpathlineto{\pgfqpoint{5.384020in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{5.386367in}{1.415253in}}%
\pgfpathlineto{\pgfqpoint{5.387931in}{1.425506in}}%
\pgfpathlineto{\pgfqpoint{5.390277in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{5.391059in}{1.405127in}}%
\pgfpathlineto{\pgfqpoint{5.391841in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{5.392623in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{5.394969in}{1.387881in}}%
\pgfpathlineto{\pgfqpoint{5.396534in}{1.396574in}}%
\pgfpathlineto{\pgfqpoint{5.397316in}{1.391954in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{5.399662in}{1.372273in}}%
\pgfpathlineto{\pgfqpoint{5.401226in}{1.378060in}}%
\pgfpathlineto{\pgfqpoint{5.403572in}{1.352613in}}%
\pgfpathlineto{\pgfqpoint{5.404354in}{1.355460in}}%
\pgfpathlineto{\pgfqpoint{5.405136in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{5.405919in}{1.356164in}}%
\pgfpathlineto{\pgfqpoint{5.408265in}{1.333117in}}%
\pgfpathlineto{\pgfqpoint{5.409829in}{1.338761in}}%
\pgfpathlineto{\pgfqpoint{5.412175in}{1.312659in}}%
\pgfpathlineto{\pgfqpoint{5.412957in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{5.413739in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{5.414521in}{1.315751in}}%
\pgfpathlineto{\pgfqpoint{5.416868in}{1.291153in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{1.296517in}}%
\pgfpathlineto{\pgfqpoint{5.419996in}{1.280138in}}%
\pgfpathlineto{\pgfqpoint{5.421560in}{1.270939in}}%
\pgfpathlineto{\pgfqpoint{5.422342in}{1.274678in}}%
\pgfpathlineto{\pgfqpoint{5.423124in}{1.274352in}}%
\pgfpathlineto{\pgfqpoint{5.425470in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{5.426252in}{1.252066in}}%
\pgfpathlineto{\pgfqpoint{5.427035in}{1.255083in}}%
\pgfpathlineto{\pgfqpoint{5.427817in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{5.430163in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{1.235652in}}%
\pgfpathlineto{\pgfqpoint{5.434073in}{1.213461in}}%
\pgfpathlineto{\pgfqpoint{5.434855in}{1.214524in}}%
\pgfpathlineto{\pgfqpoint{5.435637in}{1.218124in}}%
\pgfpathlineto{\pgfqpoint{5.436419in}{1.216860in}}%
\pgfpathlineto{\pgfqpoint{5.438766in}{1.197396in}}%
\pgfpathlineto{\pgfqpoint{5.440330in}{1.203112in}}%
\pgfpathlineto{\pgfqpoint{5.441894in}{1.190918in}}%
\pgfpathlineto{\pgfqpoint{5.442676in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{5.443458in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{5.445022in}{1.189724in}}%
\pgfpathlineto{\pgfqpoint{5.447368in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{5.448933in}{1.179703in}}%
\pgfpathlineto{\pgfqpoint{5.449715in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{5.452061in}{1.165912in}}%
\pgfpathlineto{\pgfqpoint{5.453625in}{1.172904in}}%
\pgfpathlineto{\pgfqpoint{5.455971in}{1.160385in}}%
\pgfpathlineto{\pgfqpoint{5.456753in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{5.458317in}{1.168791in}}%
\pgfpathlineto{\pgfqpoint{5.460664in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{5.462228in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{5.463010in}{1.167728in}}%
\pgfpathlineto{\pgfqpoint{5.464574in}{1.160692in}}%
\pgfpathlineto{\pgfqpoint{5.466138in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{5.466920in}{1.171700in}}%
\pgfpathlineto{\pgfqpoint{5.469266in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{5.471613in}{1.178375in}}%
\pgfpathlineto{\pgfqpoint{5.473177in}{1.174432in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{1.176647in}}%
\pgfpathlineto{\pgfqpoint{5.476305in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{5.477869in}{1.186712in}}%
\pgfpathlineto{\pgfqpoint{5.480998in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{5.481780in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{5.482562in}{1.203190in}}%
\pgfpathlineto{\pgfqpoint{5.485690in}{1.218646in}}%
\pgfpathlineto{\pgfqpoint{5.486472in}{1.219293in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{1.321848in}}%
\pgfpathlineto{\pgfqpoint{5.508370in}{1.340699in}}%
\pgfpathlineto{\pgfqpoint{5.513845in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{5.516973in}{1.395757in}}%
\pgfpathlineto{\pgfqpoint{5.518537in}{1.404913in}}%
\pgfpathlineto{\pgfqpoint{5.521665in}{1.424282in}}%
\pgfpathlineto{\pgfqpoint{5.524012in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{5.529486in}{1.473403in}}%
\pgfpathlineto{\pgfqpoint{5.531832in}{1.482828in}}%
\pgfpathlineto{\pgfqpoint{5.534179in}{1.498087in}}%
\pgfpathlineto{\pgfqpoint{5.535743in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{5.538871in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{5.539653in}{1.521045in}}%
\pgfpathlineto{\pgfqpoint{5.541217in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{5.543563in}{1.538976in}}%
\pgfpathlineto{\pgfqpoint{5.544346in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{5.547474in}{1.555012in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{1.554514in}}%
\pgfpathlineto{\pgfqpoint{5.549038in}{1.555538in}}%
\pgfpathlineto{\pgfqpoint{5.551384in}{1.567984in}}%
\pgfpathlineto{\pgfqpoint{5.552166in}{1.567639in}}%
\pgfpathlineto{\pgfqpoint{5.552948in}{1.566567in}}%
\pgfpathlineto{\pgfqpoint{5.553730in}{1.568134in}}%
\pgfpathlineto{\pgfqpoint{5.556077in}{1.578071in}}%
\pgfpathlineto{\pgfqpoint{5.557641in}{1.575123in}}%
\pgfpathlineto{\pgfqpoint{5.559987in}{1.584738in}}%
\pgfpathlineto{\pgfqpoint{5.560769in}{1.583726in}}%
\pgfpathlineto{\pgfqpoint{5.562333in}{1.580232in}}%
\pgfpathlineto{\pgfqpoint{5.564679in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{5.567026in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{5.568590in}{1.587853in}}%
\pgfpathlineto{\pgfqpoint{5.569372in}{1.586381in}}%
\pgfpathlineto{\pgfqpoint{5.570936in}{1.579142in}}%
\pgfpathlineto{\pgfqpoint{5.573282in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{5.575628in}{1.573304in}}%
\pgfpathlineto{\pgfqpoint{5.577193in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{5.577975in}{1.575740in}}%
\pgfpathlineto{\pgfqpoint{5.580321in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{5.581885in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{5.584231in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{5.585013in}{1.552858in}}%
\pgfpathlineto{\pgfqpoint{5.585795in}{1.554620in}}%
\pgfpathlineto{\pgfqpoint{5.586578in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{5.588924in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{5.590488in}{1.538985in}}%
\pgfpathlineto{\pgfqpoint{5.598309in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{5.599091in}{1.501737in}}%
\pgfpathlineto{\pgfqpoint{5.600655in}{1.489927in}}%
\pgfpathlineto{\pgfqpoint{5.602219in}{1.479845in}}%
\pgfpathlineto{\pgfqpoint{5.603001in}{1.480641in}}%
\pgfpathlineto{\pgfqpoint{5.603783in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{5.606911in}{1.457951in}}%
\pgfpathlineto{\pgfqpoint{5.607694in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{5.608476in}{1.455508in}}%
\pgfpathlineto{\pgfqpoint{5.610822in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{5.612386in}{1.435263in}}%
\pgfpathlineto{\pgfqpoint{5.619425in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{5.620989in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{5.622553in}{1.377997in}}%
\pgfpathlineto{\pgfqpoint{5.624117in}{1.367910in}}%
\pgfpathlineto{\pgfqpoint{5.624899in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{5.625681in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{5.628810in}{1.347719in}}%
\pgfpathlineto{\pgfqpoint{5.629592in}{1.348911in}}%
\pgfpathlineto{\pgfqpoint{5.630374in}{1.346326in}}%
\pgfpathlineto{\pgfqpoint{5.632720in}{1.328458in}}%
\pgfpathlineto{\pgfqpoint{5.634284in}{1.330222in}}%
\pgfpathlineto{\pgfqpoint{5.637412in}{1.311979in}}%
\pgfpathlineto{\pgfqpoint{5.638194in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{5.638976in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{5.641323in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{5.642887in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{5.643669in}{1.298183in}}%
\pgfpathlineto{\pgfqpoint{5.646015in}{1.285865in}}%
\pgfpathlineto{\pgfqpoint{5.647579in}{1.289679in}}%
\pgfpathlineto{\pgfqpoint{5.649925in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{5.650708in}{1.278581in}}%
\pgfpathlineto{\pgfqpoint{5.651490in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{5.652272in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{5.654618in}{1.271656in}}%
\pgfpathlineto{\pgfqpoint{5.656182in}{1.277965in}}%
\pgfpathlineto{\pgfqpoint{5.656964in}{1.276280in}}%
\pgfpathlineto{\pgfqpoint{5.658528in}{1.268988in}}%
\pgfpathlineto{\pgfqpoint{5.660875in}{1.277253in}}%
\pgfpathlineto{\pgfqpoint{5.661657in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{5.663221in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{5.665567in}{1.279788in}}%
\pgfpathlineto{\pgfqpoint{5.667131in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{5.668695in}{1.282587in}}%
\pgfpathlineto{\pgfqpoint{5.669477in}{1.286286in}}%
\pgfpathlineto{\pgfqpoint{5.670259in}{1.285772in}}%
\pgfpathlineto{\pgfqpoint{5.671824in}{1.283589in}}%
\pgfpathlineto{\pgfqpoint{5.674170in}{1.296493in}}%
\pgfpathlineto{\pgfqpoint{5.674952in}{1.295422in}}%
\pgfpathlineto{\pgfqpoint{5.675734in}{1.294283in}}%
\pgfpathlineto{\pgfqpoint{5.677298in}{1.302900in}}%
\pgfpathlineto{\pgfqpoint{5.678862in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{5.679644in}{1.308894in}}%
\pgfpathlineto{\pgfqpoint{5.680426in}{1.309589in}}%
\pgfpathlineto{\pgfqpoint{5.683555in}{1.326374in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{1.326215in}}%
\pgfpathlineto{\pgfqpoint{5.685901in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{5.688247in}{1.346027in}}%
\pgfpathlineto{\pgfqpoint{5.689029in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{5.736736in}{1.632011in}}%
\pgfpathlineto{\pgfqpoint{5.738300in}{1.638311in}}%
\pgfpathlineto{\pgfqpoint{5.741428in}{1.652732in}}%
\pgfpathlineto{\pgfqpoint{5.742992in}{1.659229in}}%
\pgfpathlineto{\pgfqpoint{5.745338in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{5.746903in}{1.672810in}}%
\pgfpathlineto{\pgfqpoint{5.750031in}{1.684143in}}%
\pgfpathlineto{\pgfqpoint{5.750813in}{1.684830in}}%
\pgfpathlineto{\pgfqpoint{5.754723in}{1.695133in}}%
\pgfpathlineto{\pgfqpoint{5.755505in}{1.695690in}}%
\pgfpathlineto{\pgfqpoint{5.758634in}{1.703159in}}%
\pgfpathlineto{\pgfqpoint{5.760198in}{1.702862in}}%
\pgfpathlineto{\pgfqpoint{5.762544in}{1.708178in}}%
\pgfpathlineto{\pgfqpoint{5.764108in}{1.705642in}}%
\pgfpathlineto{\pgfqpoint{5.764890in}{1.706261in}}%
\pgfpathlineto{\pgfqpoint{5.766454in}{1.709618in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{1.706518in}}%
\pgfpathlineto{\pgfqpoint{5.768801in}{1.705169in}}%
\pgfpathlineto{\pgfqpoint{5.769583in}{1.705853in}}%
\pgfpathlineto{\pgfqpoint{5.771147in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{5.773493in}{1.701005in}}%
\pgfpathlineto{\pgfqpoint{5.774275in}{1.701651in}}%
\pgfpathlineto{\pgfqpoint{5.775057in}{1.702267in}}%
\pgfpathlineto{\pgfqpoint{5.776621in}{1.697454in}}%
\pgfpathlineto{\pgfqpoint{5.778186in}{1.693308in}}%
\pgfpathlineto{\pgfqpoint{5.779750in}{1.693189in}}%
\pgfpathlineto{\pgfqpoint{5.783660in}{1.682128in}}%
\pgfpathlineto{\pgfqpoint{5.785224in}{1.676057in}}%
\pgfpathlineto{\pgfqpoint{5.787570in}{1.668063in}}%
\pgfpathlineto{\pgfqpoint{5.788353in}{1.667076in}}%
\pgfpathlineto{\pgfqpoint{5.802430in}{1.604207in}}%
\pgfpathlineto{\pgfqpoint{5.804776in}{1.589831in}}%
\pgfpathlineto{\pgfqpoint{5.806340in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{5.809469in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{5.811033in}{1.559374in}}%
\pgfpathlineto{\pgfqpoint{5.814161in}{1.541573in}}%
\pgfpathlineto{\pgfqpoint{5.815725in}{1.533073in}}%
\pgfpathlineto{\pgfqpoint{5.818071in}{1.518775in}}%
\pgfpathlineto{\pgfqpoint{5.819635in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{5.822764in}{1.494801in}}%
\pgfpathlineto{\pgfqpoint{5.824328in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{5.826674in}{1.473126in}}%
\pgfpathlineto{\pgfqpoint{5.828238in}{1.468734in}}%
\pgfpathlineto{\pgfqpoint{5.831367in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{5.832149in}{1.449949in}}%
\pgfpathlineto{\pgfqpoint{5.839969in}{1.414659in}}%
\pgfpathlineto{\pgfqpoint{5.840751in}{1.414139in}}%
\pgfpathlineto{\pgfqpoint{5.842316in}{1.406775in}}%
\pgfpathlineto{\pgfqpoint{5.843880in}{1.399841in}}%
\pgfpathlineto{\pgfqpoint{5.845444in}{1.399065in}}%
\pgfpathlineto{\pgfqpoint{5.848572in}{1.387299in}}%
\pgfpathlineto{\pgfqpoint{5.849354in}{1.387789in}}%
\pgfpathlineto{\pgfqpoint{5.850136in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{5.852483in}{1.377683in}}%
\pgfpathlineto{\pgfqpoint{5.854047in}{1.378953in}}%
\pgfpathlineto{\pgfqpoint{5.855611in}{1.374024in}}%
\pgfpathlineto{\pgfqpoint{5.857175in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{5.858739in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{5.861085in}{1.367651in}}%
\pgfpathlineto{\pgfqpoint{5.863432in}{1.371000in}}%
\pgfpathlineto{\pgfqpoint{5.864996in}{1.367459in}}%
\pgfpathlineto{\pgfqpoint{5.865778in}{1.368106in}}%
\pgfpathlineto{\pgfqpoint{5.867342in}{1.372453in}}%
\pgfpathlineto{\pgfqpoint{5.868124in}{1.372157in}}%
\pgfpathlineto{\pgfqpoint{5.869688in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{5.872034in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{5.872816in}{1.376925in}}%
\pgfpathlineto{\pgfqpoint{5.873599in}{1.376370in}}%
\pgfpathlineto{\pgfqpoint{5.875163in}{1.381070in}}%
\pgfpathlineto{\pgfqpoint{5.876727in}{1.385508in}}%
\pgfpathlineto{\pgfqpoint{5.878291in}{1.386078in}}%
\pgfpathlineto{\pgfqpoint{5.896279in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{5.901753in}{1.483505in}}%
\pgfpathlineto{\pgfqpoint{5.925215in}{1.612433in}}%
\pgfpathlineto{\pgfqpoint{5.947896in}{1.711385in}}%
\pgfpathlineto{\pgfqpoint{5.951806in}{1.722073in}}%
\pgfpathlineto{\pgfqpoint{5.955716in}{1.730603in}}%
\pgfpathlineto{\pgfqpoint{5.959627in}{1.736957in}}%
\pgfpathlineto{\pgfqpoint{5.966665in}{1.743515in}}%
\pgfpathlineto{\pgfqpoint{5.969794in}{1.742362in}}%
\pgfpathlineto{\pgfqpoint{5.971358in}{1.742561in}}%
\pgfpathlineto{\pgfqpoint{5.973704in}{1.739383in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{5.989345in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{5.991692in}{1.702018in}}%
\pgfpathlineto{\pgfqpoint{5.993256in}{1.697703in}}%
\pgfpathlineto{\pgfqpoint{5.995602in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{5.997166in}{1.684562in}}%
\pgfpathlineto{\pgfqpoint{6.001077in}{1.669616in}}%
\pgfpathlineto{\pgfqpoint{6.034706in}{1.530995in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{6.039398in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{6.040180in}{1.518717in}}%
\pgfpathlineto{\pgfqpoint{6.040962in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{6.043309in}{1.506700in}}%
\pgfpathlineto{\pgfqpoint{6.044873in}{1.508401in}}%
\pgfpathlineto{\pgfqpoint{6.046437in}{1.501753in}}%
\pgfpathlineto{\pgfqpoint{6.048001in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{6.049565in}{1.500376in}}%
\pgfpathlineto{\pgfqpoint{6.051911in}{1.491564in}}%
\pgfpathlineto{\pgfqpoint{6.053475in}{1.495367in}}%
\pgfpathlineto{\pgfqpoint{6.054258in}{1.494779in}}%
\pgfpathlineto{\pgfqpoint{6.055822in}{1.488232in}}%
\pgfpathlineto{\pgfqpoint{6.056604in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{6.058168in}{1.493304in}}%
\pgfpathlineto{\pgfqpoint{6.060514in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{6.061296in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{6.062860in}{1.493894in}}%
\pgfpathlineto{\pgfqpoint{6.064425in}{1.489101in}}%
\pgfpathlineto{\pgfqpoint{6.065207in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{6.067553in}{1.497145in}}%
\pgfpathlineto{\pgfqpoint{6.069117in}{1.493562in}}%
\pgfpathlineto{\pgfqpoint{6.071463in}{1.503868in}}%
\pgfpathlineto{\pgfqpoint{6.072245in}{1.503123in}}%
\pgfpathlineto{\pgfqpoint{6.073027in}{1.501138in}}%
\pgfpathlineto{\pgfqpoint{6.073809in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{6.076156in}{1.513243in}}%
\pgfpathlineto{\pgfqpoint{6.077720in}{1.511067in}}%
\pgfpathlineto{\pgfqpoint{6.079284in}{1.519594in}}%
\pgfpathlineto{\pgfqpoint{6.080848in}{1.524981in}}%
\pgfpathlineto{\pgfqpoint{6.081630in}{1.523700in}}%
\pgfpathlineto{\pgfqpoint{6.082412in}{1.524502in}}%
\pgfpathlineto{\pgfqpoint{6.085541in}{1.539028in}}%
\pgfpathlineto{\pgfqpoint{6.086323in}{1.538449in}}%
\pgfpathlineto{\pgfqpoint{6.087887in}{1.547510in}}%
\pgfpathlineto{\pgfqpoint{6.089451in}{1.555873in}}%
\pgfpathlineto{\pgfqpoint{6.091015in}{1.556106in}}%
\pgfpathlineto{\pgfqpoint{6.094143in}{1.574218in}}%
\pgfpathlineto{\pgfqpoint{6.094925in}{1.573924in}}%
\pgfpathlineto{\pgfqpoint{6.095707in}{1.576429in}}%
\pgfpathlineto{\pgfqpoint{6.098836in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{6.099618in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{6.108221in}{1.637362in}}%
\pgfpathlineto{\pgfqpoint{6.109785in}{1.648387in}}%
\pgfpathlineto{\pgfqpoint{6.111349in}{1.658974in}}%
\pgfpathlineto{\pgfqpoint{6.112913in}{1.660511in}}%
\pgfpathlineto{\pgfqpoint{6.116823in}{1.681517in}}%
\pgfpathlineto{\pgfqpoint{6.117606in}{1.684192in}}%
\pgfpathlineto{\pgfqpoint{6.120734in}{1.703237in}}%
\pgfpathlineto{\pgfqpoint{6.121516in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{6.129337in}{1.744212in}}%
\pgfpathlineto{\pgfqpoint{6.130119in}{1.743822in}}%
\pgfpathlineto{\pgfqpoint{6.131683in}{1.753105in}}%
\pgfpathlineto{\pgfqpoint{6.133247in}{1.762739in}}%
\pgfpathlineto{\pgfqpoint{6.134811in}{1.762294in}}%
\pgfpathlineto{\pgfqpoint{6.137939in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{6.138722in}{1.778199in}}%
\pgfpathlineto{\pgfqpoint{6.139504in}{1.779251in}}%
\pgfpathlineto{\pgfqpoint{6.141850in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{6.142632in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.143414in}{1.792145in}}%
\pgfpathlineto{\pgfqpoint{6.144196in}{1.794395in}}%
\pgfpathlineto{\pgfqpoint{6.146542in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{6.148106in}{1.803954in}}%
\pgfpathlineto{\pgfqpoint{6.150453in}{1.816601in}}%
\pgfpathlineto{\pgfqpoint{6.151235in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{6.152017in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{6.152799in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{6.155145in}{1.824150in}}%
\pgfpathlineto{\pgfqpoint{6.156709in}{1.819247in}}%
\pgfpathlineto{\pgfqpoint{6.157491in}{1.820661in}}%
\pgfpathlineto{\pgfqpoint{6.159055in}{1.828822in}}%
\pgfpathlineto{\pgfqpoint{6.159838in}{1.828036in}}%
\pgfpathlineto{\pgfqpoint{6.161402in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{6.163748in}{1.831145in}}%
\pgfpathlineto{\pgfqpoint{6.166094in}{1.823738in}}%
\pgfpathlineto{\pgfqpoint{6.167658in}{1.830325in}}%
\pgfpathlineto{\pgfqpoint{6.168440in}{1.829730in}}%
\pgfpathlineto{\pgfqpoint{6.170004in}{1.821805in}}%
\pgfpathlineto{\pgfqpoint{6.170787in}{1.822315in}}%
\pgfpathlineto{\pgfqpoint{6.172351in}{1.827516in}}%
\pgfpathlineto{\pgfqpoint{6.174697in}{1.816840in}}%
\pgfpathlineto{\pgfqpoint{6.175479in}{1.818445in}}%
\pgfpathlineto{\pgfqpoint{6.176261in}{1.821441in}}%
\pgfpathlineto{\pgfqpoint{6.177043in}{1.821182in}}%
\pgfpathlineto{\pgfqpoint{6.179389in}{1.809780in}}%
\pgfpathlineto{\pgfqpoint{6.180953in}{1.813990in}}%
\pgfpathlineto{\pgfqpoint{6.182518in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{6.184082in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{6.185646in}{1.803495in}}%
\pgfpathlineto{\pgfqpoint{6.187992in}{1.789031in}}%
\pgfpathlineto{\pgfqpoint{6.188774in}{1.790079in}}%
\pgfpathlineto{\pgfqpoint{6.189556in}{1.792036in}}%
\pgfpathlineto{\pgfqpoint{6.190338in}{1.790191in}}%
\pgfpathlineto{\pgfqpoint{6.192685in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{6.194249in}{1.778458in}}%
\pgfpathlineto{\pgfqpoint{6.197377in}{1.761797in}}%
\pgfpathlineto{\pgfqpoint{6.198159in}{1.763761in}}%
\pgfpathlineto{\pgfqpoint{6.198941in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{6.201287in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{6.202069in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{6.202852in}{1.748409in}}%
\pgfpathlineto{\pgfqpoint{6.204416in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{6.205980in}{1.729851in}}%
\pgfpathlineto{\pgfqpoint{6.207544in}{1.731831in}}%
\pgfpathlineto{\pgfqpoint{6.209890in}{1.713846in}}%
\pgfpathlineto{\pgfqpoint{6.210672in}{1.714062in}}%
\pgfpathlineto{\pgfqpoint{6.211454in}{1.716055in}}%
\pgfpathlineto{\pgfqpoint{6.212236in}{1.714323in}}%
\pgfpathlineto{\pgfqpoint{6.214583in}{1.697105in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.700118in}}%
\pgfpathlineto{\pgfqpoint{6.217711in}{1.688517in}}%
\pgfpathlineto{\pgfqpoint{6.219275in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{6.220839in}{1.684128in}}%
\pgfpathlineto{\pgfqpoint{6.223185in}{1.666489in}}%
\pgfpathlineto{\pgfqpoint{6.223968in}{1.667954in}}%
\pgfpathlineto{\pgfqpoint{6.224750in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{6.225532in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{6.227878in}{1.652898in}}%
\pgfpathlineto{\pgfqpoint{6.229442in}{1.657507in}}%
\pgfpathlineto{\pgfqpoint{6.231788in}{1.640776in}}%
\pgfpathlineto{\pgfqpoint{6.232570in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{6.234135in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{6.236481in}{1.630225in}}%
\pgfpathlineto{\pgfqpoint{6.238045in}{1.636915in}}%
\pgfpathlineto{\pgfqpoint{6.238827in}{1.634786in}}%
\pgfpathlineto{\pgfqpoint{6.240391in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{6.241173in}{1.623046in}}%
\pgfpathlineto{\pgfqpoint{6.242737in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{6.245084in}{1.615883in}}%
\pgfpathlineto{\pgfqpoint{6.247430in}{1.624539in}}%
\pgfpathlineto{\pgfqpoint{6.248994in}{1.613169in}}%
\pgfpathlineto{\pgfqpoint{6.249776in}{1.613324in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{1.623117in}}%
\pgfpathlineto{\pgfqpoint{6.252122in}{1.621112in}}%
\pgfpathlineto{\pgfqpoint{6.253686in}{1.611440in}}%
\pgfpathlineto{\pgfqpoint{6.256033in}{1.623876in}}%
\pgfpathlineto{\pgfqpoint{6.256815in}{1.619955in}}%
\pgfpathlineto{\pgfqpoint{6.258379in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{6.260725in}{1.626617in}}%
\pgfpathlineto{\pgfqpoint{6.262289in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{6.263071in}{1.620681in}}%
\pgfpathlineto{\pgfqpoint{6.264635in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{6.265417in}{1.631482in}}%
\pgfpathlineto{\pgfqpoint{6.266982in}{1.625349in}}%
\pgfpathlineto{\pgfqpoint{6.269328in}{1.642341in}}%
\pgfpathlineto{\pgfqpoint{6.270892in}{1.634819in}}%
\pgfpathlineto{\pgfqpoint{6.271674in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{6.274020in}{1.653133in}}%
\pgfpathlineto{\pgfqpoint{6.275584in}{1.647219in}}%
\pgfpathlineto{\pgfqpoint{6.277931in}{1.667619in}}%
\pgfpathlineto{\pgfqpoint{6.278713in}{1.665797in}}%
\pgfpathlineto{\pgfqpoint{6.279495in}{1.661943in}}%
\pgfpathlineto{\pgfqpoint{6.280277in}{1.663545in}}%
\pgfpathlineto{\pgfqpoint{6.282623in}{1.683814in}}%
\pgfpathlineto{\pgfqpoint{6.284187in}{1.678443in}}%
\pgfpathlineto{\pgfqpoint{6.285751in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{6.287316in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{6.288098in}{1.697618in}}%
\pgfpathlineto{\pgfqpoint{6.288880in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{6.291226in}{1.721756in}}%
\pgfpathlineto{\pgfqpoint{6.292008in}{1.719766in}}%
\pgfpathlineto{\pgfqpoint{6.292790in}{1.717223in}}%
\pgfpathlineto{\pgfqpoint{6.293572in}{1.721221in}}%
\pgfpathlineto{\pgfqpoint{6.295918in}{1.742795in}}%
\pgfpathlineto{\pgfqpoint{6.297482in}{1.739381in}}%
\pgfpathlineto{\pgfqpoint{6.299829in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{6.300611in}{1.764076in}}%
\pgfpathlineto{\pgfqpoint{6.301393in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{6.302175in}{1.763864in}}%
\pgfpathlineto{\pgfqpoint{6.304521in}{1.788061in}}%
\pgfpathlineto{\pgfqpoint{6.306085in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{6.309214in}{1.810697in}}%
\pgfpathlineto{\pgfqpoint{6.309996in}{1.807634in}}%
\pgfpathlineto{\pgfqpoint{6.310778in}{1.808754in}}%
\pgfpathlineto{\pgfqpoint{6.313124in}{1.834125in}}%
\pgfpathlineto{\pgfqpoint{6.313906in}{1.832510in}}%
\pgfpathlineto{\pgfqpoint{6.314688in}{1.830124in}}%
\pgfpathlineto{\pgfqpoint{6.315470in}{1.834267in}}%
\pgfpathlineto{\pgfqpoint{6.317816in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{6.319381in}{1.853065in}}%
\pgfpathlineto{\pgfqpoint{6.321727in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{6.322509in}{1.877340in}}%
\pgfpathlineto{\pgfqpoint{6.323291in}{1.874072in}}%
\pgfpathlineto{\pgfqpoint{6.324073in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{6.326419in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{6.327983in}{1.894009in}}%
\pgfpathlineto{\pgfqpoint{6.329547in}{1.909302in}}%
\pgfpathlineto{\pgfqpoint{6.331112in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{6.332676in}{1.913295in}}%
\pgfpathlineto{\pgfqpoint{6.335022in}{1.935326in}}%
\pgfpathlineto{\pgfqpoint{6.335804in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{6.336586in}{1.929039in}}%
\pgfpathlineto{\pgfqpoint{6.337368in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{6.339714in}{1.949944in}}%
\pgfpathlineto{\pgfqpoint{6.341279in}{1.943315in}}%
\pgfpathlineto{\pgfqpoint{6.343625in}{1.963109in}}%
\pgfpathlineto{\pgfqpoint{6.344407in}{1.960988in}}%
\pgfpathlineto{\pgfqpoint{6.345971in}{1.956073in}}%
\pgfpathlineto{\pgfqpoint{6.348317in}{1.973286in}}%
\pgfpathlineto{\pgfqpoint{6.349881in}{1.964487in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{1.967031in}}%
\pgfpathlineto{\pgfqpoint{6.352228in}{1.980849in}}%
\pgfpathlineto{\pgfqpoint{6.353010in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{6.354574in}{1.970991in}}%
\pgfpathlineto{\pgfqpoint{6.356920in}{1.986048in}}%
\pgfpathlineto{\pgfqpoint{6.359266in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{6.360830in}{1.987654in}}%
\pgfpathlineto{\pgfqpoint{6.361613in}{1.986911in}}%
\pgfpathlineto{\pgfqpoint{6.363177in}{1.975696in}}%
\pgfpathlineto{\pgfqpoint{6.363959in}{1.977871in}}%
\pgfpathlineto{\pgfqpoint{6.365523in}{1.987704in}}%
\pgfpathlineto{\pgfqpoint{6.367869in}{1.973692in}}%
\pgfpathlineto{\pgfqpoint{6.370215in}{1.983486in}}%
\pgfpathlineto{\pgfqpoint{6.372562in}{1.969744in}}%
\pgfpathlineto{\pgfqpoint{6.374126in}{1.978517in}}%
\pgfpathlineto{\pgfqpoint{6.375690in}{1.967335in}}%
\pgfpathlineto{\pgfqpoint{6.376472in}{1.962083in}}%
\pgfpathlineto{\pgfqpoint{6.377254in}{1.963788in}}%
\pgfpathlineto{\pgfqpoint{6.378818in}{1.969718in}}%
\pgfpathlineto{\pgfqpoint{6.381164in}{1.952338in}}%
\pgfpathlineto{\pgfqpoint{6.382728in}{1.959523in}}%
\pgfpathlineto{\pgfqpoint{6.383511in}{1.957284in}}%
\pgfpathlineto{\pgfqpoint{6.385857in}{1.941185in}}%
\pgfpathlineto{\pgfqpoint{6.387421in}{1.946971in}}%
\pgfpathlineto{\pgfqpoint{6.389767in}{1.927281in}}%
\pgfpathlineto{\pgfqpoint{6.390549in}{1.928684in}}%
\pgfpathlineto{\pgfqpoint{6.391331in}{1.932448in}}%
\pgfpathlineto{\pgfqpoint{6.392113in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{6.394460in}{1.911939in}}%
\pgfpathlineto{\pgfqpoint{6.396024in}{1.917239in}}%
\pgfpathlineto{\pgfqpoint{6.397588in}{1.904084in}}%
\pgfpathlineto{\pgfqpoint{6.399152in}{1.896137in}}%
\pgfpathlineto{\pgfqpoint{6.400716in}{1.899829in}}%
\pgfpathlineto{\pgfqpoint{6.403062in}{1.878507in}}%
\pgfpathlineto{\pgfqpoint{6.403844in}{1.880014in}}%
\pgfpathlineto{\pgfqpoint{6.404627in}{1.883000in}}%
\pgfpathlineto{\pgfqpoint{6.405409in}{1.880595in}}%
\pgfpathlineto{\pgfqpoint{6.407755in}{1.860721in}}%
\pgfpathlineto{\pgfqpoint{6.409319in}{1.865194in}}%
\pgfpathlineto{\pgfqpoint{6.412447in}{1.843666in}}%
\pgfpathlineto{\pgfqpoint{6.413229in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{6.414011in}{1.846442in}}%
\pgfpathlineto{\pgfqpoint{6.416358in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{6.417922in}{1.830294in}}%
\pgfpathlineto{\pgfqpoint{6.418704in}{1.827171in}}%
\pgfpathlineto{\pgfqpoint{6.421050in}{1.808704in}}%
\pgfpathlineto{\pgfqpoint{6.422614in}{1.813554in}}%
\pgfpathlineto{\pgfqpoint{6.424960in}{1.792763in}}%
\pgfpathlineto{\pgfqpoint{6.425743in}{1.794043in}}%
\pgfpathlineto{\pgfqpoint{6.426525in}{1.797932in}}%
\pgfpathlineto{\pgfqpoint{6.427307in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{6.429653in}{1.777941in}}%
\pgfpathlineto{\pgfqpoint{6.431217in}{1.784583in}}%
\pgfpathlineto{\pgfqpoint{6.431999in}{1.781271in}}%
\pgfpathlineto{\pgfqpoint{6.433563in}{1.765719in}}%
\pgfpathlineto{\pgfqpoint{6.434345in}{1.765987in}}%
\pgfpathlineto{\pgfqpoint{6.435910in}{1.772271in}}%
\pgfpathlineto{\pgfqpoint{6.438256in}{1.753872in}}%
\pgfpathlineto{\pgfqpoint{6.439038in}{1.756985in}}%
\pgfpathlineto{\pgfqpoint{6.439820in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{6.440602in}{1.761181in}}%
\pgfpathlineto{\pgfqpoint{6.442948in}{1.745604in}}%
\pgfpathlineto{\pgfqpoint{6.444512in}{1.754788in}}%
\pgfpathlineto{\pgfqpoint{6.445294in}{1.751620in}}%
\pgfpathlineto{\pgfqpoint{6.446859in}{1.738498in}}%
\pgfpathlineto{\pgfqpoint{6.447641in}{1.741021in}}%
\pgfpathlineto{\pgfqpoint{6.449205in}{1.749390in}}%
\pgfpathlineto{\pgfqpoint{6.451551in}{1.734617in}}%
\pgfpathlineto{\pgfqpoint{6.453115in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{6.453897in}{1.745743in}}%
\pgfpathlineto{\pgfqpoint{6.455461in}{1.733185in}}%
\pgfpathlineto{\pgfqpoint{6.456243in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{6.457808in}{1.746987in}}%
\pgfpathlineto{\pgfqpoint{6.460154in}{1.734060in}}%
\pgfpathlineto{\pgfqpoint{6.460936in}{1.739174in}}%
\pgfpathlineto{\pgfqpoint{6.462500in}{1.749683in}}%
\pgfpathlineto{\pgfqpoint{6.464064in}{1.738565in}}%
\pgfpathlineto{\pgfqpoint{6.464846in}{1.739266in}}%
\pgfpathlineto{\pgfqpoint{6.466410in}{1.754368in}}%
\pgfpathlineto{\pgfqpoint{6.467192in}{1.754161in}}%
\pgfpathlineto{\pgfqpoint{6.468757in}{1.744212in}}%
\pgfpathlineto{\pgfqpoint{6.471103in}{1.763382in}}%
\pgfpathlineto{\pgfqpoint{6.471885in}{1.760530in}}%
\pgfpathlineto{\pgfqpoint{6.473449in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{6.475795in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{6.477359in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{6.478141in}{1.767984in}}%
\pgfpathlineto{\pgfqpoint{6.479706in}{1.786065in}}%
\pgfpathlineto{\pgfqpoint{6.480488in}{1.785672in}}%
\pgfpathlineto{\pgfqpoint{6.482052in}{1.778415in}}%
\pgfpathlineto{\pgfqpoint{6.484398in}{1.801954in}}%
\pgfpathlineto{\pgfqpoint{6.485180in}{1.798866in}}%
\pgfpathlineto{\pgfqpoint{6.485962in}{1.793907in}}%
\pgfpathlineto{\pgfqpoint{6.485962in}{1.793907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878529in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.878529in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485441in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.485441in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878529in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.485441in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878529in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{6.485441in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398861in}{2.087975in}}%
\pgfpathlineto{\pgfqpoint{6.388218in}{2.087975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.415996in}{2.087975in}}{\pgfqpoint{6.415996in}{2.115753in}}%
\pgfpathlineto{\pgfqpoint{6.415996in}{2.682882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.415996in}{2.710660in}}{\pgfqpoint{6.388218in}{2.710660in}}%
\pgfpathlineto{\pgfqpoint{5.398861in}{2.710660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.371083in}{2.710660in}}{\pgfqpoint{5.371083in}{2.682882in}}%
\pgfpathlineto{\pgfqpoint{5.371083in}{2.115753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.371083in}{2.087975in}}{\pgfqpoint{5.398861in}{2.087975in}}%
\pgfpathlineto{\pgfqpoint{5.398861in}{2.087975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426638in}{2.606494in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{2.606494in}}%
\pgfpathlineto{\pgfqpoint{5.704416in}{2.606494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.815527in,y=2.557882in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426638in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{5.704416in}{2.412821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.815527in,y=2.364210in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426638in}{2.219148in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{2.219148in}}%
\pgfpathlineto{\pgfqpoint{5.704416in}{2.219148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.815527in,y=2.170537in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> h_convergence.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621339in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134504in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134504in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647669in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647669in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160833in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160833in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673998in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187163in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187163in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904251in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.909110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.860885in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.376859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.328633in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.844607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.796382in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.312356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=2.264131in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.780105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=2.731879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.610733in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\cal{H}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.565824in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631602in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{1.903674in}}%
\pgfpathlineto{\pgfqpoint{0.672656in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{0.693182in}{1.799633in}}%
\pgfpathlineto{\pgfqpoint{0.713709in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{0.734235in}{1.755756in}}%
\pgfpathlineto{\pgfqpoint{0.754762in}{1.741471in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.729650in}}%
\pgfpathlineto{\pgfqpoint{0.795815in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{0.816342in}{1.709283in}}%
\pgfpathlineto{\pgfqpoint{0.836868in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.689370in}}%
\pgfpathlineto{\pgfqpoint{0.877922in}{1.678830in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.667728in}}%
\pgfpathlineto{\pgfqpoint{0.918975in}{1.656038in}}%
\pgfpathlineto{\pgfqpoint{0.939501in}{1.643806in}}%
\pgfpathlineto{\pgfqpoint{0.960028in}{1.631138in}}%
\pgfpathlineto{\pgfqpoint{0.980555in}{1.618190in}}%
\pgfpathlineto{\pgfqpoint{1.001081in}{1.605131in}}%
\pgfpathlineto{\pgfqpoint{1.021608in}{1.592108in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{1.062661in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.083187in}{1.554355in}}%
\pgfpathlineto{\pgfqpoint{1.103714in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{1.530923in}}%
\pgfpathlineto{\pgfqpoint{1.144767in}{1.519824in}}%
\pgfpathlineto{\pgfqpoint{1.165294in}{1.509076in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{1.206347in}{1.488877in}}%
\pgfpathlineto{\pgfqpoint{1.226874in}{1.479354in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.470110in}}%
\pgfpathlineto{\pgfqpoint{1.267927in}{1.461226in}}%
\pgfpathlineto{\pgfqpoint{1.288453in}{1.452711in}}%
\pgfpathlineto{\pgfqpoint{1.308980in}{1.444077in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{1.436471in}}%
\pgfpathlineto{\pgfqpoint{1.350033in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{1.391086in}{1.413610in}}%
\pgfpathlineto{\pgfqpoint{1.411613in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.398142in}}%
\pgfpathlineto{\pgfqpoint{1.452666in}{1.392680in}}%
\pgfpathlineto{\pgfqpoint{1.473193in}{1.385318in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{1.377670in}}%
\pgfpathlineto{\pgfqpoint{1.514246in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{1.534773in}{1.366749in}}%
\pgfpathlineto{\pgfqpoint{1.555299in}{1.359390in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{1.616879in}{1.342554in}}%
\pgfpathlineto{\pgfqpoint{1.637405in}{1.336696in}}%
\pgfpathlineto{\pgfqpoint{1.657932in}{1.328950in}}%
\pgfpathlineto{\pgfqpoint{1.678459in}{1.322459in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{1.316722in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{1.740038in}{1.311553in}}%
\pgfpathlineto{\pgfqpoint{1.760565in}{1.303372in}}%
\pgfpathlineto{\pgfqpoint{1.781092in}{1.295374in}}%
\pgfpathlineto{\pgfqpoint{1.801618in}{1.289733in}}%
\pgfpathlineto{\pgfqpoint{1.822145in}{1.284776in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{1.279440in}}%
\pgfpathlineto{\pgfqpoint{1.863198in}{1.275941in}}%
\pgfpathlineto{\pgfqpoint{1.883725in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.904251in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.924778in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{1.945304in}{1.255025in}}%
\pgfpathlineto{\pgfqpoint{1.965831in}{1.250352in}}%
\pgfpathlineto{\pgfqpoint{1.986357in}{1.245740in}}%
\pgfpathlineto{\pgfqpoint{2.006884in}{1.241449in}}%
\pgfpathlineto{\pgfqpoint{2.027411in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{2.047937in}{1.236523in}}%
\pgfpathlineto{\pgfqpoint{2.068464in}{1.245035in}}%
\pgfpathlineto{\pgfqpoint{2.088990in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{2.109517in}{1.219734in}}%
\pgfpathlineto{\pgfqpoint{2.130044in}{1.214762in}}%
\pgfpathlineto{\pgfqpoint{2.150570in}{1.210467in}}%
\pgfpathlineto{\pgfqpoint{2.171097in}{1.206063in}}%
\pgfpathlineto{\pgfqpoint{2.191623in}{1.201804in}}%
\pgfpathlineto{\pgfqpoint{2.212150in}{1.197733in}}%
\pgfpathlineto{\pgfqpoint{2.232677in}{1.193867in}}%
\pgfpathlineto{\pgfqpoint{2.253203in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{1.183076in}}%
\pgfpathlineto{\pgfqpoint{2.294256in}{1.196159in}}%
\pgfpathlineto{\pgfqpoint{2.314783in}{1.210440in}}%
\pgfpathlineto{\pgfqpoint{2.335310in}{1.186605in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{1.171622in}}%
\pgfpathlineto{\pgfqpoint{2.376363in}{1.167231in}}%
\pgfpathlineto{\pgfqpoint{2.396889in}{1.163367in}}%
\pgfpathlineto{\pgfqpoint{2.417416in}{1.159105in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.154933in}}%
\pgfpathlineto{\pgfqpoint{2.458469in}{1.150917in}}%
\pgfpathlineto{\pgfqpoint{2.478996in}{1.147049in}}%
\pgfpathlineto{\pgfqpoint{2.499522in}{1.143335in}}%
\pgfpathlineto{\pgfqpoint{2.520049in}{1.139779in}}%
\pgfpathlineto{\pgfqpoint{2.540575in}{1.136377in}}%
\pgfpathlineto{\pgfqpoint{2.561102in}{1.133103in}}%
\pgfpathlineto{\pgfqpoint{2.581629in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{2.602155in}{1.127958in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{1.105827in}}%
\pgfpathlineto{\pgfqpoint{2.643208in}{1.185103in}}%
\pgfpathlineto{\pgfqpoint{2.663735in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{2.684262in}{1.126649in}}%
\pgfpathlineto{\pgfqpoint{2.704788in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{2.725315in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{2.745841in}{1.105902in}}%
\pgfpathlineto{\pgfqpoint{2.766368in}{1.101685in}}%
\pgfpathlineto{\pgfqpoint{2.786895in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{2.807421in}{1.093484in}}%
\pgfpathlineto{\pgfqpoint{2.827948in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{2.848474in}{1.085642in}}%
\pgfpathlineto{\pgfqpoint{2.869001in}{1.081863in}}%
\pgfpathlineto{\pgfqpoint{2.889527in}{1.078187in}}%
\pgfpathlineto{\pgfqpoint{2.910054in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{2.930581in}{1.071160in}}%
\pgfpathlineto{\pgfqpoint{2.951107in}{1.067819in}}%
\pgfpathlineto{\pgfqpoint{2.971634in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{2.992160in}{1.061504in}}%
\pgfpathlineto{\pgfqpoint{3.012687in}{1.058538in}}%
\pgfpathlineto{\pgfqpoint{3.033214in}{1.055701in}}%
\pgfpathlineto{\pgfqpoint{3.053740in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{3.074267in}{1.050891in}}%
\pgfpathlineto{\pgfqpoint{3.094793in}{1.045802in}}%
\pgfpathlineto{\pgfqpoint{3.115320in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{3.135847in}{1.184534in}}%
\pgfpathlineto{\pgfqpoint{3.156373in}{1.328319in}}%
\pgfpathlineto{\pgfqpoint{3.176900in}{1.267239in}}%
\pgfpathlineto{\pgfqpoint{3.197163in}{1.063438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.565824in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667524in}{1.928621in}}%
\pgfpathlineto{\pgfqpoint{0.677787in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.688051in}{1.888913in}}%
\pgfpathlineto{\pgfqpoint{0.698314in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{0.708577in}{1.861071in}}%
\pgfpathlineto{\pgfqpoint{0.718840in}{1.850879in}}%
\pgfpathlineto{\pgfqpoint{0.739367in}{1.834916in}}%
\pgfpathlineto{\pgfqpoint{0.759894in}{1.822768in}}%
\pgfpathlineto{\pgfqpoint{0.893317in}{1.751685in}}%
\pgfpathlineto{\pgfqpoint{0.954896in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{0.995949in}{1.685002in}}%
\pgfpathlineto{\pgfqpoint{1.149899in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{1.201215in}{1.536001in}}%
\pgfpathlineto{\pgfqpoint{1.262795in}{1.496374in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{1.314112in}{1.467274in}}%
\pgfpathlineto{\pgfqpoint{1.324375in}{1.463863in}}%
\pgfpathlineto{\pgfqpoint{1.334638in}{1.458800in}}%
\pgfpathlineto{\pgfqpoint{1.355165in}{1.445873in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{1.436548in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{1.406481in}{1.421476in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{1.447534in}{1.411452in}}%
\pgfpathlineto{\pgfqpoint{1.457798in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{1.397173in}}%
\pgfpathlineto{\pgfqpoint{1.478324in}{1.391445in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{1.529641in}{1.388423in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{1.580957in}{1.354012in}}%
\pgfpathlineto{\pgfqpoint{1.611747in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{1.622010in}{1.367560in}}%
\pgfpathlineto{\pgfqpoint{1.632274in}{1.346669in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.683590in}{1.320869in}}%
\pgfpathlineto{\pgfqpoint{1.724643in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.734907in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{1.745170in}{1.320605in}}%
\pgfpathlineto{\pgfqpoint{1.755433in}{1.300834in}}%
\pgfpathlineto{\pgfqpoint{1.765697in}{1.296562in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{1.827276in}{1.279272in}}%
\pgfpathlineto{\pgfqpoint{1.847803in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{1.858066in}{1.270248in}}%
\pgfpathlineto{\pgfqpoint{1.868330in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{1.878593in}{1.334418in}}%
\pgfpathlineto{\pgfqpoint{1.888856in}{1.286696in}}%
\pgfpathlineto{\pgfqpoint{1.899119in}{1.259331in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{1.255599in}}%
\pgfpathlineto{\pgfqpoint{1.960699in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{1.991489in}{1.235581in}}%
\pgfpathlineto{\pgfqpoint{2.032542in}{1.228280in}}%
\pgfpathlineto{\pgfqpoint{2.042806in}{1.221948in}}%
\pgfpathlineto{\pgfqpoint{2.053069in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{2.063332in}{1.321599in}}%
\pgfpathlineto{\pgfqpoint{2.073596in}{1.251959in}}%
\pgfpathlineto{\pgfqpoint{2.083859in}{1.211988in}}%
\pgfpathlineto{\pgfqpoint{2.094122in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{2.104385in}{1.212137in}}%
\pgfpathlineto{\pgfqpoint{2.165965in}{1.192190in}}%
\pgfpathlineto{\pgfqpoint{2.196755in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{2.248072in}{1.175815in}}%
\pgfpathlineto{\pgfqpoint{2.268598in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{2.278861in}{1.167547in}}%
\pgfpathlineto{\pgfqpoint{2.289125in}{1.163895in}}%
\pgfpathlineto{\pgfqpoint{2.299388in}{1.262041in}}%
\pgfpathlineto{\pgfqpoint{2.309651in}{1.313163in}}%
\pgfpathlineto{\pgfqpoint{2.319915in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{2.330178in}{1.154365in}}%
\pgfpathlineto{\pgfqpoint{2.340441in}{1.161812in}}%
\pgfpathlineto{\pgfqpoint{2.350704in}{1.161432in}}%
\pgfpathlineto{\pgfqpoint{2.432811in}{1.131747in}}%
\pgfpathlineto{\pgfqpoint{2.473864in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{2.494391in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{2.525181in}{1.109389in}}%
\pgfpathlineto{\pgfqpoint{2.586760in}{1.100580in}}%
\pgfpathlineto{\pgfqpoint{2.607287in}{1.101477in}}%
\pgfpathlineto{\pgfqpoint{2.617550in}{1.099369in}}%
\pgfpathlineto{\pgfqpoint{2.627814in}{1.031522in}}%
\pgfpathlineto{\pgfqpoint{2.638077in}{1.132146in}}%
\pgfpathlineto{\pgfqpoint{2.648340in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{2.658603in}{1.219594in}}%
\pgfpathlineto{\pgfqpoint{2.668867in}{1.053010in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{1.098822in}}%
\pgfpathlineto{\pgfqpoint{2.689393in}{1.105798in}}%
\pgfpathlineto{\pgfqpoint{2.761236in}{1.072332in}}%
\pgfpathlineto{\pgfqpoint{2.792026in}{1.059209in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{2.884396in}{1.018399in}}%
\pgfpathlineto{\pgfqpoint{2.904922in}{1.008385in}}%
\pgfpathlineto{\pgfqpoint{2.925449in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{2.945976in}{0.997996in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{2.987029in}{0.981386in}}%
\pgfpathlineto{\pgfqpoint{2.997292in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{3.038345in}{0.975213in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.968785in}}%
\pgfpathlineto{\pgfqpoint{3.079398in}{0.968721in}}%
\pgfpathlineto{\pgfqpoint{3.110188in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{3.120452in}{0.939014in}}%
\pgfpathlineto{\pgfqpoint{3.130715in}{1.012305in}}%
\pgfpathlineto{\pgfqpoint{3.140978in}{1.256303in}}%
\pgfpathlineto{\pgfqpoint{3.151241in}{1.255023in}}%
\pgfpathlineto{\pgfqpoint{3.161505in}{1.576659in}}%
\pgfpathlineto{\pgfqpoint{3.171768in}{1.357999in}}%
\pgfpathlineto{\pgfqpoint{3.182031in}{1.312812in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.242874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.565824in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644432in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{0.649563in}{1.968463in}}%
\pgfpathlineto{\pgfqpoint{0.659827in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{0.706011in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{0.726538in}{1.817491in}}%
\pgfpathlineto{\pgfqpoint{0.731670in}{1.809483in}}%
\pgfpathlineto{\pgfqpoint{0.736801in}{1.803803in}}%
\pgfpathlineto{\pgfqpoint{0.741933in}{1.801152in}}%
\pgfpathlineto{\pgfqpoint{0.747065in}{1.801430in}}%
\pgfpathlineto{\pgfqpoint{0.757328in}{1.805255in}}%
\pgfpathlineto{\pgfqpoint{0.762459in}{1.805320in}}%
\pgfpathlineto{\pgfqpoint{0.767591in}{1.802681in}}%
\pgfpathlineto{\pgfqpoint{0.772723in}{1.797235in}}%
\pgfpathlineto{\pgfqpoint{0.782986in}{1.780396in}}%
\pgfpathlineto{\pgfqpoint{0.793249in}{1.763870in}}%
\pgfpathlineto{\pgfqpoint{0.798381in}{1.759800in}}%
\pgfpathlineto{\pgfqpoint{0.803513in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{0.813776in}{1.760474in}}%
\pgfpathlineto{\pgfqpoint{0.818908in}{1.758391in}}%
\pgfpathlineto{\pgfqpoint{0.829171in}{1.748196in}}%
\pgfpathlineto{\pgfqpoint{0.839434in}{1.737255in}}%
\pgfpathlineto{\pgfqpoint{0.849698in}{1.729388in}}%
\pgfpathlineto{\pgfqpoint{0.865092in}{1.720735in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.681728in}}%
\pgfpathlineto{\pgfqpoint{0.972857in}{1.625019in}}%
\pgfpathlineto{\pgfqpoint{1.003647in}{1.594156in}}%
\pgfpathlineto{\pgfqpoint{1.024174in}{1.571464in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{1.569289in}}%
\pgfpathlineto{\pgfqpoint{1.034437in}{1.565318in}}%
\pgfpathlineto{\pgfqpoint{1.039568in}{1.557720in}}%
\pgfpathlineto{\pgfqpoint{1.044700in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{1.049832in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.054963in}{1.548506in}}%
\pgfpathlineto{\pgfqpoint{1.060095in}{1.539656in}}%
\pgfpathlineto{\pgfqpoint{1.065227in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.070358in}{1.537335in}}%
\pgfpathlineto{\pgfqpoint{1.075490in}{1.532980in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{1.516256in}}%
\pgfpathlineto{\pgfqpoint{1.090885in}{1.517594in}}%
\pgfpathlineto{\pgfqpoint{1.096017in}{1.515027in}}%
\pgfpathlineto{\pgfqpoint{1.101148in}{1.508974in}}%
\pgfpathlineto{\pgfqpoint{1.106280in}{1.498418in}}%
\pgfpathlineto{\pgfqpoint{1.111412in}{1.493565in}}%
\pgfpathlineto{\pgfqpoint{1.116543in}{1.495041in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{1.126806in}{1.486605in}}%
\pgfpathlineto{\pgfqpoint{1.137070in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{1.142201in}{1.472032in}}%
\pgfpathlineto{\pgfqpoint{1.147333in}{1.470406in}}%
\pgfpathlineto{\pgfqpoint{1.157596in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{1.162728in}{1.453584in}}%
\pgfpathlineto{\pgfqpoint{1.167860in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{1.172991in}{1.449144in}}%
\pgfpathlineto{\pgfqpoint{1.178123in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{1.224308in}{1.412000in}}%
\pgfpathlineto{\pgfqpoint{1.229439in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{1.234571in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{1.239703in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{1.244834in}{1.398759in}}%
\pgfpathlineto{\pgfqpoint{1.249966in}{1.393732in}}%
\pgfpathlineto{\pgfqpoint{1.270493in}{1.382482in}}%
\pgfpathlineto{\pgfqpoint{1.275624in}{1.390581in}}%
\pgfpathlineto{\pgfqpoint{1.280756in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{1.377774in}}%
\pgfpathlineto{\pgfqpoint{1.291019in}{1.365306in}}%
\pgfpathlineto{\pgfqpoint{1.311546in}{1.354719in}}%
\pgfpathlineto{\pgfqpoint{1.316677in}{1.350964in}}%
\pgfpathlineto{\pgfqpoint{1.321809in}{1.358959in}}%
\pgfpathlineto{\pgfqpoint{1.326941in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{1.377045in}}%
\pgfpathlineto{\pgfqpoint{1.337204in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{1.342336in}{1.332374in}}%
\pgfpathlineto{\pgfqpoint{1.352599in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{1.367994in}{1.321292in}}%
\pgfpathlineto{\pgfqpoint{1.373126in}{1.316323in}}%
\pgfpathlineto{\pgfqpoint{1.378257in}{1.333957in}}%
\pgfpathlineto{\pgfqpoint{1.383389in}{1.387850in}}%
\pgfpathlineto{\pgfqpoint{1.388520in}{1.365933in}}%
\pgfpathlineto{\pgfqpoint{1.393652in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.296460in}}%
\pgfpathlineto{\pgfqpoint{1.403915in}{1.295691in}}%
\pgfpathlineto{\pgfqpoint{1.419310in}{1.288153in}}%
\pgfpathlineto{\pgfqpoint{1.434705in}{1.284380in}}%
\pgfpathlineto{\pgfqpoint{1.439837in}{1.275901in}}%
\pgfpathlineto{\pgfqpoint{1.444969in}{1.318460in}}%
\pgfpathlineto{\pgfqpoint{1.450100in}{1.398813in}}%
\pgfpathlineto{\pgfqpoint{1.455232in}{1.340327in}}%
\pgfpathlineto{\pgfqpoint{1.460364in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{1.465495in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{1.470627in}{1.255847in}}%
\pgfpathlineto{\pgfqpoint{1.480890in}{1.247500in}}%
\pgfpathlineto{\pgfqpoint{1.491153in}{1.243357in}}%
\pgfpathlineto{\pgfqpoint{1.501417in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{1.506548in}{1.244769in}}%
\pgfpathlineto{\pgfqpoint{1.511680in}{1.242013in}}%
\pgfpathlineto{\pgfqpoint{1.516812in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{1.521943in}{1.291088in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{1.532207in}{1.353541in}}%
\pgfpathlineto{\pgfqpoint{1.537338in}{1.243219in}}%
\pgfpathlineto{\pgfqpoint{1.542470in}{1.205652in}}%
\pgfpathlineto{\pgfqpoint{1.547602in}{1.210723in}}%
\pgfpathlineto{\pgfqpoint{1.552733in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{1.562997in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{1.568128in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{1.573260in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{1.578391in}{1.186337in}}%
\pgfpathlineto{\pgfqpoint{1.588655in}{1.187526in}}%
\pgfpathlineto{\pgfqpoint{1.598918in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{1.604050in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{1.609181in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{1.614313in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{1.619445in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{1.624576in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.634840in}{1.122064in}}%
\pgfpathlineto{\pgfqpoint{1.639971in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{1.147183in}}%
\pgfpathlineto{\pgfqpoint{1.655366in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{1.665629in}{1.110515in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{1.101079in}}%
\pgfpathlineto{\pgfqpoint{1.681024in}{1.098490in}}%
\pgfpathlineto{\pgfqpoint{1.686156in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{1.691288in}{1.097380in}}%
\pgfpathlineto{\pgfqpoint{1.696419in}{1.098824in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{1.706683in}{1.106269in}}%
\pgfpathlineto{\pgfqpoint{1.711814in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{1.716946in}{1.109072in}}%
\pgfpathlineto{\pgfqpoint{1.722078in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{1.727209in}{1.173075in}}%
\pgfpathlineto{\pgfqpoint{1.732341in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{1.737473in}{1.414060in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{1.253737in}}%
\pgfpathlineto{\pgfqpoint{1.747736in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{1.752868in}{1.053053in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{1.070542in}}%
\pgfpathlineto{\pgfqpoint{1.768262in}{1.015034in}}%
\pgfpathlineto{\pgfqpoint{1.773394in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{1.778526in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{1.783657in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.719283in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{1.799052in}{0.857694in}}%
\pgfpathlineto{\pgfqpoint{1.804184in}{0.888497in}}%
\pgfpathlineto{\pgfqpoint{1.809316in}{0.900435in}}%
\pgfpathlineto{\pgfqpoint{1.814447in}{0.899765in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{0.887368in}}%
\pgfpathlineto{\pgfqpoint{1.824711in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{1.829842in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{1.834974in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{1.840105in}{0.798226in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{1.850369in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.855500in}{0.969356in}}%
\pgfpathlineto{\pgfqpoint{1.860632in}{0.751365in}}%
\pgfpathlineto{\pgfqpoint{1.865764in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{1.876027in}{1.409685in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{1.405156in}}%
\pgfpathlineto{\pgfqpoint{1.886290in}{1.201653in}}%
\pgfpathlineto{\pgfqpoint{1.891422in}{1.088628in}}%
\pgfpathlineto{\pgfqpoint{1.896554in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{1.901685in}{0.720681in}}%
\pgfpathlineto{\pgfqpoint{1.906817in}{0.887292in}}%
\pgfpathlineto{\pgfqpoint{1.911949in}{0.955895in}}%
\pgfpathlineto{\pgfqpoint{1.917080in}{0.990886in}}%
\pgfpathlineto{\pgfqpoint{1.922212in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{1.932475in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{1.942738in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{1.953002in}{1.080356in}}%
\pgfpathlineto{\pgfqpoint{1.963265in}{1.088237in}}%
\pgfpathlineto{\pgfqpoint{1.973528in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{1.983792in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.994055in}{1.083874in}}%
\pgfpathlineto{\pgfqpoint{2.004318in}{1.074811in}}%
\pgfpathlineto{\pgfqpoint{2.014581in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{2.024845in}{1.048107in}}%
\pgfpathlineto{\pgfqpoint{2.029976in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{1.009744in}}%
\pgfpathlineto{\pgfqpoint{2.045371in}{1.107494in}}%
\pgfpathlineto{\pgfqpoint{2.050503in}{1.178201in}}%
\pgfpathlineto{\pgfqpoint{2.060766in}{1.461825in}}%
\pgfpathlineto{\pgfqpoint{2.065898in}{1.378061in}}%
\pgfpathlineto{\pgfqpoint{2.071030in}{0.952964in}}%
\pgfpathlineto{\pgfqpoint{2.076161in}{1.119618in}}%
\pgfpathlineto{\pgfqpoint{2.081293in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{2.086425in}{1.001044in}}%
\pgfpathlineto{\pgfqpoint{2.091556in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{2.096688in}{1.048463in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{2.117214in}{1.093250in}}%
\pgfpathlineto{\pgfqpoint{2.127478in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{2.137741in}{1.118016in}}%
\pgfpathlineto{\pgfqpoint{2.148004in}{1.125284in}}%
\pgfpathlineto{\pgfqpoint{2.158268in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{2.173663in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{2.189058in}{1.135942in}}%
\pgfpathlineto{\pgfqpoint{2.204452in}{1.135859in}}%
\pgfpathlineto{\pgfqpoint{2.219847in}{1.133503in}}%
\pgfpathlineto{\pgfqpoint{2.235242in}{1.128076in}}%
\pgfpathlineto{\pgfqpoint{2.250637in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{2.266032in}{1.108066in}}%
\pgfpathlineto{\pgfqpoint{2.276296in}{1.098318in}}%
\pgfpathlineto{\pgfqpoint{2.281427in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{2.286559in}{1.108685in}}%
\pgfpathlineto{\pgfqpoint{2.291690in}{1.187479in}}%
\pgfpathlineto{\pgfqpoint{2.296822in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{2.301954in}{1.414833in}}%
\pgfpathlineto{\pgfqpoint{2.307086in}{1.493905in}}%
\pgfpathlineto{\pgfqpoint{2.312217in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.219779in}}%
\pgfpathlineto{\pgfqpoint{2.327612in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{2.332744in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{1.055819in}}%
\pgfpathlineto{\pgfqpoint{2.348139in}{1.076184in}}%
\pgfpathlineto{\pgfqpoint{2.358402in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{2.373797in}{1.111632in}}%
\pgfpathlineto{\pgfqpoint{2.389192in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{2.404587in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{2.419982in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{2.440508in}{1.150504in}}%
\pgfpathlineto{\pgfqpoint{2.461035in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{2.481561in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{2.502088in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{2.527746in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{2.553405in}{1.151785in}}%
\pgfpathlineto{\pgfqpoint{2.573931in}{1.146308in}}%
\pgfpathlineto{\pgfqpoint{2.594458in}{1.138519in}}%
\pgfpathlineto{\pgfqpoint{2.614984in}{1.129007in}}%
\pgfpathlineto{\pgfqpoint{2.620116in}{1.123583in}}%
\pgfpathlineto{\pgfqpoint{2.625248in}{1.120143in}}%
\pgfpathlineto{\pgfqpoint{2.635511in}{1.239985in}}%
\pgfpathlineto{\pgfqpoint{2.640643in}{1.325345in}}%
\pgfpathlineto{\pgfqpoint{2.645774in}{1.500824in}}%
\pgfpathlineto{\pgfqpoint{2.650906in}{1.490273in}}%
\pgfpathlineto{\pgfqpoint{2.656038in}{1.237749in}}%
\pgfpathlineto{\pgfqpoint{2.661169in}{1.219138in}}%
\pgfpathlineto{\pgfqpoint{2.666301in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{2.671432in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{2.676564in}{1.021800in}}%
\pgfpathlineto{\pgfqpoint{2.681696in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{2.691959in}{1.055985in}}%
\pgfpathlineto{\pgfqpoint{2.702222in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{2.717617in}{1.090396in}}%
\pgfpathlineto{\pgfqpoint{2.733012in}{1.105235in}}%
\pgfpathlineto{\pgfqpoint{2.748407in}{1.117189in}}%
\pgfpathlineto{\pgfqpoint{2.768934in}{1.129744in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{2.815119in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{1.161677in}}%
\pgfpathlineto{\pgfqpoint{2.902357in}{1.165728in}}%
\pgfpathlineto{\pgfqpoint{2.933146in}{1.167508in}}%
\pgfpathlineto{\pgfqpoint{2.974200in}{1.167486in}}%
\pgfpathlineto{\pgfqpoint{3.015253in}{1.165445in}}%
\pgfpathlineto{\pgfqpoint{3.051174in}{1.161256in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{1.153083in}}%
\pgfpathlineto{\pgfqpoint{3.128149in}{1.146790in}}%
\pgfpathlineto{\pgfqpoint{3.133281in}{1.164745in}}%
\pgfpathlineto{\pgfqpoint{3.138412in}{1.160540in}}%
\pgfpathlineto{\pgfqpoint{3.143544in}{1.304106in}}%
\pgfpathlineto{\pgfqpoint{3.148676in}{1.415114in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{1.728807in}}%
\pgfpathlineto{\pgfqpoint{3.164071in}{1.710858in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{1.359750in}}%
\pgfpathlineto{\pgfqpoint{3.174334in}{1.466379in}}%
\pgfpathlineto{\pgfqpoint{3.179466in}{1.363942in}}%
\pgfpathlineto{\pgfqpoint{3.184597in}{1.334791in}}%
\pgfpathlineto{\pgfqpoint{3.189729in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{3.189729in}{1.341458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.565824in}{2.338744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632885in}{2.004618in}}%
\pgfpathlineto{\pgfqpoint{0.640583in}{1.864658in}}%
\pgfpathlineto{\pgfqpoint{0.643149in}{1.789526in}}%
\pgfpathlineto{\pgfqpoint{0.645714in}{1.579472in}}%
\pgfpathlineto{\pgfqpoint{0.648280in}{1.730388in}}%
\pgfpathlineto{\pgfqpoint{0.650846in}{1.796646in}}%
\pgfpathlineto{\pgfqpoint{0.655978in}{1.844052in}}%
\pgfpathlineto{\pgfqpoint{0.661109in}{1.861616in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{0.666241in}{1.864707in}}%
\pgfpathlineto{\pgfqpoint{0.668807in}{1.861972in}}%
\pgfpathlineto{\pgfqpoint{0.673939in}{1.851956in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{1.837593in}}%
\pgfpathlineto{\pgfqpoint{0.686768in}{1.806465in}}%
\pgfpathlineto{\pgfqpoint{0.691899in}{1.776598in}}%
\pgfpathlineto{\pgfqpoint{0.697031in}{1.729448in}}%
\pgfpathlineto{\pgfqpoint{0.699597in}{1.694699in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{1.644654in}}%
\pgfpathlineto{\pgfqpoint{0.707294in}{1.437063in}}%
\pgfpathlineto{\pgfqpoint{0.709860in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{1.644064in}}%
\pgfpathlineto{\pgfqpoint{0.717558in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{0.722689in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{0.725255in}{1.717931in}}%
\pgfpathlineto{\pgfqpoint{0.727821in}{1.719656in}}%
\pgfpathlineto{\pgfqpoint{0.730387in}{1.718057in}}%
\pgfpathlineto{\pgfqpoint{0.732953in}{1.712829in}}%
\pgfpathlineto{\pgfqpoint{0.735518in}{1.703392in}}%
\pgfpathlineto{\pgfqpoint{0.738084in}{1.688767in}}%
\pgfpathlineto{\pgfqpoint{0.740650in}{1.667366in}}%
\pgfpathlineto{\pgfqpoint{0.743216in}{1.636337in}}%
\pgfpathlineto{\pgfqpoint{0.745782in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{0.748347in}{1.503461in}}%
\pgfpathlineto{\pgfqpoint{0.750913in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{0.753479in}{1.517747in}}%
\pgfpathlineto{\pgfqpoint{0.756045in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{0.758611in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{0.761177in}{1.589995in}}%
\pgfpathlineto{\pgfqpoint{0.763742in}{1.582282in}}%
\pgfpathlineto{\pgfqpoint{0.766308in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{0.768874in}{1.520117in}}%
\pgfpathlineto{\pgfqpoint{0.771440in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{0.774006in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{0.776572in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{0.781703in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{0.786835in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.654617in}}%
\pgfpathlineto{\pgfqpoint{0.791966in}{1.659653in}}%
\pgfpathlineto{\pgfqpoint{0.794532in}{1.660025in}}%
\pgfpathlineto{\pgfqpoint{0.797098in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{0.799664in}{1.645766in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{1.629964in}}%
\pgfpathlineto{\pgfqpoint{0.807361in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.482200in}}%
\pgfpathlineto{\pgfqpoint{0.817625in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{0.820191in}{1.401121in}}%
\pgfpathlineto{\pgfqpoint{0.827888in}{1.529237in}}%
\pgfpathlineto{\pgfqpoint{0.833020in}{1.570050in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{1.579875in}}%
\pgfpathlineto{\pgfqpoint{0.838151in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{0.840717in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{0.843283in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.572287in}}%
\pgfpathlineto{\pgfqpoint{0.853546in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{0.858678in}{1.512132in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.506577in}}%
\pgfpathlineto{\pgfqpoint{0.863810in}{1.507516in}}%
\pgfpathlineto{\pgfqpoint{0.874073in}{1.527462in}}%
\pgfpathlineto{\pgfqpoint{0.879204in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{0.881770in}{1.524917in}}%
\pgfpathlineto{\pgfqpoint{0.892034in}{1.504952in}}%
\pgfpathlineto{\pgfqpoint{0.894599in}{1.501355in}}%
\pgfpathlineto{\pgfqpoint{0.897165in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{0.902297in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{0.907429in}{1.490332in}}%
\pgfpathlineto{\pgfqpoint{0.912560in}{1.484506in}}%
\pgfpathlineto{\pgfqpoint{0.917692in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.471149in}}%
\pgfpathlineto{\pgfqpoint{0.933087in}{1.466918in}}%
\pgfpathlineto{\pgfqpoint{0.938218in}{1.458457in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{0.943350in}{1.456698in}}%
\pgfpathlineto{\pgfqpoint{0.951048in}{1.441437in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{1.443214in}}%
\pgfpathlineto{\pgfqpoint{0.956179in}{1.440787in}}%
\pgfpathlineto{\pgfqpoint{0.958745in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{0.961311in}{1.418158in}}%
\pgfpathlineto{\pgfqpoint{0.963877in}{1.419139in}}%
\pgfpathlineto{\pgfqpoint{0.966442in}{1.425251in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{0.971574in}{1.415779in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{1.397483in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{1.390949in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{1.407949in}}%
\pgfpathlineto{\pgfqpoint{0.981837in}{1.413712in}}%
\pgfpathlineto{\pgfqpoint{0.984403in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{0.986969in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{0.989535in}{1.352378in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{0.994667in}{1.386500in}}%
\pgfpathlineto{\pgfqpoint{0.997232in}{1.389134in}}%
\pgfpathlineto{\pgfqpoint{0.999798in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{1.002364in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{1.004930in}{1.296247in}}%
\pgfpathlineto{\pgfqpoint{1.007496in}{1.304318in}}%
\pgfpathlineto{\pgfqpoint{1.010061in}{1.361450in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.376135in}}%
\pgfpathlineto{\pgfqpoint{1.015193in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{1.017759in}{1.369340in}}%
\pgfpathlineto{\pgfqpoint{1.020325in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{1.022891in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{1.028022in}{1.354139in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{1.358455in}}%
\pgfpathlineto{\pgfqpoint{1.033154in}{1.353362in}}%
\pgfpathlineto{\pgfqpoint{1.035720in}{1.345521in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.291365in}}%
\pgfpathlineto{\pgfqpoint{1.043417in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{1.045983in}{1.314884in}}%
\pgfpathlineto{\pgfqpoint{1.048549in}{1.340248in}}%
\pgfpathlineto{\pgfqpoint{1.053680in}{1.323765in}}%
\pgfpathlineto{\pgfqpoint{1.056246in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{1.115159in}}%
\pgfpathlineto{\pgfqpoint{1.061378in}{1.311490in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{1.066510in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{1.074207in}{1.304415in}}%
\pgfpathlineto{\pgfqpoint{1.076773in}{1.301441in}}%
\pgfpathlineto{\pgfqpoint{1.079339in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{1.135522in}}%
\pgfpathlineto{\pgfqpoint{1.084470in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{1.087036in}{1.048578in}}%
\pgfpathlineto{\pgfqpoint{1.089602in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.092168in}{1.295012in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.271385in}}%
\pgfpathlineto{\pgfqpoint{1.099865in}{1.264218in}}%
\pgfpathlineto{\pgfqpoint{1.102431in}{1.248952in}}%
\pgfpathlineto{\pgfqpoint{1.104997in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{1.107563in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{1.307140in}}%
\pgfpathlineto{\pgfqpoint{1.112694in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{1.115260in}{1.241115in}}%
\pgfpathlineto{\pgfqpoint{1.117826in}{1.225824in}}%
\pgfpathlineto{\pgfqpoint{1.125524in}{1.161024in}}%
\pgfpathlineto{\pgfqpoint{1.128089in}{1.154452in}}%
\pgfpathlineto{\pgfqpoint{1.130655in}{1.095750in}}%
\pgfpathlineto{\pgfqpoint{1.135787in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{1.140918in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{1.143484in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.146050in}{1.102684in}}%
\pgfpathlineto{\pgfqpoint{1.151182in}{1.078423in}}%
\pgfpathlineto{\pgfqpoint{1.158879in}{0.993142in}}%
\pgfpathlineto{\pgfqpoint{1.161445in}{1.100910in}}%
\pgfpathlineto{\pgfqpoint{1.164011in}{1.261444in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{1.293211in}}%
\pgfpathlineto{\pgfqpoint{1.169143in}{1.181120in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{0.736585in}}%
\pgfpathlineto{\pgfqpoint{1.176840in}{1.016226in}}%
\pgfpathlineto{\pgfqpoint{1.184538in}{1.093167in}}%
\pgfpathlineto{\pgfqpoint{1.189669in}{1.130954in}}%
\pgfpathlineto{\pgfqpoint{1.192235in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{1.197367in}{1.192387in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{1.206893in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{1.205064in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{1.212762in}{1.198181in}}%
\pgfpathlineto{\pgfqpoint{1.217893in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{1.223025in}{1.202020in}}%
\pgfpathlineto{\pgfqpoint{1.225591in}{1.202213in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.207530in}}%
\pgfpathlineto{\pgfqpoint{1.230722in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{1.233288in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.191908in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.163280in}}%
\pgfpathlineto{\pgfqpoint{1.240986in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{1.243551in}{1.235772in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.234058in}}%
\pgfpathlineto{\pgfqpoint{1.253815in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.258946in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.264078in}{1.238028in}}%
\pgfpathlineto{\pgfqpoint{1.266644in}{1.235648in}}%
\pgfpathlineto{\pgfqpoint{1.269210in}{1.235505in}}%
\pgfpathlineto{\pgfqpoint{1.271776in}{1.247335in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{1.239829in}}%
\pgfpathlineto{\pgfqpoint{1.276907in}{1.189177in}}%
\pgfpathlineto{\pgfqpoint{1.279473in}{1.346126in}}%
\pgfpathlineto{\pgfqpoint{1.282039in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{1.269576in}}%
\pgfpathlineto{\pgfqpoint{1.289736in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{1.292302in}{1.261583in}}%
\pgfpathlineto{\pgfqpoint{1.297434in}{1.264774in}}%
\pgfpathlineto{\pgfqpoint{1.302565in}{1.264391in}}%
\pgfpathlineto{\pgfqpoint{1.307697in}{1.261386in}}%
\pgfpathlineto{\pgfqpoint{1.312829in}{1.255734in}}%
\pgfpathlineto{\pgfqpoint{1.315395in}{1.251200in}}%
\pgfpathlineto{\pgfqpoint{1.317960in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.320526in}{1.265183in}}%
\pgfpathlineto{\pgfqpoint{1.323092in}{1.254580in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{1.266989in}}%
\pgfpathlineto{\pgfqpoint{1.328224in}{1.399192in}}%
\pgfpathlineto{\pgfqpoint{1.333355in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{1.335921in}{1.286270in}}%
\pgfpathlineto{\pgfqpoint{1.338487in}{1.275623in}}%
\pgfpathlineto{\pgfqpoint{1.341053in}{1.274249in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{1.351316in}{1.281129in}}%
\pgfpathlineto{\pgfqpoint{1.356448in}{1.280025in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.276436in}}%
\pgfpathlineto{\pgfqpoint{1.366711in}{1.270495in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{1.260004in}}%
\pgfpathlineto{\pgfqpoint{1.376974in}{1.279660in}}%
\pgfpathlineto{\pgfqpoint{1.379540in}{1.263129in}}%
\pgfpathlineto{\pgfqpoint{1.382106in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{1.437223in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.246423in}}%
\pgfpathlineto{\pgfqpoint{1.392369in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{1.394935in}{1.278802in}}%
\pgfpathlineto{\pgfqpoint{1.397501in}{1.276033in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{1.284893in}}%
\pgfpathlineto{\pgfqpoint{1.412896in}{1.285680in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{1.284647in}}%
\pgfpathlineto{\pgfqpoint{1.423159in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{1.430857in}{1.274446in}}%
\pgfpathlineto{\pgfqpoint{1.435988in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{1.441120in}{1.270297in}}%
\pgfpathlineto{\pgfqpoint{1.443686in}{1.289553in}}%
\pgfpathlineto{\pgfqpoint{1.446252in}{1.119029in}}%
\pgfpathlineto{\pgfqpoint{1.448817in}{1.408422in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{1.462685in}}%
\pgfpathlineto{\pgfqpoint{1.453949in}{1.305568in}}%
\pgfpathlineto{\pgfqpoint{1.456515in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{1.459081in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{1.461646in}{1.274608in}}%
\pgfpathlineto{\pgfqpoint{1.464212in}{1.275907in}}%
\pgfpathlineto{\pgfqpoint{1.469344in}{1.282207in}}%
\pgfpathlineto{\pgfqpoint{1.477041in}{1.285926in}}%
\pgfpathlineto{\pgfqpoint{1.484739in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{1.284102in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{1.279134in}}%
\pgfpathlineto{\pgfqpoint{1.507831in}{1.271352in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{1.263673in}}%
\pgfpathlineto{\pgfqpoint{1.515529in}{1.257545in}}%
\pgfpathlineto{\pgfqpoint{1.518095in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.520660in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{1.523226in}{1.261979in}}%
\pgfpathlineto{\pgfqpoint{1.528358in}{1.490449in}}%
\pgfpathlineto{\pgfqpoint{1.530924in}{1.399742in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{1.536055in}{1.302950in}}%
\pgfpathlineto{\pgfqpoint{1.538621in}{1.274475in}}%
\pgfpathlineto{\pgfqpoint{1.541187in}{1.269431in}}%
\pgfpathlineto{\pgfqpoint{1.546319in}{1.276967in}}%
\pgfpathlineto{\pgfqpoint{1.554016in}{1.282399in}}%
\pgfpathlineto{\pgfqpoint{1.561714in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{1.569411in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{1.577109in}{1.283865in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{1.592504in}{1.274675in}}%
\pgfpathlineto{\pgfqpoint{1.600201in}{1.266802in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{1.607898in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{1.610464in}{1.256539in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{1.287876in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{1.618162in}{1.356686in}}%
\pgfpathlineto{\pgfqpoint{1.620728in}{1.487940in}}%
\pgfpathlineto{\pgfqpoint{1.623293in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{1.625859in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{1.628425in}{1.308034in}}%
\pgfpathlineto{\pgfqpoint{1.633557in}{1.260256in}}%
\pgfpathlineto{\pgfqpoint{1.636122in}{1.262829in}}%
\pgfpathlineto{\pgfqpoint{1.641254in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{1.278202in}}%
\pgfpathlineto{\pgfqpoint{1.659215in}{1.281730in}}%
\pgfpathlineto{\pgfqpoint{1.669478in}{1.283631in}}%
\pgfpathlineto{\pgfqpoint{1.679741in}{1.282567in}}%
\pgfpathlineto{\pgfqpoint{1.690005in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{1.700268in}{1.271893in}}%
\pgfpathlineto{\pgfqpoint{1.710531in}{1.262337in}}%
\pgfpathlineto{\pgfqpoint{1.718229in}{1.253396in}}%
\pgfpathlineto{\pgfqpoint{1.723361in}{1.243011in}}%
\pgfpathlineto{\pgfqpoint{1.725926in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{1.728492in}{1.313469in}}%
\pgfpathlineto{\pgfqpoint{1.731058in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{1.736190in}{1.536576in}}%
\pgfpathlineto{\pgfqpoint{1.741321in}{1.318008in}}%
\pgfpathlineto{\pgfqpoint{1.743887in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.250817in}}%
\pgfpathlineto{\pgfqpoint{1.749019in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{1.751585in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.756716in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{1.766980in}{1.270646in}}%
\pgfpathlineto{\pgfqpoint{1.777243in}{1.275709in}}%
\pgfpathlineto{\pgfqpoint{1.787506in}{1.278166in}}%
\pgfpathlineto{\pgfqpoint{1.800335in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{1.813164in}{1.276205in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{1.838823in}{1.265110in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{1.255468in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{1.248104in}}%
\pgfpathlineto{\pgfqpoint{1.861915in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{1.864481in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{1.867047in}{1.251029in}}%
\pgfpathlineto{\pgfqpoint{1.869612in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{1.872178in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{1.877310in}{1.535460in}}%
\pgfpathlineto{\pgfqpoint{1.879876in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{1.882442in}{1.340624in}}%
\pgfpathlineto{\pgfqpoint{1.885007in}{1.318516in}}%
\pgfpathlineto{\pgfqpoint{1.890139in}{1.234369in}}%
\pgfpathlineto{\pgfqpoint{1.892705in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{1.895271in}{1.242420in}}%
\pgfpathlineto{\pgfqpoint{1.902968in}{1.250945in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.259542in}}%
\pgfpathlineto{\pgfqpoint{1.926061in}{1.267029in}}%
\pgfpathlineto{\pgfqpoint{1.938890in}{1.271473in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.273374in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{1.273087in}}%
\pgfpathlineto{\pgfqpoint{1.985075in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{2.000469in}{1.265738in}}%
\pgfpathlineto{\pgfqpoint{2.015864in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{2.031259in}{1.249206in}}%
\pgfpathlineto{\pgfqpoint{2.044088in}{1.238471in}}%
\pgfpathlineto{\pgfqpoint{2.046654in}{1.231796in}}%
\pgfpathlineto{\pgfqpoint{2.049220in}{1.229919in}}%
\pgfpathlineto{\pgfqpoint{2.054352in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{2.056918in}{1.280405in}}%
\pgfpathlineto{\pgfqpoint{2.059483in}{1.535472in}}%
\pgfpathlineto{\pgfqpoint{2.062049in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{2.067181in}{1.335653in}}%
\pgfpathlineto{\pgfqpoint{2.069747in}{1.316810in}}%
\pgfpathlineto{\pgfqpoint{2.072313in}{1.220953in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{2.082576in}{1.229080in}}%
\pgfpathlineto{\pgfqpoint{2.095405in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{2.108234in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{2.121063in}{1.256642in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{2.151853in}{1.265476in}}%
\pgfpathlineto{\pgfqpoint{2.172380in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{2.190340in}{1.267385in}}%
\pgfpathlineto{\pgfqpoint{2.208301in}{1.264874in}}%
\pgfpathlineto{\pgfqpoint{2.231394in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{2.251920in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{1.243843in}}%
\pgfpathlineto{\pgfqpoint{2.287842in}{1.232970in}}%
\pgfpathlineto{\pgfqpoint{2.292973in}{1.218957in}}%
\pgfpathlineto{\pgfqpoint{2.298105in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.155509in}}%
\pgfpathlineto{\pgfqpoint{2.303237in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{2.305803in}{1.611227in}}%
\pgfpathlineto{\pgfqpoint{2.308368in}{1.532940in}}%
\pgfpathlineto{\pgfqpoint{2.310934in}{1.179924in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{1.337747in}}%
\pgfpathlineto{\pgfqpoint{2.316066in}{1.234003in}}%
\pgfpathlineto{\pgfqpoint{2.318632in}{1.175592in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{1.190532in}}%
\pgfpathlineto{\pgfqpoint{2.323763in}{1.198636in}}%
\pgfpathlineto{\pgfqpoint{2.336592in}{1.212265in}}%
\pgfpathlineto{\pgfqpoint{2.349421in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{2.364817in}{1.233678in}}%
\pgfpathlineto{\pgfqpoint{2.382777in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{2.403304in}{1.250421in}}%
\pgfpathlineto{\pgfqpoint{2.426396in}{1.256348in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{2.475147in}{1.261267in}}%
\pgfpathlineto{\pgfqpoint{2.503371in}{1.260708in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{1.257756in}}%
\pgfpathlineto{\pgfqpoint{2.559819in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{2.590609in}{1.244126in}}%
\pgfpathlineto{\pgfqpoint{2.616267in}{1.234982in}}%
\pgfpathlineto{\pgfqpoint{2.629096in}{1.229492in}}%
\pgfpathlineto{\pgfqpoint{2.634228in}{1.214510in}}%
\pgfpathlineto{\pgfqpoint{2.636794in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{2.639360in}{1.363409in}}%
\pgfpathlineto{\pgfqpoint{2.641925in}{1.220413in}}%
\pgfpathlineto{\pgfqpoint{2.644491in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{2.647057in}{1.634030in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{1.610269in}}%
\pgfpathlineto{\pgfqpoint{2.652189in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{2.654755in}{1.375848in}}%
\pgfpathlineto{\pgfqpoint{2.657320in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{2.659886in}{1.118783in}}%
\pgfpathlineto{\pgfqpoint{2.662452in}{1.129220in}}%
\pgfpathlineto{\pgfqpoint{2.665018in}{1.154380in}}%
\pgfpathlineto{\pgfqpoint{2.670149in}{1.161626in}}%
\pgfpathlineto{\pgfqpoint{2.685545in}{1.178752in}}%
\pgfpathlineto{\pgfqpoint{2.700939in}{1.192401in}}%
\pgfpathlineto{\pgfqpoint{2.718900in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{2.739427in}{1.216924in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.227233in}}%
\pgfpathlineto{\pgfqpoint{2.785612in}{1.235172in}}%
\pgfpathlineto{\pgfqpoint{2.813836in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{2.847191in}{1.248897in}}%
\pgfpathlineto{\pgfqpoint{2.880547in}{1.252888in}}%
\pgfpathlineto{\pgfqpoint{2.919034in}{1.255148in}}%
\pgfpathlineto{\pgfqpoint{2.962653in}{1.255178in}}%
\pgfpathlineto{\pgfqpoint{3.003707in}{1.253138in}}%
\pgfpathlineto{\pgfqpoint{3.044760in}{1.248790in}}%
\pgfpathlineto{\pgfqpoint{3.090945in}{1.241717in}}%
\pgfpathlineto{\pgfqpoint{3.126866in}{1.234128in}}%
\pgfpathlineto{\pgfqpoint{3.137129in}{1.231342in}}%
\pgfpathlineto{\pgfqpoint{3.139695in}{1.228618in}}%
\pgfpathlineto{\pgfqpoint{3.142261in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{3.144827in}{1.271598in}}%
\pgfpathlineto{\pgfqpoint{3.147393in}{1.293899in}}%
\pgfpathlineto{\pgfqpoint{3.149959in}{1.395359in}}%
\pgfpathlineto{\pgfqpoint{3.152524in}{1.554618in}}%
\pgfpathlineto{\pgfqpoint{3.155090in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{1.782813in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.861767in}}%
\pgfpathlineto{\pgfqpoint{3.162788in}{1.829511in}}%
\pgfpathlineto{\pgfqpoint{3.165354in}{1.601354in}}%
\pgfpathlineto{\pgfqpoint{3.167919in}{1.608796in}}%
\pgfpathlineto{\pgfqpoint{3.173051in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{3.178183in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{3.188446in}{1.410052in}}%
\pgfpathlineto{\pgfqpoint{3.188446in}{1.410052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.780105in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{2.780105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657874in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{3.089941in}{1.835660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.117719in}{1.835660in}}{\pgfqpoint{3.117719in}{1.863438in}}%
\pgfpathlineto{\pgfqpoint{3.117719in}{2.682882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.117719in}{2.710660in}}{\pgfqpoint{3.089941in}{2.710660in}}%
\pgfpathlineto{\pgfqpoint{1.657874in}{2.710660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.630096in}{2.710660in}}{\pgfqpoint{1.630096in}{2.682882in}}%
\pgfpathlineto{\pgfqpoint{1.630096in}{1.863438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.630096in}{1.835660in}}{\pgfqpoint{1.657874in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{1.657874in}{1.835660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685652in}{2.599549in}}%
\pgfpathlineto{\pgfqpoint{1.824541in}{2.599549in}}%
\pgfpathlineto{\pgfqpoint{1.963430in}{2.599549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074541in,y=2.550938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.8,\ |\cal{H}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685652in}{2.391216in}}%
\pgfpathlineto{\pgfqpoint{1.824541in}{2.391216in}}%
\pgfpathlineto{\pgfqpoint{1.963430in}{2.391216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074541in,y=2.342605in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.4,\ 4|\cal{H}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685652in}{2.182882in}}%
\pgfpathlineto{\pgfqpoint{1.824541in}{2.182882in}}%
\pgfpathlineto{\pgfqpoint{1.963430in}{2.182882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074541in,y=2.134271in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.2,\ 16|\cal{H}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685652in}{1.974549in}}%
\pgfpathlineto{\pgfqpoint{1.824541in}{1.974549in}}%
\pgfpathlineto{\pgfqpoint{1.963430in}{1.974549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074541in,y=1.925938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta r=0.1,\ 32|\cal{H}|\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> instab_island.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.967906in}{5.171037in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{5.171037in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.171037in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{4.919491in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.919491in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159512in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{3.185558in}{0.602382in}}{\pgfqpoint{3.210540in}{0.612730in}}{\pgfqpoint{3.228957in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{3.247374in}{0.649564in}}{\pgfqpoint{3.257722in}{0.674546in}}{\pgfqpoint{3.257722in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{3.257722in}{0.726637in}}{\pgfqpoint{3.247374in}{0.751619in}}{\pgfqpoint{3.228957in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{3.210540in}{0.788452in}}{\pgfqpoint{3.185558in}{0.798800in}}{\pgfqpoint{3.159512in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{3.133467in}{0.798800in}}{\pgfqpoint{3.108485in}{0.788452in}}{\pgfqpoint{3.090068in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{3.071651in}{0.751619in}}{\pgfqpoint{3.061303in}{0.726637in}}{\pgfqpoint{3.061303in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{3.061303in}{0.674546in}}{\pgfqpoint{3.071651in}{0.649564in}}{\pgfqpoint{3.090068in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{3.108485in}{0.612730in}}{\pgfqpoint{3.133467in}{0.602382in}}{\pgfqpoint{3.159512in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723149in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{3.749194in}{0.602382in}}{\pgfqpoint{3.774176in}{0.612730in}}{\pgfqpoint{3.792593in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{3.811010in}{0.649564in}}{\pgfqpoint{3.821358in}{0.674546in}}{\pgfqpoint{3.821358in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{3.821358in}{0.726637in}}{\pgfqpoint{3.811010in}{0.751619in}}{\pgfqpoint{3.792593in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{3.774176in}{0.788452in}}{\pgfqpoint{3.749194in}{0.798800in}}{\pgfqpoint{3.723149in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{0.798800in}}{\pgfqpoint{3.672121in}{0.788452in}}{\pgfqpoint{3.653704in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{3.635287in}{0.751619in}}{\pgfqpoint{3.624939in}{0.726637in}}{\pgfqpoint{3.624939in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{3.624939in}{0.674546in}}{\pgfqpoint{3.635287in}{0.649564in}}{\pgfqpoint{3.653704in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{3.672121in}{0.612730in}}{\pgfqpoint{3.697103in}{0.602382in}}{\pgfqpoint{3.723149in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004967in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{4.031012in}{0.602382in}}{\pgfqpoint{4.055994in}{0.612730in}}{\pgfqpoint{4.074411in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{4.092828in}{0.649564in}}{\pgfqpoint{4.103176in}{0.674546in}}{\pgfqpoint{4.103176in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{4.103176in}{0.726637in}}{\pgfqpoint{4.092828in}{0.751619in}}{\pgfqpoint{4.074411in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{4.055994in}{0.788452in}}{\pgfqpoint{4.031012in}{0.798800in}}{\pgfqpoint{4.004967in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{3.978922in}{0.798800in}}{\pgfqpoint{3.953939in}{0.788452in}}{\pgfqpoint{3.935522in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{3.917106in}{0.751619in}}{\pgfqpoint{3.906758in}{0.726637in}}{\pgfqpoint{3.906758in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{3.906758in}{0.674546in}}{\pgfqpoint{3.917106in}{0.649564in}}{\pgfqpoint{3.935522in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{3.953939in}{0.612730in}}{\pgfqpoint{3.978922in}{0.602382in}}{\pgfqpoint{4.004967in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{4.004967in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568603in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{4.594649in}{0.602382in}}{\pgfqpoint{4.619631in}{0.612730in}}{\pgfqpoint{4.638048in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{4.656465in}{0.649564in}}{\pgfqpoint{4.666813in}{0.674546in}}{\pgfqpoint{4.666813in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{4.666813in}{0.726637in}}{\pgfqpoint{4.656465in}{0.751619in}}{\pgfqpoint{4.638048in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{4.619631in}{0.788452in}}{\pgfqpoint{4.594649in}{0.798800in}}{\pgfqpoint{4.568603in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{4.542558in}{0.798800in}}{\pgfqpoint{4.517576in}{0.788452in}}{\pgfqpoint{4.499159in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{4.480742in}{0.751619in}}{\pgfqpoint{4.470394in}{0.726637in}}{\pgfqpoint{4.470394in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{4.470394in}{0.674546in}}{\pgfqpoint{4.480742in}{0.649564in}}{\pgfqpoint{4.499159in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{4.517576in}{0.612730in}}{\pgfqpoint{4.542558in}{0.602382in}}{\pgfqpoint{4.568603in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{4.568603in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850421in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{4.876467in}{0.602382in}}{\pgfqpoint{4.901449in}{0.612730in}}{\pgfqpoint{4.919866in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{4.938283in}{0.649564in}}{\pgfqpoint{4.948631in}{0.674546in}}{\pgfqpoint{4.948631in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{4.948631in}{0.726637in}}{\pgfqpoint{4.938283in}{0.751619in}}{\pgfqpoint{4.919866in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{4.901449in}{0.788452in}}{\pgfqpoint{4.876467in}{0.798800in}}{\pgfqpoint{4.850421in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{4.824376in}{0.798800in}}{\pgfqpoint{4.799394in}{0.788452in}}{\pgfqpoint{4.780977in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{4.762560in}{0.751619in}}{\pgfqpoint{4.752212in}{0.726637in}}{\pgfqpoint{4.752212in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{4.752212in}{0.674546in}}{\pgfqpoint{4.762560in}{0.649564in}}{\pgfqpoint{4.780977in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{4.799394in}{0.612730in}}{\pgfqpoint{4.824376in}{0.602382in}}{\pgfqpoint{4.850421in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{4.850421in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{4.312831in}{1.272049in}}{\pgfqpoint{4.337813in}{1.282396in}}{\pgfqpoint{4.356230in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{4.374646in}{1.319230in}}{\pgfqpoint{4.384994in}{1.344212in}}{\pgfqpoint{4.384994in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{4.384994in}{1.396303in}}{\pgfqpoint{4.374646in}{1.421285in}}{\pgfqpoint{4.356230in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.337813in}{1.458119in}}{\pgfqpoint{4.312831in}{1.468467in}}{\pgfqpoint{4.286785in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{4.260740in}{1.468467in}}{\pgfqpoint{4.235758in}{1.458119in}}{\pgfqpoint{4.217341in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.198924in}{1.421285in}}{\pgfqpoint{4.188576in}{1.396303in}}{\pgfqpoint{4.188576in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{4.188576in}{1.344212in}}{\pgfqpoint{4.198924in}{1.319230in}}{\pgfqpoint{4.217341in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{1.282396in}}{\pgfqpoint{4.260740in}{1.272049in}}{\pgfqpoint{4.286785in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568603in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{4.594649in}{1.272049in}}{\pgfqpoint{4.619631in}{1.282396in}}{\pgfqpoint{4.638048in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{4.656465in}{1.319230in}}{\pgfqpoint{4.666813in}{1.344212in}}{\pgfqpoint{4.666813in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{4.666813in}{1.396303in}}{\pgfqpoint{4.656465in}{1.421285in}}{\pgfqpoint{4.638048in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.619631in}{1.458119in}}{\pgfqpoint{4.594649in}{1.468467in}}{\pgfqpoint{4.568603in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{4.542558in}{1.468467in}}{\pgfqpoint{4.517576in}{1.458119in}}{\pgfqpoint{4.499159in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.480742in}{1.421285in}}{\pgfqpoint{4.470394in}{1.396303in}}{\pgfqpoint{4.470394in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{4.470394in}{1.344212in}}{\pgfqpoint{4.480742in}{1.319230in}}{\pgfqpoint{4.499159in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{4.517576in}{1.282396in}}{\pgfqpoint{4.542558in}{1.272049in}}{\pgfqpoint{4.568603in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{4.568603in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{4.312831in}{1.941715in}}{\pgfqpoint{4.337813in}{1.952063in}}{\pgfqpoint{4.356230in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{4.374646in}{1.988897in}}{\pgfqpoint{4.384994in}{2.013879in}}{\pgfqpoint{4.384994in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{4.384994in}{2.065970in}}{\pgfqpoint{4.374646in}{2.090952in}}{\pgfqpoint{4.356230in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{4.337813in}{2.127786in}}{\pgfqpoint{4.312831in}{2.138134in}}{\pgfqpoint{4.286785in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{4.260740in}{2.138134in}}{\pgfqpoint{4.235758in}{2.127786in}}{\pgfqpoint{4.217341in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{4.198924in}{2.090952in}}{\pgfqpoint{4.188576in}{2.065970in}}{\pgfqpoint{4.188576in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{4.188576in}{2.013879in}}{\pgfqpoint{4.198924in}{1.988897in}}{\pgfqpoint{4.217341in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{1.952063in}}{\pgfqpoint{4.260740in}{1.941715in}}{\pgfqpoint{4.286785in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723149in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{3.749194in}{2.611382in}}{\pgfqpoint{3.774176in}{2.621730in}}{\pgfqpoint{3.792593in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{3.811010in}{2.658564in}}{\pgfqpoint{3.821358in}{2.683546in}}{\pgfqpoint{3.821358in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{3.821358in}{2.735637in}}{\pgfqpoint{3.811010in}{2.760619in}}{\pgfqpoint{3.792593in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{3.774176in}{2.797452in}}{\pgfqpoint{3.749194in}{2.807800in}}{\pgfqpoint{3.723149in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{2.807800in}}{\pgfqpoint{3.672121in}{2.797452in}}{\pgfqpoint{3.653704in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{3.635287in}{2.760619in}}{\pgfqpoint{3.624939in}{2.735637in}}{\pgfqpoint{3.624939in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{3.624939in}{2.683546in}}{\pgfqpoint{3.635287in}{2.658564in}}{\pgfqpoint{3.653704in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{3.672121in}{2.621730in}}{\pgfqpoint{3.697103in}{2.611382in}}{\pgfqpoint{3.723149in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723149in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{3.749194in}{3.281049in}}{\pgfqpoint{3.774176in}{3.291396in}}{\pgfqpoint{3.792593in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.811010in}{3.328230in}}{\pgfqpoint{3.821358in}{3.353212in}}{\pgfqpoint{3.821358in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{3.821358in}{3.405303in}}{\pgfqpoint{3.811010in}{3.430285in}}{\pgfqpoint{3.792593in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{3.774176in}{3.467119in}}{\pgfqpoint{3.749194in}{3.477467in}}{\pgfqpoint{3.723149in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{3.477467in}}{\pgfqpoint{3.672121in}{3.467119in}}{\pgfqpoint{3.653704in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{3.635287in}{3.430285in}}{\pgfqpoint{3.624939in}{3.405303in}}{\pgfqpoint{3.624939in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{3.624939in}{3.353212in}}{\pgfqpoint{3.635287in}{3.328230in}}{\pgfqpoint{3.653704in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.672121in}{3.291396in}}{\pgfqpoint{3.697103in}{3.281049in}}{\pgfqpoint{3.723149in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004967in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{4.031012in}{3.281049in}}{\pgfqpoint{4.055994in}{3.291396in}}{\pgfqpoint{4.074411in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{4.092828in}{3.328230in}}{\pgfqpoint{4.103176in}{3.353212in}}{\pgfqpoint{4.103176in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{4.103176in}{3.405303in}}{\pgfqpoint{4.092828in}{3.430285in}}{\pgfqpoint{4.074411in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{4.055994in}{3.467119in}}{\pgfqpoint{4.031012in}{3.477467in}}{\pgfqpoint{4.004967in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{3.978922in}{3.477467in}}{\pgfqpoint{3.953939in}{3.467119in}}{\pgfqpoint{3.935522in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{3.917106in}{3.430285in}}{\pgfqpoint{3.906758in}{3.405303in}}{\pgfqpoint{3.906758in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{3.906758in}{3.353212in}}{\pgfqpoint{3.917106in}{3.328230in}}{\pgfqpoint{3.935522in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.953939in}{3.291396in}}{\pgfqpoint{3.978922in}{3.281049in}}{\pgfqpoint{4.004967in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{4.004967in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723149in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{3.749194in}{3.950715in}}{\pgfqpoint{3.774176in}{3.961063in}}{\pgfqpoint{3.792593in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{3.811010in}{3.997897in}}{\pgfqpoint{3.821358in}{4.022879in}}{\pgfqpoint{3.821358in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{3.821358in}{4.074970in}}{\pgfqpoint{3.811010in}{4.099952in}}{\pgfqpoint{3.792593in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{3.774176in}{4.136786in}}{\pgfqpoint{3.749194in}{4.147134in}}{\pgfqpoint{3.723149in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{4.147134in}}{\pgfqpoint{3.672121in}{4.136786in}}{\pgfqpoint{3.653704in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{3.635287in}{4.099952in}}{\pgfqpoint{3.624939in}{4.074970in}}{\pgfqpoint{3.624939in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{3.624939in}{4.022879in}}{\pgfqpoint{3.635287in}{3.997897in}}{\pgfqpoint{3.653704in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{3.672121in}{3.961063in}}{\pgfqpoint{3.697103in}{3.950715in}}{\pgfqpoint{3.723149in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004967in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{4.031012in}{3.950715in}}{\pgfqpoint{4.055994in}{3.961063in}}{\pgfqpoint{4.074411in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{4.092828in}{3.997897in}}{\pgfqpoint{4.103176in}{4.022879in}}{\pgfqpoint{4.103176in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{4.103176in}{4.074970in}}{\pgfqpoint{4.092828in}{4.099952in}}{\pgfqpoint{4.074411in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{4.055994in}{4.136786in}}{\pgfqpoint{4.031012in}{4.147134in}}{\pgfqpoint{4.004967in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{3.978922in}{4.147134in}}{\pgfqpoint{3.953939in}{4.136786in}}{\pgfqpoint{3.935522in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{3.917106in}{4.099952in}}{\pgfqpoint{3.906758in}{4.074970in}}{\pgfqpoint{3.906758in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{3.906758in}{4.022879in}}{\pgfqpoint{3.917106in}{3.997897in}}{\pgfqpoint{3.935522in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{3.953939in}{3.961063in}}{\pgfqpoint{3.978922in}{3.950715in}}{\pgfqpoint{4.004967in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{4.004967in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314058in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{2.340103in}{4.620382in}}{\pgfqpoint{2.365085in}{4.630730in}}{\pgfqpoint{2.383502in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{2.401919in}{4.667564in}}{\pgfqpoint{2.412267in}{4.692546in}}{\pgfqpoint{2.412267in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.412267in}{4.744637in}}{\pgfqpoint{2.401919in}{4.769619in}}{\pgfqpoint{2.383502in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{2.365085in}{4.806452in}}{\pgfqpoint{2.340103in}{4.816800in}}{\pgfqpoint{2.314058in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{2.288012in}{4.816800in}}{\pgfqpoint{2.263030in}{4.806452in}}{\pgfqpoint{2.244613in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{2.226197in}{4.769619in}}{\pgfqpoint{2.215849in}{4.744637in}}{\pgfqpoint{2.215849in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.215849in}{4.692546in}}{\pgfqpoint{2.226197in}{4.667564in}}{\pgfqpoint{2.244613in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{2.263030in}{4.630730in}}{\pgfqpoint{2.288012in}{4.620382in}}{\pgfqpoint{2.314058in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723149in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{3.749194in}{4.620382in}}{\pgfqpoint{3.774176in}{4.630730in}}{\pgfqpoint{3.792593in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{3.811010in}{4.667564in}}{\pgfqpoint{3.821358in}{4.692546in}}{\pgfqpoint{3.821358in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.821358in}{4.744637in}}{\pgfqpoint{3.811010in}{4.769619in}}{\pgfqpoint{3.792593in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{3.774176in}{4.806452in}}{\pgfqpoint{3.749194in}{4.816800in}}{\pgfqpoint{3.723149in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{4.816800in}}{\pgfqpoint{3.672121in}{4.806452in}}{\pgfqpoint{3.653704in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{3.635287in}{4.769619in}}{\pgfqpoint{3.624939in}{4.744637in}}{\pgfqpoint{3.624939in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.624939in}{4.692546in}}{\pgfqpoint{3.635287in}{4.667564in}}{\pgfqpoint{3.653704in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{3.672121in}{4.630730in}}{\pgfqpoint{3.697103in}{4.620382in}}{\pgfqpoint{3.723149in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004967in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{4.031012in}{4.620382in}}{\pgfqpoint{4.055994in}{4.630730in}}{\pgfqpoint{4.074411in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{4.092828in}{4.667564in}}{\pgfqpoint{4.103176in}{4.692546in}}{\pgfqpoint{4.103176in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{4.103176in}{4.744637in}}{\pgfqpoint{4.092828in}{4.769619in}}{\pgfqpoint{4.074411in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{4.055994in}{4.806452in}}{\pgfqpoint{4.031012in}{4.816800in}}{\pgfqpoint{4.004967in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{3.978922in}{4.816800in}}{\pgfqpoint{3.953939in}{4.806452in}}{\pgfqpoint{3.935522in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{3.917106in}{4.769619in}}{\pgfqpoint{3.906758in}{4.744637in}}{\pgfqpoint{3.906758in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.906758in}{4.692546in}}{\pgfqpoint{3.917106in}{4.667564in}}{\pgfqpoint{3.935522in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{3.953939in}{4.630730in}}{\pgfqpoint{3.978922in}{4.620382in}}{\pgfqpoint{4.004967in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{4.004967in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{6.003740in}{4.620382in}}{\pgfqpoint{6.028722in}{4.630730in}}{\pgfqpoint{6.047139in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{6.065556in}{4.667564in}}{\pgfqpoint{6.075903in}{4.692546in}}{\pgfqpoint{6.075903in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{6.075903in}{4.744637in}}{\pgfqpoint{6.065556in}{4.769619in}}{\pgfqpoint{6.047139in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{6.028722in}{4.806452in}}{\pgfqpoint{6.003740in}{4.816800in}}{\pgfqpoint{5.977694in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{5.951649in}{4.816800in}}{\pgfqpoint{5.926667in}{4.806452in}}{\pgfqpoint{5.908250in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{5.889833in}{4.769619in}}{\pgfqpoint{5.879485in}{4.744637in}}{\pgfqpoint{5.879485in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{5.879485in}{4.692546in}}{\pgfqpoint{5.889833in}{4.667564in}}{\pgfqpoint{5.908250in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{5.926667in}{4.630730in}}{\pgfqpoint{5.951649in}{4.620382in}}{\pgfqpoint{5.977694in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{6.285558in}{4.620382in}}{\pgfqpoint{6.310540in}{4.630730in}}{\pgfqpoint{6.328957in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{6.347374in}{4.667564in}}{\pgfqpoint{6.357722in}{4.692546in}}{\pgfqpoint{6.357722in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{6.357722in}{4.744637in}}{\pgfqpoint{6.347374in}{4.769619in}}{\pgfqpoint{6.328957in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{6.310540in}{4.806452in}}{\pgfqpoint{6.285558in}{4.816800in}}{\pgfqpoint{6.259512in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{6.233467in}{4.816800in}}{\pgfqpoint{6.208485in}{4.806452in}}{\pgfqpoint{6.190068in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{6.171651in}{4.769619in}}{\pgfqpoint{6.161303in}{4.744637in}}{\pgfqpoint{6.161303in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{6.161303in}{4.692546in}}{\pgfqpoint{6.171651in}{4.667564in}}{\pgfqpoint{6.190068in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{6.208485in}{4.630730in}}{\pgfqpoint{6.233467in}{4.620382in}}{\pgfqpoint{6.259512in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541331in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{6.567376in}{4.620382in}}{\pgfqpoint{6.592358in}{4.630730in}}{\pgfqpoint{6.610775in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{6.629192in}{4.667564in}}{\pgfqpoint{6.639540in}{4.692546in}}{\pgfqpoint{6.639540in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{6.639540in}{4.744637in}}{\pgfqpoint{6.629192in}{4.769619in}}{\pgfqpoint{6.610775in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{6.592358in}{4.806452in}}{\pgfqpoint{6.567376in}{4.816800in}}{\pgfqpoint{6.541331in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{6.515285in}{4.816800in}}{\pgfqpoint{6.490303in}{4.806452in}}{\pgfqpoint{6.471886in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{6.453469in}{4.769619in}}{\pgfqpoint{6.443121in}{4.744637in}}{\pgfqpoint{6.443121in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{6.443121in}{4.692546in}}{\pgfqpoint{6.453469in}{4.667564in}}{\pgfqpoint{6.471886in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{6.490303in}{4.630730in}}{\pgfqpoint{6.515285in}{4.620382in}}{\pgfqpoint{6.541331in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{6.541331in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468603in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{1.494649in}{0.602382in}}{\pgfqpoint{1.519631in}{0.612730in}}{\pgfqpoint{1.538048in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{1.556465in}{0.649564in}}{\pgfqpoint{1.566813in}{0.674546in}}{\pgfqpoint{1.566813in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{1.566813in}{0.726637in}}{\pgfqpoint{1.556465in}{0.751619in}}{\pgfqpoint{1.538048in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{0.788452in}}{\pgfqpoint{1.494649in}{0.798800in}}{\pgfqpoint{1.468603in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{1.442558in}{0.798800in}}{\pgfqpoint{1.417576in}{0.788452in}}{\pgfqpoint{1.399159in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{0.751619in}}{\pgfqpoint{1.370394in}{0.726637in}}{\pgfqpoint{1.370394in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{1.370394in}{0.674546in}}{\pgfqpoint{1.380742in}{0.649564in}}{\pgfqpoint{1.399159in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{1.417576in}{0.612730in}}{\pgfqpoint{1.442558in}{0.602382in}}{\pgfqpoint{1.468603in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750421in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{1.776467in}{0.602382in}}{\pgfqpoint{1.801449in}{0.612730in}}{\pgfqpoint{1.819866in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{1.838283in}{0.649564in}}{\pgfqpoint{1.848631in}{0.674546in}}{\pgfqpoint{1.848631in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{1.848631in}{0.726637in}}{\pgfqpoint{1.838283in}{0.751619in}}{\pgfqpoint{1.819866in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{1.801449in}{0.788452in}}{\pgfqpoint{1.776467in}{0.798800in}}{\pgfqpoint{1.750421in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{0.798800in}}{\pgfqpoint{1.699394in}{0.788452in}}{\pgfqpoint{1.680977in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{1.662560in}{0.751619in}}{\pgfqpoint{1.652212in}{0.726637in}}{\pgfqpoint{1.652212in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{1.652212in}{0.674546in}}{\pgfqpoint{1.662560in}{0.649564in}}{\pgfqpoint{1.680977in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{1.699394in}{0.612730in}}{\pgfqpoint{1.724376in}{0.602382in}}{\pgfqpoint{1.750421in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004967in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{4.031012in}{2.611382in}}{\pgfqpoint{4.055994in}{2.621730in}}{\pgfqpoint{4.074411in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{4.092828in}{2.658564in}}{\pgfqpoint{4.103176in}{2.683546in}}{\pgfqpoint{4.103176in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{4.103176in}{2.735637in}}{\pgfqpoint{4.092828in}{2.760619in}}{\pgfqpoint{4.074411in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{4.055994in}{2.797452in}}{\pgfqpoint{4.031012in}{2.807800in}}{\pgfqpoint{4.004967in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{3.978922in}{2.807800in}}{\pgfqpoint{3.953939in}{2.797452in}}{\pgfqpoint{3.935522in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{3.917106in}{2.760619in}}{\pgfqpoint{3.906758in}{2.735637in}}{\pgfqpoint{3.906758in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{3.906758in}{2.683546in}}{\pgfqpoint{3.917106in}{2.658564in}}{\pgfqpoint{3.935522in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{3.953939in}{2.621730in}}{\pgfqpoint{3.978922in}{2.611382in}}{\pgfqpoint{4.004967in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{4.004967in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{5.440103in}{0.602382in}}{\pgfqpoint{5.465085in}{0.612730in}}{\pgfqpoint{5.483502in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{5.501919in}{0.649564in}}{\pgfqpoint{5.512267in}{0.674546in}}{\pgfqpoint{5.512267in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{5.512267in}{0.726637in}}{\pgfqpoint{5.501919in}{0.751619in}}{\pgfqpoint{5.483502in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{5.465085in}{0.788452in}}{\pgfqpoint{5.440103in}{0.798800in}}{\pgfqpoint{5.414058in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{5.388012in}{0.798800in}}{\pgfqpoint{5.363030in}{0.788452in}}{\pgfqpoint{5.344613in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{5.326197in}{0.751619in}}{\pgfqpoint{5.315849in}{0.726637in}}{\pgfqpoint{5.315849in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{5.315849in}{0.674546in}}{\pgfqpoint{5.326197in}{0.649564in}}{\pgfqpoint{5.344613in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{5.363030in}{0.612730in}}{\pgfqpoint{5.388012in}{0.602382in}}{\pgfqpoint{5.414058in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{6.285558in}{0.602382in}}{\pgfqpoint{6.310540in}{0.612730in}}{\pgfqpoint{6.328957in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{6.347374in}{0.649564in}}{\pgfqpoint{6.357722in}{0.674546in}}{\pgfqpoint{6.357722in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{6.357722in}{0.726637in}}{\pgfqpoint{6.347374in}{0.751619in}}{\pgfqpoint{6.328957in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{6.310540in}{0.788452in}}{\pgfqpoint{6.285558in}{0.798800in}}{\pgfqpoint{6.259512in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{6.233467in}{0.798800in}}{\pgfqpoint{6.208485in}{0.788452in}}{\pgfqpoint{6.190068in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{6.171651in}{0.751619in}}{\pgfqpoint{6.161303in}{0.726637in}}{\pgfqpoint{6.161303in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{6.161303in}{0.674546in}}{\pgfqpoint{6.171651in}{0.649564in}}{\pgfqpoint{6.190068in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{6.208485in}{0.612730in}}{\pgfqpoint{6.233467in}{0.602382in}}{\pgfqpoint{6.259512in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850421in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{4.876467in}{1.272049in}}{\pgfqpoint{4.901449in}{1.282396in}}{\pgfqpoint{4.919866in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{4.938283in}{1.319230in}}{\pgfqpoint{4.948631in}{1.344212in}}{\pgfqpoint{4.948631in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{4.948631in}{1.396303in}}{\pgfqpoint{4.938283in}{1.421285in}}{\pgfqpoint{4.919866in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.901449in}{1.458119in}}{\pgfqpoint{4.876467in}{1.468467in}}{\pgfqpoint{4.850421in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{4.824376in}{1.468467in}}{\pgfqpoint{4.799394in}{1.458119in}}{\pgfqpoint{4.780977in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.762560in}{1.421285in}}{\pgfqpoint{4.752212in}{1.396303in}}{\pgfqpoint{4.752212in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{4.752212in}{1.344212in}}{\pgfqpoint{4.762560in}{1.319230in}}{\pgfqpoint{4.780977in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{4.799394in}{1.282396in}}{\pgfqpoint{4.824376in}{1.272049in}}{\pgfqpoint{4.850421in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{4.850421in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568603in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{4.594649in}{1.941715in}}{\pgfqpoint{4.619631in}{1.952063in}}{\pgfqpoint{4.638048in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{4.656465in}{1.988897in}}{\pgfqpoint{4.666813in}{2.013879in}}{\pgfqpoint{4.666813in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{4.666813in}{2.065970in}}{\pgfqpoint{4.656465in}{2.090952in}}{\pgfqpoint{4.638048in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{4.619631in}{2.127786in}}{\pgfqpoint{4.594649in}{2.138134in}}{\pgfqpoint{4.568603in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{4.542558in}{2.138134in}}{\pgfqpoint{4.517576in}{2.127786in}}{\pgfqpoint{4.499159in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{4.480742in}{2.090952in}}{\pgfqpoint{4.470394in}{2.065970in}}{\pgfqpoint{4.470394in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{4.470394in}{2.013879in}}{\pgfqpoint{4.480742in}{1.988897in}}{\pgfqpoint{4.499159in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{4.517576in}{1.952063in}}{\pgfqpoint{4.542558in}{1.941715in}}{\pgfqpoint{4.568603in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{4.568603in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850421in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{4.876467in}{1.941715in}}{\pgfqpoint{4.901449in}{1.952063in}}{\pgfqpoint{4.919866in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{4.938283in}{1.988897in}}{\pgfqpoint{4.948631in}{2.013879in}}{\pgfqpoint{4.948631in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{4.948631in}{2.065970in}}{\pgfqpoint{4.938283in}{2.090952in}}{\pgfqpoint{4.919866in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{4.901449in}{2.127786in}}{\pgfqpoint{4.876467in}{2.138134in}}{\pgfqpoint{4.850421in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{4.824376in}{2.138134in}}{\pgfqpoint{4.799394in}{2.127786in}}{\pgfqpoint{4.780977in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{4.762560in}{2.090952in}}{\pgfqpoint{4.752212in}{2.065970in}}{\pgfqpoint{4.752212in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{4.752212in}{2.013879in}}{\pgfqpoint{4.762560in}{1.988897in}}{\pgfqpoint{4.780977in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{4.799394in}{1.952063in}}{\pgfqpoint{4.824376in}{1.941715in}}{\pgfqpoint{4.850421in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{4.850421in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{4.312831in}{3.281049in}}{\pgfqpoint{4.337813in}{3.291396in}}{\pgfqpoint{4.356230in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{4.374646in}{3.328230in}}{\pgfqpoint{4.384994in}{3.353212in}}{\pgfqpoint{4.384994in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{4.384994in}{3.405303in}}{\pgfqpoint{4.374646in}{3.430285in}}{\pgfqpoint{4.356230in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{4.337813in}{3.467119in}}{\pgfqpoint{4.312831in}{3.477467in}}{\pgfqpoint{4.286785in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{4.260740in}{3.477467in}}{\pgfqpoint{4.235758in}{3.467119in}}{\pgfqpoint{4.217341in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{4.198924in}{3.430285in}}{\pgfqpoint{4.188576in}{3.405303in}}{\pgfqpoint{4.188576in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{4.188576in}{3.353212in}}{\pgfqpoint{4.198924in}{3.328230in}}{\pgfqpoint{4.217341in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{3.291396in}}{\pgfqpoint{4.260740in}{3.281049in}}{\pgfqpoint{4.286785in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904967in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{0.931012in}{0.602382in}}{\pgfqpoint{0.955994in}{0.612730in}}{\pgfqpoint{0.974411in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{0.992828in}{0.649564in}}{\pgfqpoint{1.003176in}{0.674546in}}{\pgfqpoint{1.003176in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{1.003176in}{0.726637in}}{\pgfqpoint{0.992828in}{0.751619in}}{\pgfqpoint{0.974411in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{0.955994in}{0.788452in}}{\pgfqpoint{0.931012in}{0.798800in}}{\pgfqpoint{0.904967in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{0.878922in}{0.798800in}}{\pgfqpoint{0.853939in}{0.788452in}}{\pgfqpoint{0.835522in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{0.817106in}{0.751619in}}{\pgfqpoint{0.806758in}{0.726637in}}{\pgfqpoint{0.806758in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{0.806758in}{0.674546in}}{\pgfqpoint{0.817106in}{0.649564in}}{\pgfqpoint{0.835522in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{0.853939in}{0.612730in}}{\pgfqpoint{0.878922in}{0.602382in}}{\pgfqpoint{0.904967in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186785in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{1.212831in}{0.602382in}}{\pgfqpoint{1.237813in}{0.612730in}}{\pgfqpoint{1.256230in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{1.274646in}{0.649564in}}{\pgfqpoint{1.284994in}{0.674546in}}{\pgfqpoint{1.284994in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{1.284994in}{0.726637in}}{\pgfqpoint{1.274646in}{0.751619in}}{\pgfqpoint{1.256230in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{0.788452in}}{\pgfqpoint{1.212831in}{0.798800in}}{\pgfqpoint{1.186785in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{1.160740in}{0.798800in}}{\pgfqpoint{1.135758in}{0.788452in}}{\pgfqpoint{1.117341in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{1.098924in}{0.751619in}}{\pgfqpoint{1.088576in}{0.726637in}}{\pgfqpoint{1.088576in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{1.088576in}{0.674546in}}{\pgfqpoint{1.098924in}{0.649564in}}{\pgfqpoint{1.117341in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{1.135758in}{0.612730in}}{\pgfqpoint{1.160740in}{0.602382in}}{\pgfqpoint{1.186785in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{2.058285in}{0.602382in}}{\pgfqpoint{2.083267in}{0.612730in}}{\pgfqpoint{2.101684in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{2.120101in}{0.649564in}}{\pgfqpoint{2.130449in}{0.674546in}}{\pgfqpoint{2.130449in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.130449in}{0.726637in}}{\pgfqpoint{2.120101in}{0.751619in}}{\pgfqpoint{2.101684in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{2.083267in}{0.788452in}}{\pgfqpoint{2.058285in}{0.798800in}}{\pgfqpoint{2.032240in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{2.006194in}{0.798800in}}{\pgfqpoint{1.981212in}{0.788452in}}{\pgfqpoint{1.962795in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{1.944378in}{0.751619in}}{\pgfqpoint{1.934030in}{0.726637in}}{\pgfqpoint{1.934030in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{1.934030in}{0.674546in}}{\pgfqpoint{1.944378in}{0.649564in}}{\pgfqpoint{1.962795in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{1.981212in}{0.612730in}}{\pgfqpoint{2.006194in}{0.602382in}}{\pgfqpoint{2.032240in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314058in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{2.340103in}{0.602382in}}{\pgfqpoint{2.365085in}{0.612730in}}{\pgfqpoint{2.383502in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{2.401919in}{0.649564in}}{\pgfqpoint{2.412267in}{0.674546in}}{\pgfqpoint{2.412267in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.412267in}{0.726637in}}{\pgfqpoint{2.401919in}{0.751619in}}{\pgfqpoint{2.383502in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{2.365085in}{0.788452in}}{\pgfqpoint{2.340103in}{0.798800in}}{\pgfqpoint{2.314058in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{2.288012in}{0.798800in}}{\pgfqpoint{2.263030in}{0.788452in}}{\pgfqpoint{2.244613in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{2.226197in}{0.751619in}}{\pgfqpoint{2.215849in}{0.726637in}}{\pgfqpoint{2.215849in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.215849in}{0.674546in}}{\pgfqpoint{2.226197in}{0.649564in}}{\pgfqpoint{2.244613in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{2.263030in}{0.612730in}}{\pgfqpoint{2.288012in}{0.602382in}}{\pgfqpoint{2.314058in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{2.621921in}{0.602382in}}{\pgfqpoint{2.646904in}{0.612730in}}{\pgfqpoint{2.665320in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{2.683737in}{0.649564in}}{\pgfqpoint{2.694085in}{0.674546in}}{\pgfqpoint{2.694085in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.694085in}{0.726637in}}{\pgfqpoint{2.683737in}{0.751619in}}{\pgfqpoint{2.665320in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{2.646904in}{0.788452in}}{\pgfqpoint{2.621921in}{0.798800in}}{\pgfqpoint{2.595876in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{2.569831in}{0.798800in}}{\pgfqpoint{2.544848in}{0.788452in}}{\pgfqpoint{2.526432in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{2.508015in}{0.751619in}}{\pgfqpoint{2.497667in}{0.726637in}}{\pgfqpoint{2.497667in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{0.674546in}}{\pgfqpoint{2.508015in}{0.649564in}}{\pgfqpoint{2.526432in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{0.612730in}}{\pgfqpoint{2.569831in}{0.602382in}}{\pgfqpoint{2.595876in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{4.312831in}{0.602382in}}{\pgfqpoint{4.337813in}{0.612730in}}{\pgfqpoint{4.356230in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{4.374646in}{0.649564in}}{\pgfqpoint{4.384994in}{0.674546in}}{\pgfqpoint{4.384994in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{4.384994in}{0.726637in}}{\pgfqpoint{4.374646in}{0.751619in}}{\pgfqpoint{4.356230in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{4.337813in}{0.788452in}}{\pgfqpoint{4.312831in}{0.798800in}}{\pgfqpoint{4.286785in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{4.260740in}{0.798800in}}{\pgfqpoint{4.235758in}{0.788452in}}{\pgfqpoint{4.217341in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{4.198924in}{0.751619in}}{\pgfqpoint{4.188576in}{0.726637in}}{\pgfqpoint{4.188576in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{4.188576in}{0.674546in}}{\pgfqpoint{4.198924in}{0.649564in}}{\pgfqpoint{4.217341in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{0.612730in}}{\pgfqpoint{4.260740in}{0.602382in}}{\pgfqpoint{4.286785in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132240in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{5.158285in}{0.602382in}}{\pgfqpoint{5.183267in}{0.612730in}}{\pgfqpoint{5.201684in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{5.220101in}{0.649564in}}{\pgfqpoint{5.230449in}{0.674546in}}{\pgfqpoint{5.230449in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{5.230449in}{0.726637in}}{\pgfqpoint{5.220101in}{0.751619in}}{\pgfqpoint{5.201684in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{0.788452in}}{\pgfqpoint{5.158285in}{0.798800in}}{\pgfqpoint{5.132240in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{5.106194in}{0.798800in}}{\pgfqpoint{5.081212in}{0.788452in}}{\pgfqpoint{5.062795in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{5.044378in}{0.751619in}}{\pgfqpoint{5.034030in}{0.726637in}}{\pgfqpoint{5.034030in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{5.034030in}{0.674546in}}{\pgfqpoint{5.044378in}{0.649564in}}{\pgfqpoint{5.062795in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{5.081212in}{0.612730in}}{\pgfqpoint{5.106194in}{0.602382in}}{\pgfqpoint{5.132240in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{5.721921in}{0.602382in}}{\pgfqpoint{5.746904in}{0.612730in}}{\pgfqpoint{5.765320in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{5.783737in}{0.649564in}}{\pgfqpoint{5.794085in}{0.674546in}}{\pgfqpoint{5.794085in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{5.794085in}{0.726637in}}{\pgfqpoint{5.783737in}{0.751619in}}{\pgfqpoint{5.765320in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{5.746904in}{0.788452in}}{\pgfqpoint{5.721921in}{0.798800in}}{\pgfqpoint{5.695876in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{5.669831in}{0.798800in}}{\pgfqpoint{5.644848in}{0.788452in}}{\pgfqpoint{5.626432in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{5.608015in}{0.751619in}}{\pgfqpoint{5.597667in}{0.726637in}}{\pgfqpoint{5.597667in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{5.597667in}{0.674546in}}{\pgfqpoint{5.608015in}{0.649564in}}{\pgfqpoint{5.626432in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{5.644848in}{0.612730in}}{\pgfqpoint{5.669831in}{0.602382in}}{\pgfqpoint{5.695876in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541331in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{6.567376in}{0.602382in}}{\pgfqpoint{6.592358in}{0.612730in}}{\pgfqpoint{6.610775in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{6.629192in}{0.649564in}}{\pgfqpoint{6.639540in}{0.674546in}}{\pgfqpoint{6.639540in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{6.639540in}{0.726637in}}{\pgfqpoint{6.629192in}{0.751619in}}{\pgfqpoint{6.610775in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{6.592358in}{0.788452in}}{\pgfqpoint{6.567376in}{0.798800in}}{\pgfqpoint{6.541331in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{6.515285in}{0.798800in}}{\pgfqpoint{6.490303in}{0.788452in}}{\pgfqpoint{6.471886in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{6.453469in}{0.751619in}}{\pgfqpoint{6.443121in}{0.726637in}}{\pgfqpoint{6.443121in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{6.443121in}{0.674546in}}{\pgfqpoint{6.453469in}{0.649564in}}{\pgfqpoint{6.471886in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{6.490303in}{0.612730in}}{\pgfqpoint{6.515285in}{0.602382in}}{\pgfqpoint{6.541331in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{6.541331in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904967in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{0.931012in}{1.272049in}}{\pgfqpoint{0.955994in}{1.282396in}}{\pgfqpoint{0.974411in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{0.992828in}{1.319230in}}{\pgfqpoint{1.003176in}{1.344212in}}{\pgfqpoint{1.003176in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{1.003176in}{1.396303in}}{\pgfqpoint{0.992828in}{1.421285in}}{\pgfqpoint{0.974411in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{0.955994in}{1.458119in}}{\pgfqpoint{0.931012in}{1.468467in}}{\pgfqpoint{0.904967in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{0.878922in}{1.468467in}}{\pgfqpoint{0.853939in}{1.458119in}}{\pgfqpoint{0.835522in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{0.817106in}{1.421285in}}{\pgfqpoint{0.806758in}{1.396303in}}{\pgfqpoint{0.806758in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{0.806758in}{1.344212in}}{\pgfqpoint{0.817106in}{1.319230in}}{\pgfqpoint{0.835522in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{0.853939in}{1.282396in}}{\pgfqpoint{0.878922in}{1.272049in}}{\pgfqpoint{0.904967in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186785in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{1.212831in}{1.272049in}}{\pgfqpoint{1.237813in}{1.282396in}}{\pgfqpoint{1.256230in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{1.274646in}{1.319230in}}{\pgfqpoint{1.284994in}{1.344212in}}{\pgfqpoint{1.284994in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{1.284994in}{1.396303in}}{\pgfqpoint{1.274646in}{1.421285in}}{\pgfqpoint{1.256230in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{1.458119in}}{\pgfqpoint{1.212831in}{1.468467in}}{\pgfqpoint{1.186785in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{1.160740in}{1.468467in}}{\pgfqpoint{1.135758in}{1.458119in}}{\pgfqpoint{1.117341in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.098924in}{1.421285in}}{\pgfqpoint{1.088576in}{1.396303in}}{\pgfqpoint{1.088576in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{1.088576in}{1.344212in}}{\pgfqpoint{1.098924in}{1.319230in}}{\pgfqpoint{1.117341in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{1.135758in}{1.282396in}}{\pgfqpoint{1.160740in}{1.272049in}}{\pgfqpoint{1.186785in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468603in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{1.494649in}{1.272049in}}{\pgfqpoint{1.519631in}{1.282396in}}{\pgfqpoint{1.538048in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{1.556465in}{1.319230in}}{\pgfqpoint{1.566813in}{1.344212in}}{\pgfqpoint{1.566813in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{1.566813in}{1.396303in}}{\pgfqpoint{1.556465in}{1.421285in}}{\pgfqpoint{1.538048in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{1.458119in}}{\pgfqpoint{1.494649in}{1.468467in}}{\pgfqpoint{1.468603in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{1.442558in}{1.468467in}}{\pgfqpoint{1.417576in}{1.458119in}}{\pgfqpoint{1.399159in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{1.421285in}}{\pgfqpoint{1.370394in}{1.396303in}}{\pgfqpoint{1.370394in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{1.370394in}{1.344212in}}{\pgfqpoint{1.380742in}{1.319230in}}{\pgfqpoint{1.399159in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{1.417576in}{1.282396in}}{\pgfqpoint{1.442558in}{1.272049in}}{\pgfqpoint{1.468603in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750421in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{1.776467in}{1.272049in}}{\pgfqpoint{1.801449in}{1.282396in}}{\pgfqpoint{1.819866in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{1.838283in}{1.319230in}}{\pgfqpoint{1.848631in}{1.344212in}}{\pgfqpoint{1.848631in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{1.848631in}{1.396303in}}{\pgfqpoint{1.838283in}{1.421285in}}{\pgfqpoint{1.819866in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.801449in}{1.458119in}}{\pgfqpoint{1.776467in}{1.468467in}}{\pgfqpoint{1.750421in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{1.468467in}}{\pgfqpoint{1.699394in}{1.458119in}}{\pgfqpoint{1.680977in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.662560in}{1.421285in}}{\pgfqpoint{1.652212in}{1.396303in}}{\pgfqpoint{1.652212in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{1.652212in}{1.344212in}}{\pgfqpoint{1.662560in}{1.319230in}}{\pgfqpoint{1.680977in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{1.699394in}{1.282396in}}{\pgfqpoint{1.724376in}{1.272049in}}{\pgfqpoint{1.750421in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314058in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{2.340103in}{1.272049in}}{\pgfqpoint{2.365085in}{1.282396in}}{\pgfqpoint{2.383502in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.401919in}{1.319230in}}{\pgfqpoint{2.412267in}{1.344212in}}{\pgfqpoint{2.412267in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.412267in}{1.396303in}}{\pgfqpoint{2.401919in}{1.421285in}}{\pgfqpoint{2.383502in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.365085in}{1.458119in}}{\pgfqpoint{2.340103in}{1.468467in}}{\pgfqpoint{2.314058in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{2.288012in}{1.468467in}}{\pgfqpoint{2.263030in}{1.458119in}}{\pgfqpoint{2.244613in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.226197in}{1.421285in}}{\pgfqpoint{2.215849in}{1.396303in}}{\pgfqpoint{2.215849in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.215849in}{1.344212in}}{\pgfqpoint{2.226197in}{1.319230in}}{\pgfqpoint{2.244613in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.263030in}{1.282396in}}{\pgfqpoint{2.288012in}{1.272049in}}{\pgfqpoint{2.314058in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{2.621921in}{1.272049in}}{\pgfqpoint{2.646904in}{1.282396in}}{\pgfqpoint{2.665320in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.683737in}{1.319230in}}{\pgfqpoint{2.694085in}{1.344212in}}{\pgfqpoint{2.694085in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.694085in}{1.396303in}}{\pgfqpoint{2.683737in}{1.421285in}}{\pgfqpoint{2.665320in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.646904in}{1.458119in}}{\pgfqpoint{2.621921in}{1.468467in}}{\pgfqpoint{2.595876in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{2.569831in}{1.468467in}}{\pgfqpoint{2.544848in}{1.458119in}}{\pgfqpoint{2.526432in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.508015in}{1.421285in}}{\pgfqpoint{2.497667in}{1.396303in}}{\pgfqpoint{2.497667in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{1.344212in}}{\pgfqpoint{2.508015in}{1.319230in}}{\pgfqpoint{2.526432in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{1.282396in}}{\pgfqpoint{2.569831in}{1.272049in}}{\pgfqpoint{2.595876in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{3.467376in}{1.272049in}}{\pgfqpoint{3.492358in}{1.282396in}}{\pgfqpoint{3.510775in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{3.529192in}{1.319230in}}{\pgfqpoint{3.539540in}{1.344212in}}{\pgfqpoint{3.539540in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{3.539540in}{1.396303in}}{\pgfqpoint{3.529192in}{1.421285in}}{\pgfqpoint{3.510775in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{3.492358in}{1.458119in}}{\pgfqpoint{3.467376in}{1.468467in}}{\pgfqpoint{3.441331in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{3.415285in}{1.468467in}}{\pgfqpoint{3.390303in}{1.458119in}}{\pgfqpoint{3.371886in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{3.353469in}{1.421285in}}{\pgfqpoint{3.343121in}{1.396303in}}{\pgfqpoint{3.343121in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{3.343121in}{1.344212in}}{\pgfqpoint{3.353469in}{1.319230in}}{\pgfqpoint{3.371886in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{3.390303in}{1.282396in}}{\pgfqpoint{3.415285in}{1.272049in}}{\pgfqpoint{3.441331in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723149in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{3.749194in}{1.272049in}}{\pgfqpoint{3.774176in}{1.282396in}}{\pgfqpoint{3.792593in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{3.811010in}{1.319230in}}{\pgfqpoint{3.821358in}{1.344212in}}{\pgfqpoint{3.821358in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{3.821358in}{1.396303in}}{\pgfqpoint{3.811010in}{1.421285in}}{\pgfqpoint{3.792593in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{3.774176in}{1.458119in}}{\pgfqpoint{3.749194in}{1.468467in}}{\pgfqpoint{3.723149in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{1.468467in}}{\pgfqpoint{3.672121in}{1.458119in}}{\pgfqpoint{3.653704in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{3.635287in}{1.421285in}}{\pgfqpoint{3.624939in}{1.396303in}}{\pgfqpoint{3.624939in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{3.624939in}{1.344212in}}{\pgfqpoint{3.635287in}{1.319230in}}{\pgfqpoint{3.653704in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{3.672121in}{1.282396in}}{\pgfqpoint{3.697103in}{1.272049in}}{\pgfqpoint{3.723149in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004967in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{4.031012in}{1.272049in}}{\pgfqpoint{4.055994in}{1.282396in}}{\pgfqpoint{4.074411in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{4.092828in}{1.319230in}}{\pgfqpoint{4.103176in}{1.344212in}}{\pgfqpoint{4.103176in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{4.103176in}{1.396303in}}{\pgfqpoint{4.092828in}{1.421285in}}{\pgfqpoint{4.074411in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{4.055994in}{1.458119in}}{\pgfqpoint{4.031012in}{1.468467in}}{\pgfqpoint{4.004967in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{3.978922in}{1.468467in}}{\pgfqpoint{3.953939in}{1.458119in}}{\pgfqpoint{3.935522in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{3.917106in}{1.421285in}}{\pgfqpoint{3.906758in}{1.396303in}}{\pgfqpoint{3.906758in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{3.906758in}{1.344212in}}{\pgfqpoint{3.917106in}{1.319230in}}{\pgfqpoint{3.935522in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{3.953939in}{1.282396in}}{\pgfqpoint{3.978922in}{1.272049in}}{\pgfqpoint{4.004967in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{4.004967in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{5.440103in}{1.272049in}}{\pgfqpoint{5.465085in}{1.282396in}}{\pgfqpoint{5.483502in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{5.501919in}{1.319230in}}{\pgfqpoint{5.512267in}{1.344212in}}{\pgfqpoint{5.512267in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{5.512267in}{1.396303in}}{\pgfqpoint{5.501919in}{1.421285in}}{\pgfqpoint{5.483502in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{5.465085in}{1.458119in}}{\pgfqpoint{5.440103in}{1.468467in}}{\pgfqpoint{5.414058in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{5.388012in}{1.468467in}}{\pgfqpoint{5.363030in}{1.458119in}}{\pgfqpoint{5.344613in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{5.326197in}{1.421285in}}{\pgfqpoint{5.315849in}{1.396303in}}{\pgfqpoint{5.315849in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{5.315849in}{1.344212in}}{\pgfqpoint{5.326197in}{1.319230in}}{\pgfqpoint{5.344613in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{5.363030in}{1.282396in}}{\pgfqpoint{5.388012in}{1.272049in}}{\pgfqpoint{5.414058in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{5.721921in}{1.272049in}}{\pgfqpoint{5.746904in}{1.282396in}}{\pgfqpoint{5.765320in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{5.783737in}{1.319230in}}{\pgfqpoint{5.794085in}{1.344212in}}{\pgfqpoint{5.794085in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{5.794085in}{1.396303in}}{\pgfqpoint{5.783737in}{1.421285in}}{\pgfqpoint{5.765320in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{5.746904in}{1.458119in}}{\pgfqpoint{5.721921in}{1.468467in}}{\pgfqpoint{5.695876in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{5.669831in}{1.468467in}}{\pgfqpoint{5.644848in}{1.458119in}}{\pgfqpoint{5.626432in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{5.608015in}{1.421285in}}{\pgfqpoint{5.597667in}{1.396303in}}{\pgfqpoint{5.597667in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{5.597667in}{1.344212in}}{\pgfqpoint{5.608015in}{1.319230in}}{\pgfqpoint{5.626432in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{5.644848in}{1.282396in}}{\pgfqpoint{5.669831in}{1.272049in}}{\pgfqpoint{5.695876in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541331in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{6.567376in}{1.272049in}}{\pgfqpoint{6.592358in}{1.282396in}}{\pgfqpoint{6.610775in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{6.629192in}{1.319230in}}{\pgfqpoint{6.639540in}{1.344212in}}{\pgfqpoint{6.639540in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{6.639540in}{1.396303in}}{\pgfqpoint{6.629192in}{1.421285in}}{\pgfqpoint{6.610775in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{6.592358in}{1.458119in}}{\pgfqpoint{6.567376in}{1.468467in}}{\pgfqpoint{6.541331in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{6.515285in}{1.468467in}}{\pgfqpoint{6.490303in}{1.458119in}}{\pgfqpoint{6.471886in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{6.453469in}{1.421285in}}{\pgfqpoint{6.443121in}{1.396303in}}{\pgfqpoint{6.443121in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{6.443121in}{1.344212in}}{\pgfqpoint{6.453469in}{1.319230in}}{\pgfqpoint{6.471886in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{6.490303in}{1.282396in}}{\pgfqpoint{6.515285in}{1.272049in}}{\pgfqpoint{6.541331in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{6.541331in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904967in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{0.931012in}{1.941715in}}{\pgfqpoint{0.955994in}{1.952063in}}{\pgfqpoint{0.974411in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{0.992828in}{1.988897in}}{\pgfqpoint{1.003176in}{2.013879in}}{\pgfqpoint{1.003176in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{1.003176in}{2.065970in}}{\pgfqpoint{0.992828in}{2.090952in}}{\pgfqpoint{0.974411in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{0.955994in}{2.127786in}}{\pgfqpoint{0.931012in}{2.138134in}}{\pgfqpoint{0.904967in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{0.878922in}{2.138134in}}{\pgfqpoint{0.853939in}{2.127786in}}{\pgfqpoint{0.835522in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{0.817106in}{2.090952in}}{\pgfqpoint{0.806758in}{2.065970in}}{\pgfqpoint{0.806758in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{0.806758in}{2.013879in}}{\pgfqpoint{0.817106in}{1.988897in}}{\pgfqpoint{0.835522in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{0.853939in}{1.952063in}}{\pgfqpoint{0.878922in}{1.941715in}}{\pgfqpoint{0.904967in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186785in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{1.212831in}{1.941715in}}{\pgfqpoint{1.237813in}{1.952063in}}{\pgfqpoint{1.256230in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{1.274646in}{1.988897in}}{\pgfqpoint{1.284994in}{2.013879in}}{\pgfqpoint{1.284994in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{1.284994in}{2.065970in}}{\pgfqpoint{1.274646in}{2.090952in}}{\pgfqpoint{1.256230in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{2.127786in}}{\pgfqpoint{1.212831in}{2.138134in}}{\pgfqpoint{1.186785in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{1.160740in}{2.138134in}}{\pgfqpoint{1.135758in}{2.127786in}}{\pgfqpoint{1.117341in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{1.098924in}{2.090952in}}{\pgfqpoint{1.088576in}{2.065970in}}{\pgfqpoint{1.088576in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{1.088576in}{2.013879in}}{\pgfqpoint{1.098924in}{1.988897in}}{\pgfqpoint{1.117341in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{1.135758in}{1.952063in}}{\pgfqpoint{1.160740in}{1.941715in}}{\pgfqpoint{1.186785in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468603in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{1.494649in}{1.941715in}}{\pgfqpoint{1.519631in}{1.952063in}}{\pgfqpoint{1.538048in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{1.556465in}{1.988897in}}{\pgfqpoint{1.566813in}{2.013879in}}{\pgfqpoint{1.566813in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{1.566813in}{2.065970in}}{\pgfqpoint{1.556465in}{2.090952in}}{\pgfqpoint{1.538048in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{2.127786in}}{\pgfqpoint{1.494649in}{2.138134in}}{\pgfqpoint{1.468603in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{1.442558in}{2.138134in}}{\pgfqpoint{1.417576in}{2.127786in}}{\pgfqpoint{1.399159in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{2.090952in}}{\pgfqpoint{1.370394in}{2.065970in}}{\pgfqpoint{1.370394in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{1.370394in}{2.013879in}}{\pgfqpoint{1.380742in}{1.988897in}}{\pgfqpoint{1.399159in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{1.417576in}{1.952063in}}{\pgfqpoint{1.442558in}{1.941715in}}{\pgfqpoint{1.468603in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750421in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{1.776467in}{1.941715in}}{\pgfqpoint{1.801449in}{1.952063in}}{\pgfqpoint{1.819866in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{1.838283in}{1.988897in}}{\pgfqpoint{1.848631in}{2.013879in}}{\pgfqpoint{1.848631in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{1.848631in}{2.065970in}}{\pgfqpoint{1.838283in}{2.090952in}}{\pgfqpoint{1.819866in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{1.801449in}{2.127786in}}{\pgfqpoint{1.776467in}{2.138134in}}{\pgfqpoint{1.750421in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{2.138134in}}{\pgfqpoint{1.699394in}{2.127786in}}{\pgfqpoint{1.680977in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{1.662560in}{2.090952in}}{\pgfqpoint{1.652212in}{2.065970in}}{\pgfqpoint{1.652212in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{1.652212in}{2.013879in}}{\pgfqpoint{1.662560in}{1.988897in}}{\pgfqpoint{1.680977in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{1.699394in}{1.952063in}}{\pgfqpoint{1.724376in}{1.941715in}}{\pgfqpoint{1.750421in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{2.058285in}{1.941715in}}{\pgfqpoint{2.083267in}{1.952063in}}{\pgfqpoint{2.101684in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{2.120101in}{1.988897in}}{\pgfqpoint{2.130449in}{2.013879in}}{\pgfqpoint{2.130449in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{2.130449in}{2.065970in}}{\pgfqpoint{2.120101in}{2.090952in}}{\pgfqpoint{2.101684in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{2.083267in}{2.127786in}}{\pgfqpoint{2.058285in}{2.138134in}}{\pgfqpoint{2.032240in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{2.006194in}{2.138134in}}{\pgfqpoint{1.981212in}{2.127786in}}{\pgfqpoint{1.962795in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{1.944378in}{2.090952in}}{\pgfqpoint{1.934030in}{2.065970in}}{\pgfqpoint{1.934030in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{1.934030in}{2.013879in}}{\pgfqpoint{1.944378in}{1.988897in}}{\pgfqpoint{1.962795in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{1.981212in}{1.952063in}}{\pgfqpoint{2.006194in}{1.941715in}}{\pgfqpoint{2.032240in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314058in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{2.340103in}{1.941715in}}{\pgfqpoint{2.365085in}{1.952063in}}{\pgfqpoint{2.383502in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{2.401919in}{1.988897in}}{\pgfqpoint{2.412267in}{2.013879in}}{\pgfqpoint{2.412267in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{2.412267in}{2.065970in}}{\pgfqpoint{2.401919in}{2.090952in}}{\pgfqpoint{2.383502in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{2.365085in}{2.127786in}}{\pgfqpoint{2.340103in}{2.138134in}}{\pgfqpoint{2.314058in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{2.288012in}{2.138134in}}{\pgfqpoint{2.263030in}{2.127786in}}{\pgfqpoint{2.244613in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{2.226197in}{2.090952in}}{\pgfqpoint{2.215849in}{2.065970in}}{\pgfqpoint{2.215849in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{2.215849in}{2.013879in}}{\pgfqpoint{2.226197in}{1.988897in}}{\pgfqpoint{2.244613in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{2.263030in}{1.952063in}}{\pgfqpoint{2.288012in}{1.941715in}}{\pgfqpoint{2.314058in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{2.621921in}{1.941715in}}{\pgfqpoint{2.646904in}{1.952063in}}{\pgfqpoint{2.665320in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{2.683737in}{1.988897in}}{\pgfqpoint{2.694085in}{2.013879in}}{\pgfqpoint{2.694085in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{2.694085in}{2.065970in}}{\pgfqpoint{2.683737in}{2.090952in}}{\pgfqpoint{2.665320in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{2.646904in}{2.127786in}}{\pgfqpoint{2.621921in}{2.138134in}}{\pgfqpoint{2.595876in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{2.569831in}{2.138134in}}{\pgfqpoint{2.544848in}{2.127786in}}{\pgfqpoint{2.526432in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{2.508015in}{2.090952in}}{\pgfqpoint{2.497667in}{2.065970in}}{\pgfqpoint{2.497667in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{2.013879in}}{\pgfqpoint{2.508015in}{1.988897in}}{\pgfqpoint{2.526432in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{1.952063in}}{\pgfqpoint{2.569831in}{1.941715in}}{\pgfqpoint{2.595876in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877694in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{2.903740in}{1.941715in}}{\pgfqpoint{2.928722in}{1.952063in}}{\pgfqpoint{2.947139in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{2.965556in}{1.988897in}}{\pgfqpoint{2.975903in}{2.013879in}}{\pgfqpoint{2.975903in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{2.975903in}{2.065970in}}{\pgfqpoint{2.965556in}{2.090952in}}{\pgfqpoint{2.947139in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{2.928722in}{2.127786in}}{\pgfqpoint{2.903740in}{2.138134in}}{\pgfqpoint{2.877694in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{2.851649in}{2.138134in}}{\pgfqpoint{2.826667in}{2.127786in}}{\pgfqpoint{2.808250in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{2.789833in}{2.090952in}}{\pgfqpoint{2.779485in}{2.065970in}}{\pgfqpoint{2.779485in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{2.779485in}{2.013879in}}{\pgfqpoint{2.789833in}{1.988897in}}{\pgfqpoint{2.808250in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{2.826667in}{1.952063in}}{\pgfqpoint{2.851649in}{1.941715in}}{\pgfqpoint{2.877694in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723149in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{3.749194in}{1.941715in}}{\pgfqpoint{3.774176in}{1.952063in}}{\pgfqpoint{3.792593in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.811010in}{1.988897in}}{\pgfqpoint{3.821358in}{2.013879in}}{\pgfqpoint{3.821358in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{3.821358in}{2.065970in}}{\pgfqpoint{3.811010in}{2.090952in}}{\pgfqpoint{3.792593in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{3.774176in}{2.127786in}}{\pgfqpoint{3.749194in}{2.138134in}}{\pgfqpoint{3.723149in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{2.138134in}}{\pgfqpoint{3.672121in}{2.127786in}}{\pgfqpoint{3.653704in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{3.635287in}{2.090952in}}{\pgfqpoint{3.624939in}{2.065970in}}{\pgfqpoint{3.624939in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{3.624939in}{2.013879in}}{\pgfqpoint{3.635287in}{1.988897in}}{\pgfqpoint{3.653704in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.672121in}{1.952063in}}{\pgfqpoint{3.697103in}{1.941715in}}{\pgfqpoint{3.723149in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004967in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{4.031012in}{1.941715in}}{\pgfqpoint{4.055994in}{1.952063in}}{\pgfqpoint{4.074411in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{4.092828in}{1.988897in}}{\pgfqpoint{4.103176in}{2.013879in}}{\pgfqpoint{4.103176in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{4.103176in}{2.065970in}}{\pgfqpoint{4.092828in}{2.090952in}}{\pgfqpoint{4.074411in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{4.055994in}{2.127786in}}{\pgfqpoint{4.031012in}{2.138134in}}{\pgfqpoint{4.004967in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{3.978922in}{2.138134in}}{\pgfqpoint{3.953939in}{2.127786in}}{\pgfqpoint{3.935522in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{3.917106in}{2.090952in}}{\pgfqpoint{3.906758in}{2.065970in}}{\pgfqpoint{3.906758in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{3.906758in}{2.013879in}}{\pgfqpoint{3.917106in}{1.988897in}}{\pgfqpoint{3.935522in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.953939in}{1.952063in}}{\pgfqpoint{3.978922in}{1.941715in}}{\pgfqpoint{4.004967in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{4.004967in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132240in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{5.158285in}{1.941715in}}{\pgfqpoint{5.183267in}{1.952063in}}{\pgfqpoint{5.201684in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{5.220101in}{1.988897in}}{\pgfqpoint{5.230449in}{2.013879in}}{\pgfqpoint{5.230449in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{5.230449in}{2.065970in}}{\pgfqpoint{5.220101in}{2.090952in}}{\pgfqpoint{5.201684in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{2.127786in}}{\pgfqpoint{5.158285in}{2.138134in}}{\pgfqpoint{5.132240in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{5.106194in}{2.138134in}}{\pgfqpoint{5.081212in}{2.127786in}}{\pgfqpoint{5.062795in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{5.044378in}{2.090952in}}{\pgfqpoint{5.034030in}{2.065970in}}{\pgfqpoint{5.034030in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{5.034030in}{2.013879in}}{\pgfqpoint{5.044378in}{1.988897in}}{\pgfqpoint{5.062795in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{5.081212in}{1.952063in}}{\pgfqpoint{5.106194in}{1.941715in}}{\pgfqpoint{5.132240in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{5.721921in}{1.941715in}}{\pgfqpoint{5.746904in}{1.952063in}}{\pgfqpoint{5.765320in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{5.783737in}{1.988897in}}{\pgfqpoint{5.794085in}{2.013879in}}{\pgfqpoint{5.794085in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{5.794085in}{2.065970in}}{\pgfqpoint{5.783737in}{2.090952in}}{\pgfqpoint{5.765320in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{5.746904in}{2.127786in}}{\pgfqpoint{5.721921in}{2.138134in}}{\pgfqpoint{5.695876in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{5.669831in}{2.138134in}}{\pgfqpoint{5.644848in}{2.127786in}}{\pgfqpoint{5.626432in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{5.608015in}{2.090952in}}{\pgfqpoint{5.597667in}{2.065970in}}{\pgfqpoint{5.597667in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{5.597667in}{2.013879in}}{\pgfqpoint{5.608015in}{1.988897in}}{\pgfqpoint{5.626432in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{5.644848in}{1.952063in}}{\pgfqpoint{5.669831in}{1.941715in}}{\pgfqpoint{5.695876in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{6.003740in}{1.941715in}}{\pgfqpoint{6.028722in}{1.952063in}}{\pgfqpoint{6.047139in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{6.065556in}{1.988897in}}{\pgfqpoint{6.075903in}{2.013879in}}{\pgfqpoint{6.075903in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{6.075903in}{2.065970in}}{\pgfqpoint{6.065556in}{2.090952in}}{\pgfqpoint{6.047139in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{6.028722in}{2.127786in}}{\pgfqpoint{6.003740in}{2.138134in}}{\pgfqpoint{5.977694in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{5.951649in}{2.138134in}}{\pgfqpoint{5.926667in}{2.127786in}}{\pgfqpoint{5.908250in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{5.889833in}{2.090952in}}{\pgfqpoint{5.879485in}{2.065970in}}{\pgfqpoint{5.879485in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{5.879485in}{2.013879in}}{\pgfqpoint{5.889833in}{1.988897in}}{\pgfqpoint{5.908250in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{5.926667in}{1.952063in}}{\pgfqpoint{5.951649in}{1.941715in}}{\pgfqpoint{5.977694in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{6.285558in}{1.941715in}}{\pgfqpoint{6.310540in}{1.952063in}}{\pgfqpoint{6.328957in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{6.347374in}{1.988897in}}{\pgfqpoint{6.357722in}{2.013879in}}{\pgfqpoint{6.357722in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{6.357722in}{2.065970in}}{\pgfqpoint{6.347374in}{2.090952in}}{\pgfqpoint{6.328957in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{6.310540in}{2.127786in}}{\pgfqpoint{6.285558in}{2.138134in}}{\pgfqpoint{6.259512in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{6.233467in}{2.138134in}}{\pgfqpoint{6.208485in}{2.127786in}}{\pgfqpoint{6.190068in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{6.171651in}{2.090952in}}{\pgfqpoint{6.161303in}{2.065970in}}{\pgfqpoint{6.161303in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{6.161303in}{2.013879in}}{\pgfqpoint{6.171651in}{1.988897in}}{\pgfqpoint{6.190068in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{6.208485in}{1.952063in}}{\pgfqpoint{6.233467in}{1.941715in}}{\pgfqpoint{6.259512in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541331in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{6.567376in}{1.941715in}}{\pgfqpoint{6.592358in}{1.952063in}}{\pgfqpoint{6.610775in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{6.629192in}{1.988897in}}{\pgfqpoint{6.639540in}{2.013879in}}{\pgfqpoint{6.639540in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{6.639540in}{2.065970in}}{\pgfqpoint{6.629192in}{2.090952in}}{\pgfqpoint{6.610775in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{6.592358in}{2.127786in}}{\pgfqpoint{6.567376in}{2.138134in}}{\pgfqpoint{6.541331in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{6.515285in}{2.138134in}}{\pgfqpoint{6.490303in}{2.127786in}}{\pgfqpoint{6.471886in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{6.453469in}{2.090952in}}{\pgfqpoint{6.443121in}{2.065970in}}{\pgfqpoint{6.443121in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{6.443121in}{2.013879in}}{\pgfqpoint{6.453469in}{1.988897in}}{\pgfqpoint{6.471886in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{6.490303in}{1.952063in}}{\pgfqpoint{6.515285in}{1.941715in}}{\pgfqpoint{6.541331in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{6.541331in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904967in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{0.931012in}{2.611382in}}{\pgfqpoint{0.955994in}{2.621730in}}{\pgfqpoint{0.974411in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{0.992828in}{2.658564in}}{\pgfqpoint{1.003176in}{2.683546in}}{\pgfqpoint{1.003176in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.003176in}{2.735637in}}{\pgfqpoint{0.992828in}{2.760619in}}{\pgfqpoint{0.974411in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{0.955994in}{2.797452in}}{\pgfqpoint{0.931012in}{2.807800in}}{\pgfqpoint{0.904967in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{0.878922in}{2.807800in}}{\pgfqpoint{0.853939in}{2.797452in}}{\pgfqpoint{0.835522in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{0.817106in}{2.760619in}}{\pgfqpoint{0.806758in}{2.735637in}}{\pgfqpoint{0.806758in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{0.806758in}{2.683546in}}{\pgfqpoint{0.817106in}{2.658564in}}{\pgfqpoint{0.835522in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{0.853939in}{2.621730in}}{\pgfqpoint{0.878922in}{2.611382in}}{\pgfqpoint{0.904967in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186785in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{1.212831in}{2.611382in}}{\pgfqpoint{1.237813in}{2.621730in}}{\pgfqpoint{1.256230in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{1.274646in}{2.658564in}}{\pgfqpoint{1.284994in}{2.683546in}}{\pgfqpoint{1.284994in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.284994in}{2.735637in}}{\pgfqpoint{1.274646in}{2.760619in}}{\pgfqpoint{1.256230in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{2.797452in}}{\pgfqpoint{1.212831in}{2.807800in}}{\pgfqpoint{1.186785in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{1.160740in}{2.807800in}}{\pgfqpoint{1.135758in}{2.797452in}}{\pgfqpoint{1.117341in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.098924in}{2.760619in}}{\pgfqpoint{1.088576in}{2.735637in}}{\pgfqpoint{1.088576in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.088576in}{2.683546in}}{\pgfqpoint{1.098924in}{2.658564in}}{\pgfqpoint{1.117341in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{1.135758in}{2.621730in}}{\pgfqpoint{1.160740in}{2.611382in}}{\pgfqpoint{1.186785in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468603in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{1.494649in}{2.611382in}}{\pgfqpoint{1.519631in}{2.621730in}}{\pgfqpoint{1.538048in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{1.556465in}{2.658564in}}{\pgfqpoint{1.566813in}{2.683546in}}{\pgfqpoint{1.566813in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.566813in}{2.735637in}}{\pgfqpoint{1.556465in}{2.760619in}}{\pgfqpoint{1.538048in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{2.797452in}}{\pgfqpoint{1.494649in}{2.807800in}}{\pgfqpoint{1.468603in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{1.442558in}{2.807800in}}{\pgfqpoint{1.417576in}{2.797452in}}{\pgfqpoint{1.399159in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{2.760619in}}{\pgfqpoint{1.370394in}{2.735637in}}{\pgfqpoint{1.370394in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.370394in}{2.683546in}}{\pgfqpoint{1.380742in}{2.658564in}}{\pgfqpoint{1.399159in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{1.417576in}{2.621730in}}{\pgfqpoint{1.442558in}{2.611382in}}{\pgfqpoint{1.468603in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750421in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{1.776467in}{2.611382in}}{\pgfqpoint{1.801449in}{2.621730in}}{\pgfqpoint{1.819866in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{1.838283in}{2.658564in}}{\pgfqpoint{1.848631in}{2.683546in}}{\pgfqpoint{1.848631in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.848631in}{2.735637in}}{\pgfqpoint{1.838283in}{2.760619in}}{\pgfqpoint{1.819866in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.801449in}{2.797452in}}{\pgfqpoint{1.776467in}{2.807800in}}{\pgfqpoint{1.750421in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{2.807800in}}{\pgfqpoint{1.699394in}{2.797452in}}{\pgfqpoint{1.680977in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.662560in}{2.760619in}}{\pgfqpoint{1.652212in}{2.735637in}}{\pgfqpoint{1.652212in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.652212in}{2.683546in}}{\pgfqpoint{1.662560in}{2.658564in}}{\pgfqpoint{1.680977in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{1.699394in}{2.621730in}}{\pgfqpoint{1.724376in}{2.611382in}}{\pgfqpoint{1.750421in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314058in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{2.340103in}{2.611382in}}{\pgfqpoint{2.365085in}{2.621730in}}{\pgfqpoint{2.383502in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.401919in}{2.658564in}}{\pgfqpoint{2.412267in}{2.683546in}}{\pgfqpoint{2.412267in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{2.412267in}{2.735637in}}{\pgfqpoint{2.401919in}{2.760619in}}{\pgfqpoint{2.383502in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{2.365085in}{2.797452in}}{\pgfqpoint{2.340103in}{2.807800in}}{\pgfqpoint{2.314058in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{2.288012in}{2.807800in}}{\pgfqpoint{2.263030in}{2.797452in}}{\pgfqpoint{2.244613in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{2.226197in}{2.760619in}}{\pgfqpoint{2.215849in}{2.735637in}}{\pgfqpoint{2.215849in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{2.215849in}{2.683546in}}{\pgfqpoint{2.226197in}{2.658564in}}{\pgfqpoint{2.244613in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.263030in}{2.621730in}}{\pgfqpoint{2.288012in}{2.611382in}}{\pgfqpoint{2.314058in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{2.621921in}{2.611382in}}{\pgfqpoint{2.646904in}{2.621730in}}{\pgfqpoint{2.665320in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.683737in}{2.658564in}}{\pgfqpoint{2.694085in}{2.683546in}}{\pgfqpoint{2.694085in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{2.694085in}{2.735637in}}{\pgfqpoint{2.683737in}{2.760619in}}{\pgfqpoint{2.665320in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{2.646904in}{2.797452in}}{\pgfqpoint{2.621921in}{2.807800in}}{\pgfqpoint{2.595876in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{2.569831in}{2.807800in}}{\pgfqpoint{2.544848in}{2.797452in}}{\pgfqpoint{2.526432in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{2.508015in}{2.760619in}}{\pgfqpoint{2.497667in}{2.735637in}}{\pgfqpoint{2.497667in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{2.683546in}}{\pgfqpoint{2.508015in}{2.658564in}}{\pgfqpoint{2.526432in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{2.621730in}}{\pgfqpoint{2.569831in}{2.611382in}}{\pgfqpoint{2.595876in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{4.312831in}{2.611382in}}{\pgfqpoint{4.337813in}{2.621730in}}{\pgfqpoint{4.356230in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{4.374646in}{2.658564in}}{\pgfqpoint{4.384994in}{2.683546in}}{\pgfqpoint{4.384994in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{4.384994in}{2.735637in}}{\pgfqpoint{4.374646in}{2.760619in}}{\pgfqpoint{4.356230in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{4.337813in}{2.797452in}}{\pgfqpoint{4.312831in}{2.807800in}}{\pgfqpoint{4.286785in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{4.260740in}{2.807800in}}{\pgfqpoint{4.235758in}{2.797452in}}{\pgfqpoint{4.217341in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{4.198924in}{2.760619in}}{\pgfqpoint{4.188576in}{2.735637in}}{\pgfqpoint{4.188576in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{4.188576in}{2.683546in}}{\pgfqpoint{4.198924in}{2.658564in}}{\pgfqpoint{4.217341in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{2.621730in}}{\pgfqpoint{4.260740in}{2.611382in}}{\pgfqpoint{4.286785in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132240in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{5.158285in}{2.611382in}}{\pgfqpoint{5.183267in}{2.621730in}}{\pgfqpoint{5.201684in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.220101in}{2.658564in}}{\pgfqpoint{5.230449in}{2.683546in}}{\pgfqpoint{5.230449in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.230449in}{2.735637in}}{\pgfqpoint{5.220101in}{2.760619in}}{\pgfqpoint{5.201684in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{2.797452in}}{\pgfqpoint{5.158285in}{2.807800in}}{\pgfqpoint{5.132240in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{5.106194in}{2.807800in}}{\pgfqpoint{5.081212in}{2.797452in}}{\pgfqpoint{5.062795in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.044378in}{2.760619in}}{\pgfqpoint{5.034030in}{2.735637in}}{\pgfqpoint{5.034030in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.034030in}{2.683546in}}{\pgfqpoint{5.044378in}{2.658564in}}{\pgfqpoint{5.062795in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.081212in}{2.621730in}}{\pgfqpoint{5.106194in}{2.611382in}}{\pgfqpoint{5.132240in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{5.440103in}{2.611382in}}{\pgfqpoint{5.465085in}{2.621730in}}{\pgfqpoint{5.483502in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.501919in}{2.658564in}}{\pgfqpoint{5.512267in}{2.683546in}}{\pgfqpoint{5.512267in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.512267in}{2.735637in}}{\pgfqpoint{5.501919in}{2.760619in}}{\pgfqpoint{5.483502in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.465085in}{2.797452in}}{\pgfqpoint{5.440103in}{2.807800in}}{\pgfqpoint{5.414058in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{5.388012in}{2.807800in}}{\pgfqpoint{5.363030in}{2.797452in}}{\pgfqpoint{5.344613in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.326197in}{2.760619in}}{\pgfqpoint{5.315849in}{2.735637in}}{\pgfqpoint{5.315849in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.315849in}{2.683546in}}{\pgfqpoint{5.326197in}{2.658564in}}{\pgfqpoint{5.344613in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.363030in}{2.621730in}}{\pgfqpoint{5.388012in}{2.611382in}}{\pgfqpoint{5.414058in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{5.721921in}{2.611382in}}{\pgfqpoint{5.746904in}{2.621730in}}{\pgfqpoint{5.765320in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.783737in}{2.658564in}}{\pgfqpoint{5.794085in}{2.683546in}}{\pgfqpoint{5.794085in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.794085in}{2.735637in}}{\pgfqpoint{5.783737in}{2.760619in}}{\pgfqpoint{5.765320in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.746904in}{2.797452in}}{\pgfqpoint{5.721921in}{2.807800in}}{\pgfqpoint{5.695876in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{5.669831in}{2.807800in}}{\pgfqpoint{5.644848in}{2.797452in}}{\pgfqpoint{5.626432in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.608015in}{2.760619in}}{\pgfqpoint{5.597667in}{2.735637in}}{\pgfqpoint{5.597667in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.597667in}{2.683546in}}{\pgfqpoint{5.608015in}{2.658564in}}{\pgfqpoint{5.626432in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.644848in}{2.621730in}}{\pgfqpoint{5.669831in}{2.611382in}}{\pgfqpoint{5.695876in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{6.003740in}{2.611382in}}{\pgfqpoint{6.028722in}{2.621730in}}{\pgfqpoint{6.047139in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{6.065556in}{2.658564in}}{\pgfqpoint{6.075903in}{2.683546in}}{\pgfqpoint{6.075903in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{6.075903in}{2.735637in}}{\pgfqpoint{6.065556in}{2.760619in}}{\pgfqpoint{6.047139in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{6.028722in}{2.797452in}}{\pgfqpoint{6.003740in}{2.807800in}}{\pgfqpoint{5.977694in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{5.951649in}{2.807800in}}{\pgfqpoint{5.926667in}{2.797452in}}{\pgfqpoint{5.908250in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.889833in}{2.760619in}}{\pgfqpoint{5.879485in}{2.735637in}}{\pgfqpoint{5.879485in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.879485in}{2.683546in}}{\pgfqpoint{5.889833in}{2.658564in}}{\pgfqpoint{5.908250in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.926667in}{2.621730in}}{\pgfqpoint{5.951649in}{2.611382in}}{\pgfqpoint{5.977694in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{6.285558in}{2.611382in}}{\pgfqpoint{6.310540in}{2.621730in}}{\pgfqpoint{6.328957in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{6.347374in}{2.658564in}}{\pgfqpoint{6.357722in}{2.683546in}}{\pgfqpoint{6.357722in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{6.357722in}{2.735637in}}{\pgfqpoint{6.347374in}{2.760619in}}{\pgfqpoint{6.328957in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{6.310540in}{2.797452in}}{\pgfqpoint{6.285558in}{2.807800in}}{\pgfqpoint{6.259512in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{6.233467in}{2.807800in}}{\pgfqpoint{6.208485in}{2.797452in}}{\pgfqpoint{6.190068in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{6.171651in}{2.760619in}}{\pgfqpoint{6.161303in}{2.735637in}}{\pgfqpoint{6.161303in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{6.161303in}{2.683546in}}{\pgfqpoint{6.171651in}{2.658564in}}{\pgfqpoint{6.190068in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{6.208485in}{2.621730in}}{\pgfqpoint{6.233467in}{2.611382in}}{\pgfqpoint{6.259512in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541331in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{6.567376in}{2.611382in}}{\pgfqpoint{6.592358in}{2.621730in}}{\pgfqpoint{6.610775in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{6.629192in}{2.658564in}}{\pgfqpoint{6.639540in}{2.683546in}}{\pgfqpoint{6.639540in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{6.639540in}{2.735637in}}{\pgfqpoint{6.629192in}{2.760619in}}{\pgfqpoint{6.610775in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{6.592358in}{2.797452in}}{\pgfqpoint{6.567376in}{2.807800in}}{\pgfqpoint{6.541331in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{6.515285in}{2.807800in}}{\pgfqpoint{6.490303in}{2.797452in}}{\pgfqpoint{6.471886in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{6.453469in}{2.760619in}}{\pgfqpoint{6.443121in}{2.735637in}}{\pgfqpoint{6.443121in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{6.443121in}{2.683546in}}{\pgfqpoint{6.453469in}{2.658564in}}{\pgfqpoint{6.471886in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{6.490303in}{2.621730in}}{\pgfqpoint{6.515285in}{2.611382in}}{\pgfqpoint{6.541331in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{6.541331in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904967in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{0.931012in}{3.281049in}}{\pgfqpoint{0.955994in}{3.291396in}}{\pgfqpoint{0.974411in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{0.992828in}{3.328230in}}{\pgfqpoint{1.003176in}{3.353212in}}{\pgfqpoint{1.003176in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.003176in}{3.405303in}}{\pgfqpoint{0.992828in}{3.430285in}}{\pgfqpoint{0.974411in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{0.955994in}{3.467119in}}{\pgfqpoint{0.931012in}{3.477467in}}{\pgfqpoint{0.904967in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{0.878922in}{3.477467in}}{\pgfqpoint{0.853939in}{3.467119in}}{\pgfqpoint{0.835522in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{0.817106in}{3.430285in}}{\pgfqpoint{0.806758in}{3.405303in}}{\pgfqpoint{0.806758in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{0.806758in}{3.353212in}}{\pgfqpoint{0.817106in}{3.328230in}}{\pgfqpoint{0.835522in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{0.853939in}{3.291396in}}{\pgfqpoint{0.878922in}{3.281049in}}{\pgfqpoint{0.904967in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186785in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{1.212831in}{3.281049in}}{\pgfqpoint{1.237813in}{3.291396in}}{\pgfqpoint{1.256230in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{1.274646in}{3.328230in}}{\pgfqpoint{1.284994in}{3.353212in}}{\pgfqpoint{1.284994in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.284994in}{3.405303in}}{\pgfqpoint{1.274646in}{3.430285in}}{\pgfqpoint{1.256230in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{3.467119in}}{\pgfqpoint{1.212831in}{3.477467in}}{\pgfqpoint{1.186785in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{1.160740in}{3.477467in}}{\pgfqpoint{1.135758in}{3.467119in}}{\pgfqpoint{1.117341in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{1.098924in}{3.430285in}}{\pgfqpoint{1.088576in}{3.405303in}}{\pgfqpoint{1.088576in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.088576in}{3.353212in}}{\pgfqpoint{1.098924in}{3.328230in}}{\pgfqpoint{1.117341in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{1.135758in}{3.291396in}}{\pgfqpoint{1.160740in}{3.281049in}}{\pgfqpoint{1.186785in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468603in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{1.494649in}{3.281049in}}{\pgfqpoint{1.519631in}{3.291396in}}{\pgfqpoint{1.538048in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{1.556465in}{3.328230in}}{\pgfqpoint{1.566813in}{3.353212in}}{\pgfqpoint{1.566813in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.566813in}{3.405303in}}{\pgfqpoint{1.556465in}{3.430285in}}{\pgfqpoint{1.538048in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{3.467119in}}{\pgfqpoint{1.494649in}{3.477467in}}{\pgfqpoint{1.468603in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{1.442558in}{3.477467in}}{\pgfqpoint{1.417576in}{3.467119in}}{\pgfqpoint{1.399159in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{3.430285in}}{\pgfqpoint{1.370394in}{3.405303in}}{\pgfqpoint{1.370394in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.370394in}{3.353212in}}{\pgfqpoint{1.380742in}{3.328230in}}{\pgfqpoint{1.399159in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{1.417576in}{3.291396in}}{\pgfqpoint{1.442558in}{3.281049in}}{\pgfqpoint{1.468603in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750421in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{1.776467in}{3.281049in}}{\pgfqpoint{1.801449in}{3.291396in}}{\pgfqpoint{1.819866in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{1.838283in}{3.328230in}}{\pgfqpoint{1.848631in}{3.353212in}}{\pgfqpoint{1.848631in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.848631in}{3.405303in}}{\pgfqpoint{1.838283in}{3.430285in}}{\pgfqpoint{1.819866in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{1.801449in}{3.467119in}}{\pgfqpoint{1.776467in}{3.477467in}}{\pgfqpoint{1.750421in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{3.477467in}}{\pgfqpoint{1.699394in}{3.467119in}}{\pgfqpoint{1.680977in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{1.662560in}{3.430285in}}{\pgfqpoint{1.652212in}{3.405303in}}{\pgfqpoint{1.652212in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.652212in}{3.353212in}}{\pgfqpoint{1.662560in}{3.328230in}}{\pgfqpoint{1.680977in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{1.699394in}{3.291396in}}{\pgfqpoint{1.724376in}{3.281049in}}{\pgfqpoint{1.750421in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314058in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{2.340103in}{3.281049in}}{\pgfqpoint{2.365085in}{3.291396in}}{\pgfqpoint{2.383502in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{2.401919in}{3.328230in}}{\pgfqpoint{2.412267in}{3.353212in}}{\pgfqpoint{2.412267in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{2.412267in}{3.405303in}}{\pgfqpoint{2.401919in}{3.430285in}}{\pgfqpoint{2.383502in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{2.365085in}{3.467119in}}{\pgfqpoint{2.340103in}{3.477467in}}{\pgfqpoint{2.314058in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{2.288012in}{3.477467in}}{\pgfqpoint{2.263030in}{3.467119in}}{\pgfqpoint{2.244613in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{2.226197in}{3.430285in}}{\pgfqpoint{2.215849in}{3.405303in}}{\pgfqpoint{2.215849in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{2.215849in}{3.353212in}}{\pgfqpoint{2.226197in}{3.328230in}}{\pgfqpoint{2.244613in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{2.263030in}{3.291396in}}{\pgfqpoint{2.288012in}{3.281049in}}{\pgfqpoint{2.314058in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159512in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{3.185558in}{3.281049in}}{\pgfqpoint{3.210540in}{3.291396in}}{\pgfqpoint{3.228957in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.247374in}{3.328230in}}{\pgfqpoint{3.257722in}{3.353212in}}{\pgfqpoint{3.257722in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{3.257722in}{3.405303in}}{\pgfqpoint{3.247374in}{3.430285in}}{\pgfqpoint{3.228957in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{3.210540in}{3.467119in}}{\pgfqpoint{3.185558in}{3.477467in}}{\pgfqpoint{3.159512in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{3.133467in}{3.477467in}}{\pgfqpoint{3.108485in}{3.467119in}}{\pgfqpoint{3.090068in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{3.071651in}{3.430285in}}{\pgfqpoint{3.061303in}{3.405303in}}{\pgfqpoint{3.061303in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{3.061303in}{3.353212in}}{\pgfqpoint{3.071651in}{3.328230in}}{\pgfqpoint{3.090068in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.108485in}{3.291396in}}{\pgfqpoint{3.133467in}{3.281049in}}{\pgfqpoint{3.159512in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568603in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{4.594649in}{3.281049in}}{\pgfqpoint{4.619631in}{3.291396in}}{\pgfqpoint{4.638048in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{4.656465in}{3.328230in}}{\pgfqpoint{4.666813in}{3.353212in}}{\pgfqpoint{4.666813in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{4.666813in}{3.405303in}}{\pgfqpoint{4.656465in}{3.430285in}}{\pgfqpoint{4.638048in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{4.619631in}{3.467119in}}{\pgfqpoint{4.594649in}{3.477467in}}{\pgfqpoint{4.568603in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{4.542558in}{3.477467in}}{\pgfqpoint{4.517576in}{3.467119in}}{\pgfqpoint{4.499159in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{4.480742in}{3.430285in}}{\pgfqpoint{4.470394in}{3.405303in}}{\pgfqpoint{4.470394in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{4.470394in}{3.353212in}}{\pgfqpoint{4.480742in}{3.328230in}}{\pgfqpoint{4.499159in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{4.517576in}{3.291396in}}{\pgfqpoint{4.542558in}{3.281049in}}{\pgfqpoint{4.568603in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{4.568603in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850421in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{4.876467in}{3.281049in}}{\pgfqpoint{4.901449in}{3.291396in}}{\pgfqpoint{4.919866in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{4.938283in}{3.328230in}}{\pgfqpoint{4.948631in}{3.353212in}}{\pgfqpoint{4.948631in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{4.948631in}{3.405303in}}{\pgfqpoint{4.938283in}{3.430285in}}{\pgfqpoint{4.919866in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{4.901449in}{3.467119in}}{\pgfqpoint{4.876467in}{3.477467in}}{\pgfqpoint{4.850421in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{4.824376in}{3.477467in}}{\pgfqpoint{4.799394in}{3.467119in}}{\pgfqpoint{4.780977in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{4.762560in}{3.430285in}}{\pgfqpoint{4.752212in}{3.405303in}}{\pgfqpoint{4.752212in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{4.752212in}{3.353212in}}{\pgfqpoint{4.762560in}{3.328230in}}{\pgfqpoint{4.780977in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{4.799394in}{3.291396in}}{\pgfqpoint{4.824376in}{3.281049in}}{\pgfqpoint{4.850421in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{4.850421in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132240in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{5.158285in}{3.281049in}}{\pgfqpoint{5.183267in}{3.291396in}}{\pgfqpoint{5.201684in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.220101in}{3.328230in}}{\pgfqpoint{5.230449in}{3.353212in}}{\pgfqpoint{5.230449in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{5.230449in}{3.405303in}}{\pgfqpoint{5.220101in}{3.430285in}}{\pgfqpoint{5.201684in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{3.467119in}}{\pgfqpoint{5.158285in}{3.477467in}}{\pgfqpoint{5.132240in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{5.106194in}{3.477467in}}{\pgfqpoint{5.081212in}{3.467119in}}{\pgfqpoint{5.062795in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{5.044378in}{3.430285in}}{\pgfqpoint{5.034030in}{3.405303in}}{\pgfqpoint{5.034030in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{5.034030in}{3.353212in}}{\pgfqpoint{5.044378in}{3.328230in}}{\pgfqpoint{5.062795in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.081212in}{3.291396in}}{\pgfqpoint{5.106194in}{3.281049in}}{\pgfqpoint{5.132240in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{5.440103in}{3.281049in}}{\pgfqpoint{5.465085in}{3.291396in}}{\pgfqpoint{5.483502in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.501919in}{3.328230in}}{\pgfqpoint{5.512267in}{3.353212in}}{\pgfqpoint{5.512267in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{5.512267in}{3.405303in}}{\pgfqpoint{5.501919in}{3.430285in}}{\pgfqpoint{5.483502in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{5.465085in}{3.467119in}}{\pgfqpoint{5.440103in}{3.477467in}}{\pgfqpoint{5.414058in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{5.388012in}{3.477467in}}{\pgfqpoint{5.363030in}{3.467119in}}{\pgfqpoint{5.344613in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{5.326197in}{3.430285in}}{\pgfqpoint{5.315849in}{3.405303in}}{\pgfqpoint{5.315849in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{5.315849in}{3.353212in}}{\pgfqpoint{5.326197in}{3.328230in}}{\pgfqpoint{5.344613in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.363030in}{3.291396in}}{\pgfqpoint{5.388012in}{3.281049in}}{\pgfqpoint{5.414058in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{5.721921in}{3.281049in}}{\pgfqpoint{5.746904in}{3.291396in}}{\pgfqpoint{5.765320in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.783737in}{3.328230in}}{\pgfqpoint{5.794085in}{3.353212in}}{\pgfqpoint{5.794085in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{5.794085in}{3.405303in}}{\pgfqpoint{5.783737in}{3.430285in}}{\pgfqpoint{5.765320in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{5.746904in}{3.467119in}}{\pgfqpoint{5.721921in}{3.477467in}}{\pgfqpoint{5.695876in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{5.669831in}{3.477467in}}{\pgfqpoint{5.644848in}{3.467119in}}{\pgfqpoint{5.626432in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{5.608015in}{3.430285in}}{\pgfqpoint{5.597667in}{3.405303in}}{\pgfqpoint{5.597667in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{5.597667in}{3.353212in}}{\pgfqpoint{5.608015in}{3.328230in}}{\pgfqpoint{5.626432in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.644848in}{3.291396in}}{\pgfqpoint{5.669831in}{3.281049in}}{\pgfqpoint{5.695876in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{6.003740in}{3.281049in}}{\pgfqpoint{6.028722in}{3.291396in}}{\pgfqpoint{6.047139in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{6.065556in}{3.328230in}}{\pgfqpoint{6.075903in}{3.353212in}}{\pgfqpoint{6.075903in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{6.075903in}{3.405303in}}{\pgfqpoint{6.065556in}{3.430285in}}{\pgfqpoint{6.047139in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{6.028722in}{3.467119in}}{\pgfqpoint{6.003740in}{3.477467in}}{\pgfqpoint{5.977694in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{5.951649in}{3.477467in}}{\pgfqpoint{5.926667in}{3.467119in}}{\pgfqpoint{5.908250in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{5.889833in}{3.430285in}}{\pgfqpoint{5.879485in}{3.405303in}}{\pgfqpoint{5.879485in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{5.879485in}{3.353212in}}{\pgfqpoint{5.889833in}{3.328230in}}{\pgfqpoint{5.908250in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.926667in}{3.291396in}}{\pgfqpoint{5.951649in}{3.281049in}}{\pgfqpoint{5.977694in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{6.285558in}{3.281049in}}{\pgfqpoint{6.310540in}{3.291396in}}{\pgfqpoint{6.328957in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{6.347374in}{3.328230in}}{\pgfqpoint{6.357722in}{3.353212in}}{\pgfqpoint{6.357722in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{6.357722in}{3.405303in}}{\pgfqpoint{6.347374in}{3.430285in}}{\pgfqpoint{6.328957in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{6.310540in}{3.467119in}}{\pgfqpoint{6.285558in}{3.477467in}}{\pgfqpoint{6.259512in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{6.233467in}{3.477467in}}{\pgfqpoint{6.208485in}{3.467119in}}{\pgfqpoint{6.190068in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{6.171651in}{3.430285in}}{\pgfqpoint{6.161303in}{3.405303in}}{\pgfqpoint{6.161303in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{6.161303in}{3.353212in}}{\pgfqpoint{6.171651in}{3.328230in}}{\pgfqpoint{6.190068in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{6.208485in}{3.291396in}}{\pgfqpoint{6.233467in}{3.281049in}}{\pgfqpoint{6.259512in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541331in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{6.567376in}{3.281049in}}{\pgfqpoint{6.592358in}{3.291396in}}{\pgfqpoint{6.610775in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{6.629192in}{3.328230in}}{\pgfqpoint{6.639540in}{3.353212in}}{\pgfqpoint{6.639540in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{6.639540in}{3.405303in}}{\pgfqpoint{6.629192in}{3.430285in}}{\pgfqpoint{6.610775in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{6.592358in}{3.467119in}}{\pgfqpoint{6.567376in}{3.477467in}}{\pgfqpoint{6.541331in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{6.515285in}{3.477467in}}{\pgfqpoint{6.490303in}{3.467119in}}{\pgfqpoint{6.471886in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{6.453469in}{3.430285in}}{\pgfqpoint{6.443121in}{3.405303in}}{\pgfqpoint{6.443121in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{6.443121in}{3.353212in}}{\pgfqpoint{6.453469in}{3.328230in}}{\pgfqpoint{6.471886in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{6.490303in}{3.291396in}}{\pgfqpoint{6.515285in}{3.281049in}}{\pgfqpoint{6.541331in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{6.541331in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904967in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{0.931012in}{3.950715in}}{\pgfqpoint{0.955994in}{3.961063in}}{\pgfqpoint{0.974411in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{0.992828in}{3.997897in}}{\pgfqpoint{1.003176in}{4.022879in}}{\pgfqpoint{1.003176in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{1.003176in}{4.074970in}}{\pgfqpoint{0.992828in}{4.099952in}}{\pgfqpoint{0.974411in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{0.955994in}{4.136786in}}{\pgfqpoint{0.931012in}{4.147134in}}{\pgfqpoint{0.904967in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{0.878922in}{4.147134in}}{\pgfqpoint{0.853939in}{4.136786in}}{\pgfqpoint{0.835522in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{0.817106in}{4.099952in}}{\pgfqpoint{0.806758in}{4.074970in}}{\pgfqpoint{0.806758in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{0.806758in}{4.022879in}}{\pgfqpoint{0.817106in}{3.997897in}}{\pgfqpoint{0.835522in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{0.853939in}{3.961063in}}{\pgfqpoint{0.878922in}{3.950715in}}{\pgfqpoint{0.904967in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186785in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{1.212831in}{3.950715in}}{\pgfqpoint{1.237813in}{3.961063in}}{\pgfqpoint{1.256230in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{1.274646in}{3.997897in}}{\pgfqpoint{1.284994in}{4.022879in}}{\pgfqpoint{1.284994in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{1.284994in}{4.074970in}}{\pgfqpoint{1.274646in}{4.099952in}}{\pgfqpoint{1.256230in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{4.136786in}}{\pgfqpoint{1.212831in}{4.147134in}}{\pgfqpoint{1.186785in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{1.160740in}{4.147134in}}{\pgfqpoint{1.135758in}{4.136786in}}{\pgfqpoint{1.117341in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{1.098924in}{4.099952in}}{\pgfqpoint{1.088576in}{4.074970in}}{\pgfqpoint{1.088576in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{1.088576in}{4.022879in}}{\pgfqpoint{1.098924in}{3.997897in}}{\pgfqpoint{1.117341in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{1.135758in}{3.961063in}}{\pgfqpoint{1.160740in}{3.950715in}}{\pgfqpoint{1.186785in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468603in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{1.494649in}{3.950715in}}{\pgfqpoint{1.519631in}{3.961063in}}{\pgfqpoint{1.538048in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{1.556465in}{3.997897in}}{\pgfqpoint{1.566813in}{4.022879in}}{\pgfqpoint{1.566813in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{1.566813in}{4.074970in}}{\pgfqpoint{1.556465in}{4.099952in}}{\pgfqpoint{1.538048in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{4.136786in}}{\pgfqpoint{1.494649in}{4.147134in}}{\pgfqpoint{1.468603in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{1.442558in}{4.147134in}}{\pgfqpoint{1.417576in}{4.136786in}}{\pgfqpoint{1.399159in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{4.099952in}}{\pgfqpoint{1.370394in}{4.074970in}}{\pgfqpoint{1.370394in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{1.370394in}{4.022879in}}{\pgfqpoint{1.380742in}{3.997897in}}{\pgfqpoint{1.399159in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{1.417576in}{3.961063in}}{\pgfqpoint{1.442558in}{3.950715in}}{\pgfqpoint{1.468603in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750421in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{1.776467in}{3.950715in}}{\pgfqpoint{1.801449in}{3.961063in}}{\pgfqpoint{1.819866in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{1.838283in}{3.997897in}}{\pgfqpoint{1.848631in}{4.022879in}}{\pgfqpoint{1.848631in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{1.848631in}{4.074970in}}{\pgfqpoint{1.838283in}{4.099952in}}{\pgfqpoint{1.819866in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{1.801449in}{4.136786in}}{\pgfqpoint{1.776467in}{4.147134in}}{\pgfqpoint{1.750421in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{4.147134in}}{\pgfqpoint{1.699394in}{4.136786in}}{\pgfqpoint{1.680977in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{1.662560in}{4.099952in}}{\pgfqpoint{1.652212in}{4.074970in}}{\pgfqpoint{1.652212in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{1.652212in}{4.022879in}}{\pgfqpoint{1.662560in}{3.997897in}}{\pgfqpoint{1.680977in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{1.699394in}{3.961063in}}{\pgfqpoint{1.724376in}{3.950715in}}{\pgfqpoint{1.750421in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{2.058285in}{3.950715in}}{\pgfqpoint{2.083267in}{3.961063in}}{\pgfqpoint{2.101684in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{2.120101in}{3.997897in}}{\pgfqpoint{2.130449in}{4.022879in}}{\pgfqpoint{2.130449in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{2.130449in}{4.074970in}}{\pgfqpoint{2.120101in}{4.099952in}}{\pgfqpoint{2.101684in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{2.083267in}{4.136786in}}{\pgfqpoint{2.058285in}{4.147134in}}{\pgfqpoint{2.032240in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{2.006194in}{4.147134in}}{\pgfqpoint{1.981212in}{4.136786in}}{\pgfqpoint{1.962795in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{1.944378in}{4.099952in}}{\pgfqpoint{1.934030in}{4.074970in}}{\pgfqpoint{1.934030in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{1.934030in}{4.022879in}}{\pgfqpoint{1.944378in}{3.997897in}}{\pgfqpoint{1.962795in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{1.981212in}{3.961063in}}{\pgfqpoint{2.006194in}{3.950715in}}{\pgfqpoint{2.032240in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314058in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{2.340103in}{3.950715in}}{\pgfqpoint{2.365085in}{3.961063in}}{\pgfqpoint{2.383502in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{2.401919in}{3.997897in}}{\pgfqpoint{2.412267in}{4.022879in}}{\pgfqpoint{2.412267in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{2.412267in}{4.074970in}}{\pgfqpoint{2.401919in}{4.099952in}}{\pgfqpoint{2.383502in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{2.365085in}{4.136786in}}{\pgfqpoint{2.340103in}{4.147134in}}{\pgfqpoint{2.314058in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{2.288012in}{4.147134in}}{\pgfqpoint{2.263030in}{4.136786in}}{\pgfqpoint{2.244613in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{2.226197in}{4.099952in}}{\pgfqpoint{2.215849in}{4.074970in}}{\pgfqpoint{2.215849in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{2.215849in}{4.022879in}}{\pgfqpoint{2.226197in}{3.997897in}}{\pgfqpoint{2.244613in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{2.263030in}{3.961063in}}{\pgfqpoint{2.288012in}{3.950715in}}{\pgfqpoint{2.314058in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{2.621921in}{3.950715in}}{\pgfqpoint{2.646904in}{3.961063in}}{\pgfqpoint{2.665320in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{2.683737in}{3.997897in}}{\pgfqpoint{2.694085in}{4.022879in}}{\pgfqpoint{2.694085in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{2.694085in}{4.074970in}}{\pgfqpoint{2.683737in}{4.099952in}}{\pgfqpoint{2.665320in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{2.646904in}{4.136786in}}{\pgfqpoint{2.621921in}{4.147134in}}{\pgfqpoint{2.595876in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{2.569831in}{4.147134in}}{\pgfqpoint{2.544848in}{4.136786in}}{\pgfqpoint{2.526432in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{2.508015in}{4.099952in}}{\pgfqpoint{2.497667in}{4.074970in}}{\pgfqpoint{2.497667in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{4.022879in}}{\pgfqpoint{2.508015in}{3.997897in}}{\pgfqpoint{2.526432in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{3.961063in}}{\pgfqpoint{2.569831in}{3.950715in}}{\pgfqpoint{2.595876in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{4.312831in}{3.950715in}}{\pgfqpoint{4.337813in}{3.961063in}}{\pgfqpoint{4.356230in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{4.374646in}{3.997897in}}{\pgfqpoint{4.384994in}{4.022879in}}{\pgfqpoint{4.384994in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{4.384994in}{4.074970in}}{\pgfqpoint{4.374646in}{4.099952in}}{\pgfqpoint{4.356230in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{4.337813in}{4.136786in}}{\pgfqpoint{4.312831in}{4.147134in}}{\pgfqpoint{4.286785in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{4.260740in}{4.147134in}}{\pgfqpoint{4.235758in}{4.136786in}}{\pgfqpoint{4.217341in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{4.198924in}{4.099952in}}{\pgfqpoint{4.188576in}{4.074970in}}{\pgfqpoint{4.188576in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{4.188576in}{4.022879in}}{\pgfqpoint{4.198924in}{3.997897in}}{\pgfqpoint{4.217341in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{3.961063in}}{\pgfqpoint{4.260740in}{3.950715in}}{\pgfqpoint{4.286785in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568603in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{4.594649in}{3.950715in}}{\pgfqpoint{4.619631in}{3.961063in}}{\pgfqpoint{4.638048in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{4.656465in}{3.997897in}}{\pgfqpoint{4.666813in}{4.022879in}}{\pgfqpoint{4.666813in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{4.666813in}{4.074970in}}{\pgfqpoint{4.656465in}{4.099952in}}{\pgfqpoint{4.638048in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{4.619631in}{4.136786in}}{\pgfqpoint{4.594649in}{4.147134in}}{\pgfqpoint{4.568603in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{4.542558in}{4.147134in}}{\pgfqpoint{4.517576in}{4.136786in}}{\pgfqpoint{4.499159in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{4.480742in}{4.099952in}}{\pgfqpoint{4.470394in}{4.074970in}}{\pgfqpoint{4.470394in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{4.470394in}{4.022879in}}{\pgfqpoint{4.480742in}{3.997897in}}{\pgfqpoint{4.499159in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{4.517576in}{3.961063in}}{\pgfqpoint{4.542558in}{3.950715in}}{\pgfqpoint{4.568603in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{4.568603in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850421in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{4.876467in}{3.950715in}}{\pgfqpoint{4.901449in}{3.961063in}}{\pgfqpoint{4.919866in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{4.938283in}{3.997897in}}{\pgfqpoint{4.948631in}{4.022879in}}{\pgfqpoint{4.948631in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{4.948631in}{4.074970in}}{\pgfqpoint{4.938283in}{4.099952in}}{\pgfqpoint{4.919866in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{4.901449in}{4.136786in}}{\pgfqpoint{4.876467in}{4.147134in}}{\pgfqpoint{4.850421in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{4.824376in}{4.147134in}}{\pgfqpoint{4.799394in}{4.136786in}}{\pgfqpoint{4.780977in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{4.762560in}{4.099952in}}{\pgfqpoint{4.752212in}{4.074970in}}{\pgfqpoint{4.752212in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{4.752212in}{4.022879in}}{\pgfqpoint{4.762560in}{3.997897in}}{\pgfqpoint{4.780977in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{4.799394in}{3.961063in}}{\pgfqpoint{4.824376in}{3.950715in}}{\pgfqpoint{4.850421in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{4.850421in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132240in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{5.158285in}{3.950715in}}{\pgfqpoint{5.183267in}{3.961063in}}{\pgfqpoint{5.201684in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{5.220101in}{3.997897in}}{\pgfqpoint{5.230449in}{4.022879in}}{\pgfqpoint{5.230449in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{5.230449in}{4.074970in}}{\pgfqpoint{5.220101in}{4.099952in}}{\pgfqpoint{5.201684in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{4.136786in}}{\pgfqpoint{5.158285in}{4.147134in}}{\pgfqpoint{5.132240in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{5.106194in}{4.147134in}}{\pgfqpoint{5.081212in}{4.136786in}}{\pgfqpoint{5.062795in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{5.044378in}{4.099952in}}{\pgfqpoint{5.034030in}{4.074970in}}{\pgfqpoint{5.034030in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{5.034030in}{4.022879in}}{\pgfqpoint{5.044378in}{3.997897in}}{\pgfqpoint{5.062795in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{5.081212in}{3.961063in}}{\pgfqpoint{5.106194in}{3.950715in}}{\pgfqpoint{5.132240in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{5.440103in}{3.950715in}}{\pgfqpoint{5.465085in}{3.961063in}}{\pgfqpoint{5.483502in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{5.501919in}{3.997897in}}{\pgfqpoint{5.512267in}{4.022879in}}{\pgfqpoint{5.512267in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{5.512267in}{4.074970in}}{\pgfqpoint{5.501919in}{4.099952in}}{\pgfqpoint{5.483502in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{5.465085in}{4.136786in}}{\pgfqpoint{5.440103in}{4.147134in}}{\pgfqpoint{5.414058in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{5.388012in}{4.147134in}}{\pgfqpoint{5.363030in}{4.136786in}}{\pgfqpoint{5.344613in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{5.326197in}{4.099952in}}{\pgfqpoint{5.315849in}{4.074970in}}{\pgfqpoint{5.315849in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{5.315849in}{4.022879in}}{\pgfqpoint{5.326197in}{3.997897in}}{\pgfqpoint{5.344613in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{5.363030in}{3.961063in}}{\pgfqpoint{5.388012in}{3.950715in}}{\pgfqpoint{5.414058in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{5.721921in}{3.950715in}}{\pgfqpoint{5.746904in}{3.961063in}}{\pgfqpoint{5.765320in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{5.783737in}{3.997897in}}{\pgfqpoint{5.794085in}{4.022879in}}{\pgfqpoint{5.794085in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{5.794085in}{4.074970in}}{\pgfqpoint{5.783737in}{4.099952in}}{\pgfqpoint{5.765320in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{5.746904in}{4.136786in}}{\pgfqpoint{5.721921in}{4.147134in}}{\pgfqpoint{5.695876in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{5.669831in}{4.147134in}}{\pgfqpoint{5.644848in}{4.136786in}}{\pgfqpoint{5.626432in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{5.608015in}{4.099952in}}{\pgfqpoint{5.597667in}{4.074970in}}{\pgfqpoint{5.597667in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{5.597667in}{4.022879in}}{\pgfqpoint{5.608015in}{3.997897in}}{\pgfqpoint{5.626432in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{5.644848in}{3.961063in}}{\pgfqpoint{5.669831in}{3.950715in}}{\pgfqpoint{5.695876in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{6.003740in}{3.950715in}}{\pgfqpoint{6.028722in}{3.961063in}}{\pgfqpoint{6.047139in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{6.065556in}{3.997897in}}{\pgfqpoint{6.075903in}{4.022879in}}{\pgfqpoint{6.075903in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{6.075903in}{4.074970in}}{\pgfqpoint{6.065556in}{4.099952in}}{\pgfqpoint{6.047139in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{6.028722in}{4.136786in}}{\pgfqpoint{6.003740in}{4.147134in}}{\pgfqpoint{5.977694in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{5.951649in}{4.147134in}}{\pgfqpoint{5.926667in}{4.136786in}}{\pgfqpoint{5.908250in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{5.889833in}{4.099952in}}{\pgfqpoint{5.879485in}{4.074970in}}{\pgfqpoint{5.879485in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{5.879485in}{4.022879in}}{\pgfqpoint{5.889833in}{3.997897in}}{\pgfqpoint{5.908250in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{5.926667in}{3.961063in}}{\pgfqpoint{5.951649in}{3.950715in}}{\pgfqpoint{5.977694in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{6.285558in}{3.950715in}}{\pgfqpoint{6.310540in}{3.961063in}}{\pgfqpoint{6.328957in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{6.347374in}{3.997897in}}{\pgfqpoint{6.357722in}{4.022879in}}{\pgfqpoint{6.357722in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{6.357722in}{4.074970in}}{\pgfqpoint{6.347374in}{4.099952in}}{\pgfqpoint{6.328957in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{6.310540in}{4.136786in}}{\pgfqpoint{6.285558in}{4.147134in}}{\pgfqpoint{6.259512in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{6.233467in}{4.147134in}}{\pgfqpoint{6.208485in}{4.136786in}}{\pgfqpoint{6.190068in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{6.171651in}{4.099952in}}{\pgfqpoint{6.161303in}{4.074970in}}{\pgfqpoint{6.161303in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{6.161303in}{4.022879in}}{\pgfqpoint{6.171651in}{3.997897in}}{\pgfqpoint{6.190068in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{6.208485in}{3.961063in}}{\pgfqpoint{6.233467in}{3.950715in}}{\pgfqpoint{6.259512in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541331in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{6.567376in}{3.950715in}}{\pgfqpoint{6.592358in}{3.961063in}}{\pgfqpoint{6.610775in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{6.629192in}{3.997897in}}{\pgfqpoint{6.639540in}{4.022879in}}{\pgfqpoint{6.639540in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{6.639540in}{4.074970in}}{\pgfqpoint{6.629192in}{4.099952in}}{\pgfqpoint{6.610775in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{6.592358in}{4.136786in}}{\pgfqpoint{6.567376in}{4.147134in}}{\pgfqpoint{6.541331in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{6.515285in}{4.147134in}}{\pgfqpoint{6.490303in}{4.136786in}}{\pgfqpoint{6.471886in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{6.453469in}{4.099952in}}{\pgfqpoint{6.443121in}{4.074970in}}{\pgfqpoint{6.443121in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{6.443121in}{4.022879in}}{\pgfqpoint{6.453469in}{3.997897in}}{\pgfqpoint{6.471886in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{6.490303in}{3.961063in}}{\pgfqpoint{6.515285in}{3.950715in}}{\pgfqpoint{6.541331in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{6.541331in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904967in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{0.931012in}{4.620382in}}{\pgfqpoint{0.955994in}{4.630730in}}{\pgfqpoint{0.974411in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{0.992828in}{4.667564in}}{\pgfqpoint{1.003176in}{4.692546in}}{\pgfqpoint{1.003176in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{1.003176in}{4.744637in}}{\pgfqpoint{0.992828in}{4.769619in}}{\pgfqpoint{0.974411in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{0.955994in}{4.806452in}}{\pgfqpoint{0.931012in}{4.816800in}}{\pgfqpoint{0.904967in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{0.878922in}{4.816800in}}{\pgfqpoint{0.853939in}{4.806452in}}{\pgfqpoint{0.835522in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{0.817106in}{4.769619in}}{\pgfqpoint{0.806758in}{4.744637in}}{\pgfqpoint{0.806758in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{0.806758in}{4.692546in}}{\pgfqpoint{0.817106in}{4.667564in}}{\pgfqpoint{0.835522in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{0.853939in}{4.630730in}}{\pgfqpoint{0.878922in}{4.620382in}}{\pgfqpoint{0.904967in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186785in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{1.212831in}{4.620382in}}{\pgfqpoint{1.237813in}{4.630730in}}{\pgfqpoint{1.256230in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{1.274646in}{4.667564in}}{\pgfqpoint{1.284994in}{4.692546in}}{\pgfqpoint{1.284994in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{1.284994in}{4.744637in}}{\pgfqpoint{1.274646in}{4.769619in}}{\pgfqpoint{1.256230in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{4.806452in}}{\pgfqpoint{1.212831in}{4.816800in}}{\pgfqpoint{1.186785in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{1.160740in}{4.816800in}}{\pgfqpoint{1.135758in}{4.806452in}}{\pgfqpoint{1.117341in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{1.098924in}{4.769619in}}{\pgfqpoint{1.088576in}{4.744637in}}{\pgfqpoint{1.088576in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{1.088576in}{4.692546in}}{\pgfqpoint{1.098924in}{4.667564in}}{\pgfqpoint{1.117341in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{1.135758in}{4.630730in}}{\pgfqpoint{1.160740in}{4.620382in}}{\pgfqpoint{1.186785in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468603in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{1.494649in}{4.620382in}}{\pgfqpoint{1.519631in}{4.630730in}}{\pgfqpoint{1.538048in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{1.556465in}{4.667564in}}{\pgfqpoint{1.566813in}{4.692546in}}{\pgfqpoint{1.566813in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{1.566813in}{4.744637in}}{\pgfqpoint{1.556465in}{4.769619in}}{\pgfqpoint{1.538048in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{4.806452in}}{\pgfqpoint{1.494649in}{4.816800in}}{\pgfqpoint{1.468603in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{1.442558in}{4.816800in}}{\pgfqpoint{1.417576in}{4.806452in}}{\pgfqpoint{1.399159in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{1.380742in}{4.769619in}}{\pgfqpoint{1.370394in}{4.744637in}}{\pgfqpoint{1.370394in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{1.370394in}{4.692546in}}{\pgfqpoint{1.380742in}{4.667564in}}{\pgfqpoint{1.399159in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{1.417576in}{4.630730in}}{\pgfqpoint{1.442558in}{4.620382in}}{\pgfqpoint{1.468603in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750421in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{1.776467in}{4.620382in}}{\pgfqpoint{1.801449in}{4.630730in}}{\pgfqpoint{1.819866in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{1.838283in}{4.667564in}}{\pgfqpoint{1.848631in}{4.692546in}}{\pgfqpoint{1.848631in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{1.848631in}{4.744637in}}{\pgfqpoint{1.838283in}{4.769619in}}{\pgfqpoint{1.819866in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{1.801449in}{4.806452in}}{\pgfqpoint{1.776467in}{4.816800in}}{\pgfqpoint{1.750421in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{4.816800in}}{\pgfqpoint{1.699394in}{4.806452in}}{\pgfqpoint{1.680977in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{1.662560in}{4.769619in}}{\pgfqpoint{1.652212in}{4.744637in}}{\pgfqpoint{1.652212in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{1.652212in}{4.692546in}}{\pgfqpoint{1.662560in}{4.667564in}}{\pgfqpoint{1.680977in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{1.699394in}{4.630730in}}{\pgfqpoint{1.724376in}{4.620382in}}{\pgfqpoint{1.750421in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{4.312831in}{4.620382in}}{\pgfqpoint{4.337813in}{4.630730in}}{\pgfqpoint{4.356230in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{4.374646in}{4.667564in}}{\pgfqpoint{4.384994in}{4.692546in}}{\pgfqpoint{4.384994in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{4.384994in}{4.744637in}}{\pgfqpoint{4.374646in}{4.769619in}}{\pgfqpoint{4.356230in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{4.337813in}{4.806452in}}{\pgfqpoint{4.312831in}{4.816800in}}{\pgfqpoint{4.286785in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{4.260740in}{4.816800in}}{\pgfqpoint{4.235758in}{4.806452in}}{\pgfqpoint{4.217341in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{4.198924in}{4.769619in}}{\pgfqpoint{4.188576in}{4.744637in}}{\pgfqpoint{4.188576in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{4.188576in}{4.692546in}}{\pgfqpoint{4.198924in}{4.667564in}}{\pgfqpoint{4.217341in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{4.630730in}}{\pgfqpoint{4.260740in}{4.620382in}}{\pgfqpoint{4.286785in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850421in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{4.876467in}{4.620382in}}{\pgfqpoint{4.901449in}{4.630730in}}{\pgfqpoint{4.919866in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{4.938283in}{4.667564in}}{\pgfqpoint{4.948631in}{4.692546in}}{\pgfqpoint{4.948631in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{4.948631in}{4.744637in}}{\pgfqpoint{4.938283in}{4.769619in}}{\pgfqpoint{4.919866in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{4.901449in}{4.806452in}}{\pgfqpoint{4.876467in}{4.816800in}}{\pgfqpoint{4.850421in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{4.824376in}{4.816800in}}{\pgfqpoint{4.799394in}{4.806452in}}{\pgfqpoint{4.780977in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{4.762560in}{4.769619in}}{\pgfqpoint{4.752212in}{4.744637in}}{\pgfqpoint{4.752212in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{4.752212in}{4.692546in}}{\pgfqpoint{4.762560in}{4.667564in}}{\pgfqpoint{4.780977in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{4.799394in}{4.630730in}}{\pgfqpoint{4.824376in}{4.620382in}}{\pgfqpoint{4.850421in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{4.850421in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132240in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{5.158285in}{4.620382in}}{\pgfqpoint{5.183267in}{4.630730in}}{\pgfqpoint{5.201684in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{5.220101in}{4.667564in}}{\pgfqpoint{5.230449in}{4.692546in}}{\pgfqpoint{5.230449in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{5.230449in}{4.744637in}}{\pgfqpoint{5.220101in}{4.769619in}}{\pgfqpoint{5.201684in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{4.806452in}}{\pgfqpoint{5.158285in}{4.816800in}}{\pgfqpoint{5.132240in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{5.106194in}{4.816800in}}{\pgfqpoint{5.081212in}{4.806452in}}{\pgfqpoint{5.062795in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{5.044378in}{4.769619in}}{\pgfqpoint{5.034030in}{4.744637in}}{\pgfqpoint{5.034030in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{5.034030in}{4.692546in}}{\pgfqpoint{5.044378in}{4.667564in}}{\pgfqpoint{5.062795in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{5.081212in}{4.630730in}}{\pgfqpoint{5.106194in}{4.620382in}}{\pgfqpoint{5.132240in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{5.440103in}{4.620382in}}{\pgfqpoint{5.465085in}{4.630730in}}{\pgfqpoint{5.483502in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{5.501919in}{4.667564in}}{\pgfqpoint{5.512267in}{4.692546in}}{\pgfqpoint{5.512267in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{5.512267in}{4.744637in}}{\pgfqpoint{5.501919in}{4.769619in}}{\pgfqpoint{5.483502in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{5.465085in}{4.806452in}}{\pgfqpoint{5.440103in}{4.816800in}}{\pgfqpoint{5.414058in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{5.388012in}{4.816800in}}{\pgfqpoint{5.363030in}{4.806452in}}{\pgfqpoint{5.344613in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{5.326197in}{4.769619in}}{\pgfqpoint{5.315849in}{4.744637in}}{\pgfqpoint{5.315849in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{5.315849in}{4.692546in}}{\pgfqpoint{5.326197in}{4.667564in}}{\pgfqpoint{5.344613in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{5.363030in}{4.630730in}}{\pgfqpoint{5.388012in}{4.620382in}}{\pgfqpoint{5.414058in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{5.721921in}{4.620382in}}{\pgfqpoint{5.746904in}{4.630730in}}{\pgfqpoint{5.765320in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{5.783737in}{4.667564in}}{\pgfqpoint{5.794085in}{4.692546in}}{\pgfqpoint{5.794085in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{5.794085in}{4.744637in}}{\pgfqpoint{5.783737in}{4.769619in}}{\pgfqpoint{5.765320in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{5.746904in}{4.806452in}}{\pgfqpoint{5.721921in}{4.816800in}}{\pgfqpoint{5.695876in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{5.669831in}{4.816800in}}{\pgfqpoint{5.644848in}{4.806452in}}{\pgfqpoint{5.626432in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{5.608015in}{4.769619in}}{\pgfqpoint{5.597667in}{4.744637in}}{\pgfqpoint{5.597667in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{5.597667in}{4.692546in}}{\pgfqpoint{5.608015in}{4.667564in}}{\pgfqpoint{5.626432in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{5.644848in}{4.630730in}}{\pgfqpoint{5.669831in}{4.620382in}}{\pgfqpoint{5.695876in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877694in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{2.903740in}{0.602382in}}{\pgfqpoint{2.928722in}{0.612730in}}{\pgfqpoint{2.947139in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{2.965556in}{0.649564in}}{\pgfqpoint{2.975903in}{0.674546in}}{\pgfqpoint{2.975903in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.975903in}{0.726637in}}{\pgfqpoint{2.965556in}{0.751619in}}{\pgfqpoint{2.947139in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{2.928722in}{0.788452in}}{\pgfqpoint{2.903740in}{0.798800in}}{\pgfqpoint{2.877694in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{2.851649in}{0.798800in}}{\pgfqpoint{2.826667in}{0.788452in}}{\pgfqpoint{2.808250in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{2.789833in}{0.751619in}}{\pgfqpoint{2.779485in}{0.726637in}}{\pgfqpoint{2.779485in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.779485in}{0.674546in}}{\pgfqpoint{2.789833in}{0.649564in}}{\pgfqpoint{2.808250in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{2.826667in}{0.612730in}}{\pgfqpoint{2.851649in}{0.602382in}}{\pgfqpoint{2.877694in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{3.467376in}{0.602382in}}{\pgfqpoint{3.492358in}{0.612730in}}{\pgfqpoint{3.510775in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{3.529192in}{0.649564in}}{\pgfqpoint{3.539540in}{0.674546in}}{\pgfqpoint{3.539540in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{3.539540in}{0.726637in}}{\pgfqpoint{3.529192in}{0.751619in}}{\pgfqpoint{3.510775in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{3.492358in}{0.788452in}}{\pgfqpoint{3.467376in}{0.798800in}}{\pgfqpoint{3.441331in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{3.415285in}{0.798800in}}{\pgfqpoint{3.390303in}{0.788452in}}{\pgfqpoint{3.371886in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{3.353469in}{0.751619in}}{\pgfqpoint{3.343121in}{0.726637in}}{\pgfqpoint{3.343121in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{3.343121in}{0.674546in}}{\pgfqpoint{3.353469in}{0.649564in}}{\pgfqpoint{3.371886in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{3.390303in}{0.612730in}}{\pgfqpoint{3.415285in}{0.602382in}}{\pgfqpoint{3.441331in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{0.602382in}}%
\pgfpathcurveto{\pgfqpoint{6.003740in}{0.602382in}}{\pgfqpoint{6.028722in}{0.612730in}}{\pgfqpoint{6.047139in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{6.065556in}{0.649564in}}{\pgfqpoint{6.075903in}{0.674546in}}{\pgfqpoint{6.075903in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{6.075903in}{0.726637in}}{\pgfqpoint{6.065556in}{0.751619in}}{\pgfqpoint{6.047139in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{6.028722in}{0.788452in}}{\pgfqpoint{6.003740in}{0.798800in}}{\pgfqpoint{5.977694in}{0.798800in}}%
\pgfpathcurveto{\pgfqpoint{5.951649in}{0.798800in}}{\pgfqpoint{5.926667in}{0.788452in}}{\pgfqpoint{5.908250in}{0.770036in}}%
\pgfpathcurveto{\pgfqpoint{5.889833in}{0.751619in}}{\pgfqpoint{5.879485in}{0.726637in}}{\pgfqpoint{5.879485in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{5.879485in}{0.674546in}}{\pgfqpoint{5.889833in}{0.649564in}}{\pgfqpoint{5.908250in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{5.926667in}{0.612730in}}{\pgfqpoint{5.951649in}{0.602382in}}{\pgfqpoint{5.977694in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{0.602382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{2.058285in}{1.272049in}}{\pgfqpoint{2.083267in}{1.282396in}}{\pgfqpoint{2.101684in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.120101in}{1.319230in}}{\pgfqpoint{2.130449in}{1.344212in}}{\pgfqpoint{2.130449in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.130449in}{1.396303in}}{\pgfqpoint{2.120101in}{1.421285in}}{\pgfqpoint{2.101684in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.083267in}{1.458119in}}{\pgfqpoint{2.058285in}{1.468467in}}{\pgfqpoint{2.032240in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{2.006194in}{1.468467in}}{\pgfqpoint{1.981212in}{1.458119in}}{\pgfqpoint{1.962795in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.944378in}{1.421285in}}{\pgfqpoint{1.934030in}{1.396303in}}{\pgfqpoint{1.934030in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{1.934030in}{1.344212in}}{\pgfqpoint{1.944378in}{1.319230in}}{\pgfqpoint{1.962795in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{1.981212in}{1.282396in}}{\pgfqpoint{2.006194in}{1.272049in}}{\pgfqpoint{2.032240in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{2.621921in}{1.272049in}}{\pgfqpoint{2.646904in}{1.282396in}}{\pgfqpoint{2.665320in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.683737in}{1.319230in}}{\pgfqpoint{2.694085in}{1.344212in}}{\pgfqpoint{2.694085in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.694085in}{1.396303in}}{\pgfqpoint{2.683737in}{1.421285in}}{\pgfqpoint{2.665320in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.646904in}{1.458119in}}{\pgfqpoint{2.621921in}{1.468467in}}{\pgfqpoint{2.595876in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{2.569831in}{1.468467in}}{\pgfqpoint{2.544848in}{1.458119in}}{\pgfqpoint{2.526432in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.508015in}{1.421285in}}{\pgfqpoint{2.497667in}{1.396303in}}{\pgfqpoint{2.497667in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{1.344212in}}{\pgfqpoint{2.508015in}{1.319230in}}{\pgfqpoint{2.526432in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{1.282396in}}{\pgfqpoint{2.569831in}{1.272049in}}{\pgfqpoint{2.595876in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877694in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{2.903740in}{1.272049in}}{\pgfqpoint{2.928722in}{1.282396in}}{\pgfqpoint{2.947139in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.965556in}{1.319230in}}{\pgfqpoint{2.975903in}{1.344212in}}{\pgfqpoint{2.975903in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.975903in}{1.396303in}}{\pgfqpoint{2.965556in}{1.421285in}}{\pgfqpoint{2.947139in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.928722in}{1.458119in}}{\pgfqpoint{2.903740in}{1.468467in}}{\pgfqpoint{2.877694in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{2.851649in}{1.468467in}}{\pgfqpoint{2.826667in}{1.458119in}}{\pgfqpoint{2.808250in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{2.789833in}{1.421285in}}{\pgfqpoint{2.779485in}{1.396303in}}{\pgfqpoint{2.779485in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{2.779485in}{1.344212in}}{\pgfqpoint{2.789833in}{1.319230in}}{\pgfqpoint{2.808250in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{2.826667in}{1.282396in}}{\pgfqpoint{2.851649in}{1.272049in}}{\pgfqpoint{2.877694in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159512in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{3.185558in}{1.272049in}}{\pgfqpoint{3.210540in}{1.282396in}}{\pgfqpoint{3.228957in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{3.247374in}{1.319230in}}{\pgfqpoint{3.257722in}{1.344212in}}{\pgfqpoint{3.257722in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{3.257722in}{1.396303in}}{\pgfqpoint{3.247374in}{1.421285in}}{\pgfqpoint{3.228957in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{3.210540in}{1.458119in}}{\pgfqpoint{3.185558in}{1.468467in}}{\pgfqpoint{3.159512in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{3.133467in}{1.468467in}}{\pgfqpoint{3.108485in}{1.458119in}}{\pgfqpoint{3.090068in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{3.071651in}{1.421285in}}{\pgfqpoint{3.061303in}{1.396303in}}{\pgfqpoint{3.061303in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{3.061303in}{1.344212in}}{\pgfqpoint{3.071651in}{1.319230in}}{\pgfqpoint{3.090068in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{3.108485in}{1.282396in}}{\pgfqpoint{3.133467in}{1.272049in}}{\pgfqpoint{3.159512in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132240in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{5.158285in}{1.272049in}}{\pgfqpoint{5.183267in}{1.282396in}}{\pgfqpoint{5.201684in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{5.220101in}{1.319230in}}{\pgfqpoint{5.230449in}{1.344212in}}{\pgfqpoint{5.230449in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{5.230449in}{1.396303in}}{\pgfqpoint{5.220101in}{1.421285in}}{\pgfqpoint{5.201684in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{1.458119in}}{\pgfqpoint{5.158285in}{1.468467in}}{\pgfqpoint{5.132240in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{5.106194in}{1.468467in}}{\pgfqpoint{5.081212in}{1.458119in}}{\pgfqpoint{5.062795in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{5.044378in}{1.421285in}}{\pgfqpoint{5.034030in}{1.396303in}}{\pgfqpoint{5.034030in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{5.034030in}{1.344212in}}{\pgfqpoint{5.044378in}{1.319230in}}{\pgfqpoint{5.062795in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{5.081212in}{1.282396in}}{\pgfqpoint{5.106194in}{1.272049in}}{\pgfqpoint{5.132240in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{6.003740in}{1.272049in}}{\pgfqpoint{6.028722in}{1.282396in}}{\pgfqpoint{6.047139in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{6.065556in}{1.319230in}}{\pgfqpoint{6.075903in}{1.344212in}}{\pgfqpoint{6.075903in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{6.075903in}{1.396303in}}{\pgfqpoint{6.065556in}{1.421285in}}{\pgfqpoint{6.047139in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{6.028722in}{1.458119in}}{\pgfqpoint{6.003740in}{1.468467in}}{\pgfqpoint{5.977694in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{5.951649in}{1.468467in}}{\pgfqpoint{5.926667in}{1.458119in}}{\pgfqpoint{5.908250in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{5.889833in}{1.421285in}}{\pgfqpoint{5.879485in}{1.396303in}}{\pgfqpoint{5.879485in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{5.879485in}{1.344212in}}{\pgfqpoint{5.889833in}{1.319230in}}{\pgfqpoint{5.908250in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{5.926667in}{1.282396in}}{\pgfqpoint{5.951649in}{1.272049in}}{\pgfqpoint{5.977694in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{1.272049in}}%
\pgfpathcurveto{\pgfqpoint{6.285558in}{1.272049in}}{\pgfqpoint{6.310540in}{1.282396in}}{\pgfqpoint{6.328957in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{6.347374in}{1.319230in}}{\pgfqpoint{6.357722in}{1.344212in}}{\pgfqpoint{6.357722in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{6.357722in}{1.396303in}}{\pgfqpoint{6.347374in}{1.421285in}}{\pgfqpoint{6.328957in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{6.310540in}{1.458119in}}{\pgfqpoint{6.285558in}{1.468467in}}{\pgfqpoint{6.259512in}{1.468467in}}%
\pgfpathcurveto{\pgfqpoint{6.233467in}{1.468467in}}{\pgfqpoint{6.208485in}{1.458119in}}{\pgfqpoint{6.190068in}{1.439702in}}%
\pgfpathcurveto{\pgfqpoint{6.171651in}{1.421285in}}{\pgfqpoint{6.161303in}{1.396303in}}{\pgfqpoint{6.161303in}{1.370258in}}%
\pgfpathcurveto{\pgfqpoint{6.161303in}{1.344212in}}{\pgfqpoint{6.171651in}{1.319230in}}{\pgfqpoint{6.190068in}{1.300813in}}%
\pgfpathcurveto{\pgfqpoint{6.208485in}{1.282396in}}{\pgfqpoint{6.233467in}{1.272049in}}{\pgfqpoint{6.259512in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{1.272049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159512in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{3.185558in}{1.941715in}}{\pgfqpoint{3.210540in}{1.952063in}}{\pgfqpoint{3.228957in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.247374in}{1.988897in}}{\pgfqpoint{3.257722in}{2.013879in}}{\pgfqpoint{3.257722in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{3.257722in}{2.065970in}}{\pgfqpoint{3.247374in}{2.090952in}}{\pgfqpoint{3.228957in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{3.210540in}{2.127786in}}{\pgfqpoint{3.185558in}{2.138134in}}{\pgfqpoint{3.159512in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{3.133467in}{2.138134in}}{\pgfqpoint{3.108485in}{2.127786in}}{\pgfqpoint{3.090068in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{3.071651in}{2.090952in}}{\pgfqpoint{3.061303in}{2.065970in}}{\pgfqpoint{3.061303in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{3.061303in}{2.013879in}}{\pgfqpoint{3.071651in}{1.988897in}}{\pgfqpoint{3.090068in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.108485in}{1.952063in}}{\pgfqpoint{3.133467in}{1.941715in}}{\pgfqpoint{3.159512in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{3.467376in}{1.941715in}}{\pgfqpoint{3.492358in}{1.952063in}}{\pgfqpoint{3.510775in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.529192in}{1.988897in}}{\pgfqpoint{3.539540in}{2.013879in}}{\pgfqpoint{3.539540in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{3.539540in}{2.065970in}}{\pgfqpoint{3.529192in}{2.090952in}}{\pgfqpoint{3.510775in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{3.492358in}{2.127786in}}{\pgfqpoint{3.467376in}{2.138134in}}{\pgfqpoint{3.441331in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{3.415285in}{2.138134in}}{\pgfqpoint{3.390303in}{2.127786in}}{\pgfqpoint{3.371886in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{3.353469in}{2.090952in}}{\pgfqpoint{3.343121in}{2.065970in}}{\pgfqpoint{3.343121in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{3.343121in}{2.013879in}}{\pgfqpoint{3.353469in}{1.988897in}}{\pgfqpoint{3.371886in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.390303in}{1.952063in}}{\pgfqpoint{3.415285in}{1.941715in}}{\pgfqpoint{3.441331in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{1.941715in}}%
\pgfpathcurveto{\pgfqpoint{5.440103in}{1.941715in}}{\pgfqpoint{5.465085in}{1.952063in}}{\pgfqpoint{5.483502in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{5.501919in}{1.988897in}}{\pgfqpoint{5.512267in}{2.013879in}}{\pgfqpoint{5.512267in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{5.512267in}{2.065970in}}{\pgfqpoint{5.501919in}{2.090952in}}{\pgfqpoint{5.483502in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{5.465085in}{2.127786in}}{\pgfqpoint{5.440103in}{2.138134in}}{\pgfqpoint{5.414058in}{2.138134in}}%
\pgfpathcurveto{\pgfqpoint{5.388012in}{2.138134in}}{\pgfqpoint{5.363030in}{2.127786in}}{\pgfqpoint{5.344613in}{2.109369in}}%
\pgfpathcurveto{\pgfqpoint{5.326197in}{2.090952in}}{\pgfqpoint{5.315849in}{2.065970in}}{\pgfqpoint{5.315849in}{2.039924in}}%
\pgfpathcurveto{\pgfqpoint{5.315849in}{2.013879in}}{\pgfqpoint{5.326197in}{1.988897in}}{\pgfqpoint{5.344613in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{5.363030in}{1.952063in}}{\pgfqpoint{5.388012in}{1.941715in}}{\pgfqpoint{5.414058in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{1.941715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{2.058285in}{2.611382in}}{\pgfqpoint{2.083267in}{2.621730in}}{\pgfqpoint{2.101684in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.120101in}{2.658564in}}{\pgfqpoint{2.130449in}{2.683546in}}{\pgfqpoint{2.130449in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{2.130449in}{2.735637in}}{\pgfqpoint{2.120101in}{2.760619in}}{\pgfqpoint{2.101684in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{2.083267in}{2.797452in}}{\pgfqpoint{2.058285in}{2.807800in}}{\pgfqpoint{2.032240in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{2.006194in}{2.807800in}}{\pgfqpoint{1.981212in}{2.797452in}}{\pgfqpoint{1.962795in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.944378in}{2.760619in}}{\pgfqpoint{1.934030in}{2.735637in}}{\pgfqpoint{1.934030in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.934030in}{2.683546in}}{\pgfqpoint{1.944378in}{2.658564in}}{\pgfqpoint{1.962795in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{1.981212in}{2.621730in}}{\pgfqpoint{2.006194in}{2.611382in}}{\pgfqpoint{2.032240in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877694in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{2.903740in}{2.611382in}}{\pgfqpoint{2.928722in}{2.621730in}}{\pgfqpoint{2.947139in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.965556in}{2.658564in}}{\pgfqpoint{2.975903in}{2.683546in}}{\pgfqpoint{2.975903in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{2.975903in}{2.735637in}}{\pgfqpoint{2.965556in}{2.760619in}}{\pgfqpoint{2.947139in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{2.928722in}{2.797452in}}{\pgfqpoint{2.903740in}{2.807800in}}{\pgfqpoint{2.877694in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{2.851649in}{2.807800in}}{\pgfqpoint{2.826667in}{2.797452in}}{\pgfqpoint{2.808250in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{2.789833in}{2.760619in}}{\pgfqpoint{2.779485in}{2.735637in}}{\pgfqpoint{2.779485in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{2.779485in}{2.683546in}}{\pgfqpoint{2.789833in}{2.658564in}}{\pgfqpoint{2.808250in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.826667in}{2.621730in}}{\pgfqpoint{2.851649in}{2.611382in}}{\pgfqpoint{2.877694in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159512in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{3.185558in}{2.611382in}}{\pgfqpoint{3.210540in}{2.621730in}}{\pgfqpoint{3.228957in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{3.247374in}{2.658564in}}{\pgfqpoint{3.257722in}{2.683546in}}{\pgfqpoint{3.257722in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{3.257722in}{2.735637in}}{\pgfqpoint{3.247374in}{2.760619in}}{\pgfqpoint{3.228957in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{3.210540in}{2.797452in}}{\pgfqpoint{3.185558in}{2.807800in}}{\pgfqpoint{3.159512in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{3.133467in}{2.807800in}}{\pgfqpoint{3.108485in}{2.797452in}}{\pgfqpoint{3.090068in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{3.071651in}{2.760619in}}{\pgfqpoint{3.061303in}{2.735637in}}{\pgfqpoint{3.061303in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{3.061303in}{2.683546in}}{\pgfqpoint{3.071651in}{2.658564in}}{\pgfqpoint{3.090068in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{3.108485in}{2.621730in}}{\pgfqpoint{3.133467in}{2.611382in}}{\pgfqpoint{3.159512in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{3.467376in}{2.611382in}}{\pgfqpoint{3.492358in}{2.621730in}}{\pgfqpoint{3.510775in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{3.529192in}{2.658564in}}{\pgfqpoint{3.539540in}{2.683546in}}{\pgfqpoint{3.539540in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{3.539540in}{2.735637in}}{\pgfqpoint{3.529192in}{2.760619in}}{\pgfqpoint{3.510775in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{3.492358in}{2.797452in}}{\pgfqpoint{3.467376in}{2.807800in}}{\pgfqpoint{3.441331in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{3.415285in}{2.807800in}}{\pgfqpoint{3.390303in}{2.797452in}}{\pgfqpoint{3.371886in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{3.353469in}{2.760619in}}{\pgfqpoint{3.343121in}{2.735637in}}{\pgfqpoint{3.343121in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{3.343121in}{2.683546in}}{\pgfqpoint{3.353469in}{2.658564in}}{\pgfqpoint{3.371886in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{3.390303in}{2.621730in}}{\pgfqpoint{3.415285in}{2.611382in}}{\pgfqpoint{3.441331in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568603in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{4.594649in}{2.611382in}}{\pgfqpoint{4.619631in}{2.621730in}}{\pgfqpoint{4.638048in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{4.656465in}{2.658564in}}{\pgfqpoint{4.666813in}{2.683546in}}{\pgfqpoint{4.666813in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{4.666813in}{2.735637in}}{\pgfqpoint{4.656465in}{2.760619in}}{\pgfqpoint{4.638048in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{4.619631in}{2.797452in}}{\pgfqpoint{4.594649in}{2.807800in}}{\pgfqpoint{4.568603in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{4.542558in}{2.807800in}}{\pgfqpoint{4.517576in}{2.797452in}}{\pgfqpoint{4.499159in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{4.480742in}{2.760619in}}{\pgfqpoint{4.470394in}{2.735637in}}{\pgfqpoint{4.470394in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{4.470394in}{2.683546in}}{\pgfqpoint{4.480742in}{2.658564in}}{\pgfqpoint{4.499159in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{4.517576in}{2.621730in}}{\pgfqpoint{4.542558in}{2.611382in}}{\pgfqpoint{4.568603in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{4.568603in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850421in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{4.876467in}{2.611382in}}{\pgfqpoint{4.901449in}{2.621730in}}{\pgfqpoint{4.919866in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{4.938283in}{2.658564in}}{\pgfqpoint{4.948631in}{2.683546in}}{\pgfqpoint{4.948631in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{4.948631in}{2.735637in}}{\pgfqpoint{4.938283in}{2.760619in}}{\pgfqpoint{4.919866in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{4.901449in}{2.797452in}}{\pgfqpoint{4.876467in}{2.807800in}}{\pgfqpoint{4.850421in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{4.824376in}{2.807800in}}{\pgfqpoint{4.799394in}{2.797452in}}{\pgfqpoint{4.780977in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{4.762560in}{2.760619in}}{\pgfqpoint{4.752212in}{2.735637in}}{\pgfqpoint{4.752212in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{4.752212in}{2.683546in}}{\pgfqpoint{4.762560in}{2.658564in}}{\pgfqpoint{4.780977in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{4.799394in}{2.621730in}}{\pgfqpoint{4.824376in}{2.611382in}}{\pgfqpoint{4.850421in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{4.850421in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{5.440103in}{2.611382in}}{\pgfqpoint{5.465085in}{2.621730in}}{\pgfqpoint{5.483502in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.501919in}{2.658564in}}{\pgfqpoint{5.512267in}{2.683546in}}{\pgfqpoint{5.512267in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.512267in}{2.735637in}}{\pgfqpoint{5.501919in}{2.760619in}}{\pgfqpoint{5.483502in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.465085in}{2.797452in}}{\pgfqpoint{5.440103in}{2.807800in}}{\pgfqpoint{5.414058in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{5.388012in}{2.807800in}}{\pgfqpoint{5.363030in}{2.797452in}}{\pgfqpoint{5.344613in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.326197in}{2.760619in}}{\pgfqpoint{5.315849in}{2.735637in}}{\pgfqpoint{5.315849in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.315849in}{2.683546in}}{\pgfqpoint{5.326197in}{2.658564in}}{\pgfqpoint{5.344613in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.363030in}{2.621730in}}{\pgfqpoint{5.388012in}{2.611382in}}{\pgfqpoint{5.414058in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{5.721921in}{2.611382in}}{\pgfqpoint{5.746904in}{2.621730in}}{\pgfqpoint{5.765320in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.783737in}{2.658564in}}{\pgfqpoint{5.794085in}{2.683546in}}{\pgfqpoint{5.794085in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.794085in}{2.735637in}}{\pgfqpoint{5.783737in}{2.760619in}}{\pgfqpoint{5.765320in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.746904in}{2.797452in}}{\pgfqpoint{5.721921in}{2.807800in}}{\pgfqpoint{5.695876in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{5.669831in}{2.807800in}}{\pgfqpoint{5.644848in}{2.797452in}}{\pgfqpoint{5.626432in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.608015in}{2.760619in}}{\pgfqpoint{5.597667in}{2.735637in}}{\pgfqpoint{5.597667in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.597667in}{2.683546in}}{\pgfqpoint{5.608015in}{2.658564in}}{\pgfqpoint{5.626432in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.644848in}{2.621730in}}{\pgfqpoint{5.669831in}{2.611382in}}{\pgfqpoint{5.695876in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{6.003740in}{2.611382in}}{\pgfqpoint{6.028722in}{2.621730in}}{\pgfqpoint{6.047139in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{6.065556in}{2.658564in}}{\pgfqpoint{6.075903in}{2.683546in}}{\pgfqpoint{6.075903in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{6.075903in}{2.735637in}}{\pgfqpoint{6.065556in}{2.760619in}}{\pgfqpoint{6.047139in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{6.028722in}{2.797452in}}{\pgfqpoint{6.003740in}{2.807800in}}{\pgfqpoint{5.977694in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{5.951649in}{2.807800in}}{\pgfqpoint{5.926667in}{2.797452in}}{\pgfqpoint{5.908250in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{5.889833in}{2.760619in}}{\pgfqpoint{5.879485in}{2.735637in}}{\pgfqpoint{5.879485in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{5.879485in}{2.683546in}}{\pgfqpoint{5.889833in}{2.658564in}}{\pgfqpoint{5.908250in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{5.926667in}{2.621730in}}{\pgfqpoint{5.951649in}{2.611382in}}{\pgfqpoint{5.977694in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{2.611382in}}%
\pgfpathcurveto{\pgfqpoint{6.285558in}{2.611382in}}{\pgfqpoint{6.310540in}{2.621730in}}{\pgfqpoint{6.328957in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{6.347374in}{2.658564in}}{\pgfqpoint{6.357722in}{2.683546in}}{\pgfqpoint{6.357722in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{6.357722in}{2.735637in}}{\pgfqpoint{6.347374in}{2.760619in}}{\pgfqpoint{6.328957in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{6.310540in}{2.797452in}}{\pgfqpoint{6.285558in}{2.807800in}}{\pgfqpoint{6.259512in}{2.807800in}}%
\pgfpathcurveto{\pgfqpoint{6.233467in}{2.807800in}}{\pgfqpoint{6.208485in}{2.797452in}}{\pgfqpoint{6.190068in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{6.171651in}{2.760619in}}{\pgfqpoint{6.161303in}{2.735637in}}{\pgfqpoint{6.161303in}{2.709591in}}%
\pgfpathcurveto{\pgfqpoint{6.161303in}{2.683546in}}{\pgfqpoint{6.171651in}{2.658564in}}{\pgfqpoint{6.190068in}{2.640147in}}%
\pgfpathcurveto{\pgfqpoint{6.208485in}{2.621730in}}{\pgfqpoint{6.233467in}{2.611382in}}{\pgfqpoint{6.259512in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{2.611382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{2.058285in}{3.281049in}}{\pgfqpoint{2.083267in}{3.291396in}}{\pgfqpoint{2.101684in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{2.120101in}{3.328230in}}{\pgfqpoint{2.130449in}{3.353212in}}{\pgfqpoint{2.130449in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{2.130449in}{3.405303in}}{\pgfqpoint{2.120101in}{3.430285in}}{\pgfqpoint{2.101684in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{2.083267in}{3.467119in}}{\pgfqpoint{2.058285in}{3.477467in}}{\pgfqpoint{2.032240in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{2.006194in}{3.477467in}}{\pgfqpoint{1.981212in}{3.467119in}}{\pgfqpoint{1.962795in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{1.944378in}{3.430285in}}{\pgfqpoint{1.934030in}{3.405303in}}{\pgfqpoint{1.934030in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.934030in}{3.353212in}}{\pgfqpoint{1.944378in}{3.328230in}}{\pgfqpoint{1.962795in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{1.981212in}{3.291396in}}{\pgfqpoint{2.006194in}{3.281049in}}{\pgfqpoint{2.032240in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{2.621921in}{3.281049in}}{\pgfqpoint{2.646904in}{3.291396in}}{\pgfqpoint{2.665320in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{2.683737in}{3.328230in}}{\pgfqpoint{2.694085in}{3.353212in}}{\pgfqpoint{2.694085in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{2.694085in}{3.405303in}}{\pgfqpoint{2.683737in}{3.430285in}}{\pgfqpoint{2.665320in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{2.646904in}{3.467119in}}{\pgfqpoint{2.621921in}{3.477467in}}{\pgfqpoint{2.595876in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{2.569831in}{3.477467in}}{\pgfqpoint{2.544848in}{3.467119in}}{\pgfqpoint{2.526432in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{2.508015in}{3.430285in}}{\pgfqpoint{2.497667in}{3.405303in}}{\pgfqpoint{2.497667in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{3.353212in}}{\pgfqpoint{2.508015in}{3.328230in}}{\pgfqpoint{2.526432in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{3.291396in}}{\pgfqpoint{2.569831in}{3.281049in}}{\pgfqpoint{2.595876in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877694in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{2.903740in}{3.281049in}}{\pgfqpoint{2.928722in}{3.291396in}}{\pgfqpoint{2.947139in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{2.965556in}{3.328230in}}{\pgfqpoint{2.975903in}{3.353212in}}{\pgfqpoint{2.975903in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{2.975903in}{3.405303in}}{\pgfqpoint{2.965556in}{3.430285in}}{\pgfqpoint{2.947139in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{2.928722in}{3.467119in}}{\pgfqpoint{2.903740in}{3.477467in}}{\pgfqpoint{2.877694in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{2.851649in}{3.477467in}}{\pgfqpoint{2.826667in}{3.467119in}}{\pgfqpoint{2.808250in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{2.789833in}{3.430285in}}{\pgfqpoint{2.779485in}{3.405303in}}{\pgfqpoint{2.779485in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{2.779485in}{3.353212in}}{\pgfqpoint{2.789833in}{3.328230in}}{\pgfqpoint{2.808250in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{2.826667in}{3.291396in}}{\pgfqpoint{2.851649in}{3.281049in}}{\pgfqpoint{2.877694in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{3.467376in}{3.281049in}}{\pgfqpoint{3.492358in}{3.291396in}}{\pgfqpoint{3.510775in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.529192in}{3.328230in}}{\pgfqpoint{3.539540in}{3.353212in}}{\pgfqpoint{3.539540in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{3.539540in}{3.405303in}}{\pgfqpoint{3.529192in}{3.430285in}}{\pgfqpoint{3.510775in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{3.492358in}{3.467119in}}{\pgfqpoint{3.467376in}{3.477467in}}{\pgfqpoint{3.441331in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{3.415285in}{3.477467in}}{\pgfqpoint{3.390303in}{3.467119in}}{\pgfqpoint{3.371886in}{3.448702in}}%
\pgfpathcurveto{\pgfqpoint{3.353469in}{3.430285in}}{\pgfqpoint{3.343121in}{3.405303in}}{\pgfqpoint{3.343121in}{3.379258in}}%
\pgfpathcurveto{\pgfqpoint{3.343121in}{3.353212in}}{\pgfqpoint{3.353469in}{3.328230in}}{\pgfqpoint{3.371886in}{3.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.390303in}{3.291396in}}{\pgfqpoint{3.415285in}{3.281049in}}{\pgfqpoint{3.441331in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.281049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877694in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{2.903740in}{3.950715in}}{\pgfqpoint{2.928722in}{3.961063in}}{\pgfqpoint{2.947139in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{2.965556in}{3.997897in}}{\pgfqpoint{2.975903in}{4.022879in}}{\pgfqpoint{2.975903in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{2.975903in}{4.074970in}}{\pgfqpoint{2.965556in}{4.099952in}}{\pgfqpoint{2.947139in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{2.928722in}{4.136786in}}{\pgfqpoint{2.903740in}{4.147134in}}{\pgfqpoint{2.877694in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{2.851649in}{4.147134in}}{\pgfqpoint{2.826667in}{4.136786in}}{\pgfqpoint{2.808250in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{2.789833in}{4.099952in}}{\pgfqpoint{2.779485in}{4.074970in}}{\pgfqpoint{2.779485in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{2.779485in}{4.022879in}}{\pgfqpoint{2.789833in}{3.997897in}}{\pgfqpoint{2.808250in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{2.826667in}{3.961063in}}{\pgfqpoint{2.851649in}{3.950715in}}{\pgfqpoint{2.877694in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159512in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{3.185558in}{3.950715in}}{\pgfqpoint{3.210540in}{3.961063in}}{\pgfqpoint{3.228957in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{3.247374in}{3.997897in}}{\pgfqpoint{3.257722in}{4.022879in}}{\pgfqpoint{3.257722in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{3.257722in}{4.074970in}}{\pgfqpoint{3.247374in}{4.099952in}}{\pgfqpoint{3.228957in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{3.210540in}{4.136786in}}{\pgfqpoint{3.185558in}{4.147134in}}{\pgfqpoint{3.159512in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{3.133467in}{4.147134in}}{\pgfqpoint{3.108485in}{4.136786in}}{\pgfqpoint{3.090068in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{3.071651in}{4.099952in}}{\pgfqpoint{3.061303in}{4.074970in}}{\pgfqpoint{3.061303in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{3.061303in}{4.022879in}}{\pgfqpoint{3.071651in}{3.997897in}}{\pgfqpoint{3.090068in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{3.108485in}{3.961063in}}{\pgfqpoint{3.133467in}{3.950715in}}{\pgfqpoint{3.159512in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.950715in}}%
\pgfpathcurveto{\pgfqpoint{3.467376in}{3.950715in}}{\pgfqpoint{3.492358in}{3.961063in}}{\pgfqpoint{3.510775in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{3.529192in}{3.997897in}}{\pgfqpoint{3.539540in}{4.022879in}}{\pgfqpoint{3.539540in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{3.539540in}{4.074970in}}{\pgfqpoint{3.529192in}{4.099952in}}{\pgfqpoint{3.510775in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{3.492358in}{4.136786in}}{\pgfqpoint{3.467376in}{4.147134in}}{\pgfqpoint{3.441331in}{4.147134in}}%
\pgfpathcurveto{\pgfqpoint{3.415285in}{4.147134in}}{\pgfqpoint{3.390303in}{4.136786in}}{\pgfqpoint{3.371886in}{4.118369in}}%
\pgfpathcurveto{\pgfqpoint{3.353469in}{4.099952in}}{\pgfqpoint{3.343121in}{4.074970in}}{\pgfqpoint{3.343121in}{4.048924in}}%
\pgfpathcurveto{\pgfqpoint{3.343121in}{4.022879in}}{\pgfqpoint{3.353469in}{3.997897in}}{\pgfqpoint{3.371886in}{3.979480in}}%
\pgfpathcurveto{\pgfqpoint{3.390303in}{3.961063in}}{\pgfqpoint{3.415285in}{3.950715in}}{\pgfqpoint{3.441331in}{3.950715in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.950715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{2.058285in}{4.620382in}}{\pgfqpoint{2.083267in}{4.630730in}}{\pgfqpoint{2.101684in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{2.120101in}{4.667564in}}{\pgfqpoint{2.130449in}{4.692546in}}{\pgfqpoint{2.130449in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.130449in}{4.744637in}}{\pgfqpoint{2.120101in}{4.769619in}}{\pgfqpoint{2.101684in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{2.083267in}{4.806452in}}{\pgfqpoint{2.058285in}{4.816800in}}{\pgfqpoint{2.032240in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{2.006194in}{4.816800in}}{\pgfqpoint{1.981212in}{4.806452in}}{\pgfqpoint{1.962795in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{1.944378in}{4.769619in}}{\pgfqpoint{1.934030in}{4.744637in}}{\pgfqpoint{1.934030in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{1.934030in}{4.692546in}}{\pgfqpoint{1.944378in}{4.667564in}}{\pgfqpoint{1.962795in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{1.981212in}{4.630730in}}{\pgfqpoint{2.006194in}{4.620382in}}{\pgfqpoint{2.032240in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{2.621921in}{4.620382in}}{\pgfqpoint{2.646904in}{4.630730in}}{\pgfqpoint{2.665320in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{2.683737in}{4.667564in}}{\pgfqpoint{2.694085in}{4.692546in}}{\pgfqpoint{2.694085in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.694085in}{4.744637in}}{\pgfqpoint{2.683737in}{4.769619in}}{\pgfqpoint{2.665320in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{2.646904in}{4.806452in}}{\pgfqpoint{2.621921in}{4.816800in}}{\pgfqpoint{2.595876in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{2.569831in}{4.816800in}}{\pgfqpoint{2.544848in}{4.806452in}}{\pgfqpoint{2.526432in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{2.508015in}{4.769619in}}{\pgfqpoint{2.497667in}{4.744637in}}{\pgfqpoint{2.497667in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{4.692546in}}{\pgfqpoint{2.508015in}{4.667564in}}{\pgfqpoint{2.526432in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{4.630730in}}{\pgfqpoint{2.569831in}{4.620382in}}{\pgfqpoint{2.595876in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877694in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{2.903740in}{4.620382in}}{\pgfqpoint{2.928722in}{4.630730in}}{\pgfqpoint{2.947139in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{2.965556in}{4.667564in}}{\pgfqpoint{2.975903in}{4.692546in}}{\pgfqpoint{2.975903in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.975903in}{4.744637in}}{\pgfqpoint{2.965556in}{4.769619in}}{\pgfqpoint{2.947139in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{2.928722in}{4.806452in}}{\pgfqpoint{2.903740in}{4.816800in}}{\pgfqpoint{2.877694in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{2.851649in}{4.816800in}}{\pgfqpoint{2.826667in}{4.806452in}}{\pgfqpoint{2.808250in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{2.789833in}{4.769619in}}{\pgfqpoint{2.779485in}{4.744637in}}{\pgfqpoint{2.779485in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.779485in}{4.692546in}}{\pgfqpoint{2.789833in}{4.667564in}}{\pgfqpoint{2.808250in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{2.826667in}{4.630730in}}{\pgfqpoint{2.851649in}{4.620382in}}{\pgfqpoint{2.877694in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159512in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{3.185558in}{4.620382in}}{\pgfqpoint{3.210540in}{4.630730in}}{\pgfqpoint{3.228957in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{3.247374in}{4.667564in}}{\pgfqpoint{3.257722in}{4.692546in}}{\pgfqpoint{3.257722in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.257722in}{4.744637in}}{\pgfqpoint{3.247374in}{4.769619in}}{\pgfqpoint{3.228957in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{3.210540in}{4.806452in}}{\pgfqpoint{3.185558in}{4.816800in}}{\pgfqpoint{3.159512in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{3.133467in}{4.816800in}}{\pgfqpoint{3.108485in}{4.806452in}}{\pgfqpoint{3.090068in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{3.071651in}{4.769619in}}{\pgfqpoint{3.061303in}{4.744637in}}{\pgfqpoint{3.061303in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.061303in}{4.692546in}}{\pgfqpoint{3.071651in}{4.667564in}}{\pgfqpoint{3.090068in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{3.108485in}{4.630730in}}{\pgfqpoint{3.133467in}{4.620382in}}{\pgfqpoint{3.159512in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{3.467376in}{4.620382in}}{\pgfqpoint{3.492358in}{4.630730in}}{\pgfqpoint{3.510775in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{3.529192in}{4.667564in}}{\pgfqpoint{3.539540in}{4.692546in}}{\pgfqpoint{3.539540in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.539540in}{4.744637in}}{\pgfqpoint{3.529192in}{4.769619in}}{\pgfqpoint{3.510775in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{3.492358in}{4.806452in}}{\pgfqpoint{3.467376in}{4.816800in}}{\pgfqpoint{3.441331in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{3.415285in}{4.816800in}}{\pgfqpoint{3.390303in}{4.806452in}}{\pgfqpoint{3.371886in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{3.353469in}{4.769619in}}{\pgfqpoint{3.343121in}{4.744637in}}{\pgfqpoint{3.343121in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.343121in}{4.692546in}}{\pgfqpoint{3.353469in}{4.667564in}}{\pgfqpoint{3.371886in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{3.390303in}{4.630730in}}{\pgfqpoint{3.415285in}{4.620382in}}{\pgfqpoint{3.441331in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568603in}{4.620382in}}%
\pgfpathcurveto{\pgfqpoint{4.594649in}{4.620382in}}{\pgfqpoint{4.619631in}{4.630730in}}{\pgfqpoint{4.638048in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{4.656465in}{4.667564in}}{\pgfqpoint{4.666813in}{4.692546in}}{\pgfqpoint{4.666813in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{4.666813in}{4.744637in}}{\pgfqpoint{4.656465in}{4.769619in}}{\pgfqpoint{4.638048in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{4.619631in}{4.806452in}}{\pgfqpoint{4.594649in}{4.816800in}}{\pgfqpoint{4.568603in}{4.816800in}}%
\pgfpathcurveto{\pgfqpoint{4.542558in}{4.816800in}}{\pgfqpoint{4.517576in}{4.806452in}}{\pgfqpoint{4.499159in}{4.788036in}}%
\pgfpathcurveto{\pgfqpoint{4.480742in}{4.769619in}}{\pgfqpoint{4.470394in}{4.744637in}}{\pgfqpoint{4.470394in}{4.718591in}}%
\pgfpathcurveto{\pgfqpoint{4.470394in}{4.692546in}}{\pgfqpoint{4.480742in}{4.667564in}}{\pgfqpoint{4.499159in}{4.649147in}}%
\pgfpathcurveto{\pgfqpoint{4.517576in}{4.630730in}}{\pgfqpoint{4.542558in}{4.620382in}}{\pgfqpoint{4.568603in}{4.620382in}}%
\pgfpathlineto{\pgfqpoint{4.568603in}{4.620382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186785in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468603in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750421in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032240in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314058in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595876in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877694in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723149in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286785in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568603in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850421in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132240in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414058in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695876in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977694in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259512in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541331in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186785in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468603in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750421in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032240in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314058in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595876in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877694in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723149in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286785in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568603in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850421in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132240in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414058in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750421in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032240in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723149in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286785in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568603in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750421in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723149in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286785in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750421in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723149in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286785in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723149in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286785in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314058in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723149in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977694in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259512in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541331in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186785in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468603in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877694in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595876in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877694in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568603in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468603in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595876in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877694in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468603in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750421in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877694in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750421in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568603in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695876in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977694in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259512in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541331in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314058in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595876in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850421in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132240in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414058in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695876in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977694in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186785in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468603in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032240in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314058in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850421in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132240in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414058in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695876in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977694in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259512in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541331in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186785in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032240in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314058in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568603in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850421in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132240in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414058in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695876in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977694in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259512in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186785in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314058in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595876in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568603in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850421in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414058in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695876in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541331in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468603in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032240in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595876in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877694in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259512in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541331in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132240in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259512in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541331in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032240in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977694in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186785in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286785in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850421in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132240in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414058in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695876in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.904967in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904967in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904967in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.186785in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186785in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186785in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.468603in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468603in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468603in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750421in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750421in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750421in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032240in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032240in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.314058in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314058in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314058in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.595876in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595876in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595876in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.877694in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877694in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877694in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159512in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159512in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.723149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723149in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723149in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.004967in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.004967in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004967in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004967in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286785in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286785in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.568603in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.568603in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568603in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568603in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.850421in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.850421in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850421in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850421in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.132240in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132240in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132240in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.414058in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414058in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.414058in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.695876in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.695876in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695876in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695876in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.977694in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.977694in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977694in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.977694in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.259512in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.259512in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259512in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.259512in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.541331in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.541331in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.541331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723149in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.700591in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{0.700591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.652366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.370258in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{1.370258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.322033in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.039924in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{2.039924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.039924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.991699in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{2.709591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.709591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.661366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{3.379258in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{3.379258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.331033in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{4.048924in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{4.048924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{4.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.000699in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{6.200000in}{4.419800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{4.718591in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{4.718591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{4.718591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.670366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.709591in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{4.919491in}}%
\pgfpathlineto{\pgfqpoint{6.823149in}{4.919491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920371in}{2.975358in}}%
\pgfpathlineto{\pgfqpoint{9.840129in}{2.975358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.867906in}{2.975358in}}{\pgfqpoint{9.867906in}{3.003136in}}%
\pgfpathlineto{\pgfqpoint{9.867906in}{5.043259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.867906in}{5.071037in}}{\pgfqpoint{9.840129in}{5.071037in}}%
\pgfpathlineto{\pgfqpoint{6.920371in}{5.071037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.892593in}{5.071037in}}{\pgfqpoint{6.892593in}{5.043259in}}%
\pgfpathlineto{\pgfqpoint{6.892593in}{3.003136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.892593in}{2.975358in}}{\pgfqpoint{6.920371in}{2.975358in}}%
\pgfpathlineto{\pgfqpoint{6.920371in}{2.975358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087038in}{4.856508in}}%
\pgfpathcurveto{\pgfqpoint{7.113083in}{4.856508in}}{\pgfqpoint{7.138065in}{4.866856in}}{\pgfqpoint{7.156482in}{4.885273in}}%
\pgfpathcurveto{\pgfqpoint{7.174899in}{4.903690in}}{\pgfqpoint{7.185247in}{4.928672in}}{\pgfqpoint{7.185247in}{4.954717in}}%
\pgfpathcurveto{\pgfqpoint{7.185247in}{4.980763in}}{\pgfqpoint{7.174899in}{5.005745in}}{\pgfqpoint{7.156482in}{5.024162in}}%
\pgfpathcurveto{\pgfqpoint{7.138065in}{5.042579in}}{\pgfqpoint{7.113083in}{5.052926in}}{\pgfqpoint{7.087038in}{5.052926in}}%
\pgfpathcurveto{\pgfqpoint{7.060992in}{5.052926in}}{\pgfqpoint{7.036010in}{5.042579in}}{\pgfqpoint{7.017593in}{5.024162in}}%
\pgfpathcurveto{\pgfqpoint{6.999176in}{5.005745in}}{\pgfqpoint{6.988828in}{4.980763in}}{\pgfqpoint{6.988828in}{4.954717in}}%
\pgfpathcurveto{\pgfqpoint{6.988828in}{4.928672in}}{\pgfqpoint{6.999176in}{4.903690in}}{\pgfqpoint{7.017593in}{4.885273in}}%
\pgfpathcurveto{\pgfqpoint{7.036010in}{4.866856in}}{\pgfqpoint{7.060992in}{4.856508in}}{\pgfqpoint{7.087038in}{4.856508in}}%
\pgfpathlineto{\pgfqpoint{7.087038in}{4.856508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=4.918259in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Black Hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087038in}{4.655891in}}%
\pgfpathcurveto{\pgfqpoint{7.113083in}{4.655891in}}{\pgfqpoint{7.138065in}{4.666239in}}{\pgfqpoint{7.156482in}{4.684656in}}%
\pgfpathcurveto{\pgfqpoint{7.174899in}{4.703072in}}{\pgfqpoint{7.185247in}{4.728055in}}{\pgfqpoint{7.185247in}{4.754100in}}%
\pgfpathcurveto{\pgfqpoint{7.185247in}{4.780145in}}{\pgfqpoint{7.174899in}{4.805128in}}{\pgfqpoint{7.156482in}{4.823544in}}%
\pgfpathcurveto{\pgfqpoint{7.138065in}{4.841961in}}{\pgfqpoint{7.113083in}{4.852309in}}{\pgfqpoint{7.087038in}{4.852309in}}%
\pgfpathcurveto{\pgfqpoint{7.060992in}{4.852309in}}{\pgfqpoint{7.036010in}{4.841961in}}{\pgfqpoint{7.017593in}{4.823544in}}%
\pgfpathcurveto{\pgfqpoint{6.999176in}{4.805128in}}{\pgfqpoint{6.988828in}{4.780145in}}{\pgfqpoint{6.988828in}{4.754100in}}%
\pgfpathcurveto{\pgfqpoint{6.988828in}{4.728055in}}{\pgfqpoint{6.999176in}{4.703072in}}{\pgfqpoint{7.017593in}{4.684656in}}%
\pgfpathcurveto{\pgfqpoint{7.036010in}{4.666239in}}{\pgfqpoint{7.060992in}{4.655891in}}{\pgfqpoint{7.087038in}{4.655891in}}%
\pgfpathlineto{\pgfqpoint{7.087038in}{4.655891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=4.717642in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Late BH (\(\displaystyle t \geq 8000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087038in}{4.447557in}}%
\pgfpathcurveto{\pgfqpoint{7.113083in}{4.447557in}}{\pgfqpoint{7.138065in}{4.457905in}}{\pgfqpoint{7.156482in}{4.476322in}}%
\pgfpathcurveto{\pgfqpoint{7.174899in}{4.494739in}}{\pgfqpoint{7.185247in}{4.519721in}}{\pgfqpoint{7.185247in}{4.545767in}}%
\pgfpathcurveto{\pgfqpoint{7.185247in}{4.571812in}}{\pgfqpoint{7.174899in}{4.596794in}}{\pgfqpoint{7.156482in}{4.615211in}}%
\pgfpathcurveto{\pgfqpoint{7.138065in}{4.633628in}}{\pgfqpoint{7.113083in}{4.643976in}}{\pgfqpoint{7.087038in}{4.643976in}}%
\pgfpathcurveto{\pgfqpoint{7.060992in}{4.643976in}}{\pgfqpoint{7.036010in}{4.633628in}}{\pgfqpoint{7.017593in}{4.615211in}}%
\pgfpathcurveto{\pgfqpoint{6.999176in}{4.596794in}}{\pgfqpoint{6.988828in}{4.571812in}}{\pgfqpoint{6.988828in}{4.545767in}}%
\pgfpathcurveto{\pgfqpoint{6.988828in}{4.519721in}}{\pgfqpoint{6.999176in}{4.494739in}}{\pgfqpoint{7.017593in}{4.476322in}}%
\pgfpathcurveto{\pgfqpoint{7.036010in}{4.457905in}}{\pgfqpoint{7.060992in}{4.447557in}}{\pgfqpoint{7.087038in}{4.447557in}}%
\pgfpathlineto{\pgfqpoint{7.087038in}{4.447557in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=4.509308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Unstable/Not yet relaxed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087038in}{4.239224in}}%
\pgfpathcurveto{\pgfqpoint{7.113083in}{4.239224in}}{\pgfqpoint{7.138065in}{4.249572in}}{\pgfqpoint{7.156482in}{4.267989in}}%
\pgfpathcurveto{\pgfqpoint{7.174899in}{4.286406in}}{\pgfqpoint{7.185247in}{4.311388in}}{\pgfqpoint{7.185247in}{4.337433in}}%
\pgfpathcurveto{\pgfqpoint{7.185247in}{4.363479in}}{\pgfqpoint{7.174899in}{4.388461in}}{\pgfqpoint{7.156482in}{4.406878in}}%
\pgfpathcurveto{\pgfqpoint{7.138065in}{4.425295in}}{\pgfqpoint{7.113083in}{4.435643in}}{\pgfqpoint{7.087038in}{4.435643in}}%
\pgfpathcurveto{\pgfqpoint{7.060992in}{4.435643in}}{\pgfqpoint{7.036010in}{4.425295in}}{\pgfqpoint{7.017593in}{4.406878in}}%
\pgfpathcurveto{\pgfqpoint{6.999176in}{4.388461in}}{\pgfqpoint{6.988828in}{4.363479in}}{\pgfqpoint{6.988828in}{4.337433in}}%
\pgfpathcurveto{\pgfqpoint{6.988828in}{4.311388in}}{\pgfqpoint{6.999176in}{4.286406in}}{\pgfqpoint{7.017593in}{4.267989in}}%
\pgfpathcurveto{\pgfqpoint{7.036010in}{4.249572in}}{\pgfqpoint{7.060992in}{4.239224in}}{\pgfqpoint{7.087038in}{4.239224in}}%
\pgfpathlineto{\pgfqpoint{7.087038in}{4.239224in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=4.300975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Stable (up to \(\displaystyle t=10000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087038in}{4.030891in}}%
\pgfpathcurveto{\pgfqpoint{7.113083in}{4.030891in}}{\pgfqpoint{7.138065in}{4.041239in}}{\pgfqpoint{7.156482in}{4.059656in}}%
\pgfpathcurveto{\pgfqpoint{7.174899in}{4.078072in}}{\pgfqpoint{7.185247in}{4.103055in}}{\pgfqpoint{7.185247in}{4.129100in}}%
\pgfpathcurveto{\pgfqpoint{7.185247in}{4.155145in}}{\pgfqpoint{7.174899in}{4.180128in}}{\pgfqpoint{7.156482in}{4.198544in}}%
\pgfpathcurveto{\pgfqpoint{7.138065in}{4.216961in}}{\pgfqpoint{7.113083in}{4.227309in}}{\pgfqpoint{7.087038in}{4.227309in}}%
\pgfpathcurveto{\pgfqpoint{7.060992in}{4.227309in}}{\pgfqpoint{7.036010in}{4.216961in}}{\pgfqpoint{7.017593in}{4.198544in}}%
\pgfpathcurveto{\pgfqpoint{6.999176in}{4.180128in}}{\pgfqpoint{6.988828in}{4.155145in}}{\pgfqpoint{6.988828in}{4.129100in}}%
\pgfpathcurveto{\pgfqpoint{6.988828in}{4.103055in}}{\pgfqpoint{6.999176in}{4.078072in}}{\pgfqpoint{7.017593in}{4.059656in}}%
\pgfpathcurveto{\pgfqpoint{7.036010in}{4.041239in}}{\pgfqpoint{7.060992in}{4.030891in}}{\pgfqpoint{7.087038in}{4.030891in}}%
\pgfpathlineto{\pgfqpoint{7.087038in}{4.030891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=4.092642in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Unstable/Not yet relaxed scalar field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087038in}{3.927711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=3.891253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Black Hole 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087038in}{3.727094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=3.690636in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Late BH (\(\displaystyle t \geq 8000\)) 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087038in}{3.518761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=3.482302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Unstable/Not yet relaxed 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087038in}{3.310427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=3.273969in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Stable (up to \(\displaystyle t=10000\)) 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087038in}{3.102094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337038in,y=3.065636in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Unstable/Not yet relaxed scalar field 3\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> l_0.005.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649696in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164134in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164134in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678572in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678572in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193009in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193009in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707447in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707447in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221885in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221885in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935791in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.830702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.782477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.220043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.171818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.609384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.561159in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.998725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.950500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{2.388066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.339841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{2.777408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.729182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |E^r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651625in}{0.487052in}}%
\pgfpathlineto{\pgfqpoint{0.687635in}{1.314956in}}%
\pgfpathlineto{\pgfqpoint{0.708213in}{1.736623in}}%
\pgfpathlineto{\pgfqpoint{0.724932in}{2.033350in}}%
\pgfpathlineto{\pgfqpoint{0.739079in}{2.245015in}}%
\pgfpathlineto{\pgfqpoint{0.750654in}{2.388238in}}%
\pgfpathlineto{\pgfqpoint{0.760943in}{2.491590in}}%
\pgfpathlineto{\pgfqpoint{0.769946in}{2.563056in}}%
\pgfpathlineto{\pgfqpoint{0.778948in}{2.616740in}}%
\pgfpathlineto{\pgfqpoint{0.786665in}{2.648754in}}%
\pgfpathlineto{\pgfqpoint{0.793095in}{2.665773in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{2.673234in}}%
\pgfpathlineto{\pgfqpoint{0.802098in}{2.675338in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{2.674529in}}%
\pgfpathlineto{\pgfqpoint{0.809814in}{2.670888in}}%
\pgfpathlineto{\pgfqpoint{0.814959in}{2.661776in}}%
\pgfpathlineto{\pgfqpoint{0.820103in}{2.648005in}}%
\pgfpathlineto{\pgfqpoint{0.826534in}{2.624603in}}%
\pgfpathlineto{\pgfqpoint{0.834250in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{0.843253in}{2.535073in}}%
\pgfpathlineto{\pgfqpoint{0.854828in}{2.452679in}}%
\pgfpathlineto{\pgfqpoint{0.868975in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{0.888266in}{2.153094in}}%
\pgfpathlineto{\pgfqpoint{0.962860in}{1.429737in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{1.262248in}}%
\pgfpathlineto{\pgfqpoint{1.001443in}{1.132845in}}%
\pgfpathlineto{\pgfqpoint{1.019448in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{0.928307in}}%
\pgfpathlineto{\pgfqpoint{1.052886in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{1.068320in}{0.786788in}}%
\pgfpathlineto{\pgfqpoint{1.083753in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{1.099186in}{0.686551in}}%
\pgfpathlineto{\pgfqpoint{1.114619in}{0.647132in}}%
\pgfpathlineto{\pgfqpoint{1.130052in}{0.613677in}}%
\pgfpathlineto{\pgfqpoint{1.145485in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.561514in}}%
\pgfpathlineto{\pgfqpoint{1.176352in}{0.541445in}}%
\pgfpathlineto{\pgfqpoint{1.193071in}{0.523353in}}%
\pgfpathlineto{\pgfqpoint{1.209790in}{0.508425in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.495311in}}%
\pgfpathlineto{\pgfqpoint{1.247087in}{0.484020in}}%
\pgfpathlineto{\pgfqpoint{1.267664in}{0.474535in}}%
\pgfpathlineto{\pgfqpoint{1.290814in}{0.466311in}}%
\pgfpathlineto{\pgfqpoint{1.316536in}{0.459525in}}%
\pgfpathlineto{\pgfqpoint{1.347402in}{0.453742in}}%
\pgfpathlineto{\pgfqpoint{1.384699in}{0.449135in}}%
\pgfpathlineto{\pgfqpoint{1.432284in}{0.445649in}}%
\pgfpathlineto{\pgfqpoint{1.496589in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{1.599477in}{0.441879in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{0.441383in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650339in}{0.456675in}}%
\pgfpathlineto{\pgfqpoint{0.688922in}{1.348995in}}%
\pgfpathlineto{\pgfqpoint{0.708213in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{0.723646in}{2.022347in}}%
\pgfpathlineto{\pgfqpoint{0.737793in}{2.239370in}}%
\pgfpathlineto{\pgfqpoint{0.749368in}{2.387018in}}%
\pgfpathlineto{\pgfqpoint{0.759657in}{2.493699in}}%
\pgfpathlineto{\pgfqpoint{0.768659in}{2.567183in}}%
\pgfpathlineto{\pgfqpoint{0.777662in}{2.622406in}}%
\pgfpathlineto{\pgfqpoint{0.785379in}{2.656487in}}%
\pgfpathlineto{\pgfqpoint{0.791809in}{2.674302in}}%
\pgfpathlineto{\pgfqpoint{0.796954in}{2.682945in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{2.685959in}}%
\pgfpathlineto{\pgfqpoint{0.804670in}{2.685455in}}%
\pgfpathlineto{\pgfqpoint{0.808528in}{2.682523in}}%
\pgfpathlineto{\pgfqpoint{0.812387in}{2.676945in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.664716in}}%
\pgfpathlineto{\pgfqpoint{0.823962in}{2.643543in}}%
\pgfpathlineto{\pgfqpoint{0.831678in}{2.609199in}}%
\pgfpathlineto{\pgfqpoint{0.840681in}{2.558288in}}%
\pgfpathlineto{\pgfqpoint{0.852256in}{2.478178in}}%
\pgfpathlineto{\pgfqpoint{0.866403in}{2.361787in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{2.180939in}}%
\pgfpathlineto{\pgfqpoint{0.965432in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{0.986009in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.004015in}{1.113041in}}%
\pgfpathlineto{\pgfqpoint{1.020734in}{1.009445in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{0.919184in}}%
\pgfpathlineto{\pgfqpoint{1.054173in}{0.841343in}}%
\pgfpathlineto{\pgfqpoint{1.069606in}{0.779512in}}%
\pgfpathlineto{\pgfqpoint{1.085039in}{0.726325in}}%
\pgfpathlineto{\pgfqpoint{1.100472in}{0.680829in}}%
\pgfpathlineto{\pgfqpoint{1.115905in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{1.131338in}{0.609219in}}%
\pgfpathlineto{\pgfqpoint{1.146771in}{0.581470in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.558082in}}%
\pgfpathlineto{\pgfqpoint{1.177638in}{0.538443in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{0.520749in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{0.506169in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{0.493379in}}%
\pgfpathlineto{\pgfqpoint{1.248373in}{0.482393in}}%
\pgfpathlineto{\pgfqpoint{1.268950in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{0.465207in}}%
\pgfpathlineto{\pgfqpoint{1.319108in}{0.458370in}}%
\pgfpathlineto{\pgfqpoint{1.349974in}{0.452898in}}%
\pgfpathlineto{\pgfqpoint{1.388557in}{0.448453in}}%
\pgfpathlineto{\pgfqpoint{1.437429in}{0.445177in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{0.442943in}}%
\pgfpathlineto{\pgfqpoint{1.622626in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{0.441485in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441409in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650339in}{0.456762in}}%
\pgfpathlineto{\pgfqpoint{0.690208in}{1.386500in}}%
\pgfpathlineto{\pgfqpoint{0.709499in}{1.779805in}}%
\pgfpathlineto{\pgfqpoint{0.726218in}{2.077022in}}%
\pgfpathlineto{\pgfqpoint{0.739079in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{0.751940in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{2.528426in}}%
\pgfpathlineto{\pgfqpoint{0.771232in}{2.597775in}}%
\pgfpathlineto{\pgfqpoint{0.778948in}{2.641807in}}%
\pgfpathlineto{\pgfqpoint{0.785379in}{2.668514in}}%
\pgfpathlineto{\pgfqpoint{0.791809in}{2.686491in}}%
\pgfpathlineto{\pgfqpoint{0.796954in}{2.694640in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{2.697011in}}%
\pgfpathlineto{\pgfqpoint{0.803384in}{2.697192in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{2.694656in}}%
\pgfpathlineto{\pgfqpoint{0.811101in}{2.689402in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{2.678158in}}%
\pgfpathlineto{\pgfqpoint{0.822675in}{2.657646in}}%
\pgfpathlineto{\pgfqpoint{0.830392in}{2.624105in}}%
\pgfpathlineto{\pgfqpoint{0.839395in}{2.573873in}}%
\pgfpathlineto{\pgfqpoint{0.850970in}{2.494011in}}%
\pgfpathlineto{\pgfqpoint{0.865117in}{2.377730in}}%
\pgfpathlineto{\pgfqpoint{0.883122in}{2.208921in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.541154in}}%
\pgfpathlineto{\pgfqpoint{0.971862in}{1.349506in}}%
\pgfpathlineto{\pgfqpoint{0.991154in}{1.199609in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{1.025878in}{0.977647in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{1.059317in}{0.817376in}}%
\pgfpathlineto{\pgfqpoint{1.074750in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{1.090183in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{1.105616in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{1.121049in}{0.628982in}}%
\pgfpathlineto{\pgfqpoint{1.136483in}{0.598100in}}%
\pgfpathlineto{\pgfqpoint{1.151916in}{0.572058in}}%
\pgfpathlineto{\pgfqpoint{1.167349in}{0.550140in}}%
\pgfpathlineto{\pgfqpoint{1.184068in}{0.530377in}}%
\pgfpathlineto{\pgfqpoint{1.200787in}{0.514096in}}%
\pgfpathlineto{\pgfqpoint{1.218793in}{0.499778in}}%
\pgfpathlineto{\pgfqpoint{1.238084in}{0.487469in}}%
\pgfpathlineto{\pgfqpoint{1.258662in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{0.468623in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{0.461131in}}%
\pgfpathlineto{\pgfqpoint{1.335827in}{0.454999in}}%
\pgfpathlineto{\pgfqpoint{1.370552in}{0.450154in}}%
\pgfpathlineto{\pgfqpoint{1.412993in}{0.446508in}}%
\pgfpathlineto{\pgfqpoint{1.472153in}{0.443820in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{0.442213in}}%
\pgfpathlineto{\pgfqpoint{1.746092in}{0.441489in}}%
\pgfpathlineto{\pgfqpoint{2.583339in}{0.441397in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441404in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650339in}{0.456958in}}%
\pgfpathlineto{\pgfqpoint{0.686349in}{1.303932in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{1.711656in}}%
\pgfpathlineto{\pgfqpoint{0.721074in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{2.222211in}}%
\pgfpathlineto{\pgfqpoint{0.748082in}{2.392617in}}%
\pgfpathlineto{\pgfqpoint{0.758371in}{2.502550in}}%
\pgfpathlineto{\pgfqpoint{0.768659in}{2.588640in}}%
\pgfpathlineto{\pgfqpoint{0.777662in}{2.643995in}}%
\pgfpathlineto{\pgfqpoint{0.785379in}{2.677034in}}%
\pgfpathlineto{\pgfqpoint{0.791809in}{2.694752in}}%
\pgfpathlineto{\pgfqpoint{0.795667in}{2.701192in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{2.704480in}}%
\pgfpathlineto{\pgfqpoint{0.803384in}{2.704756in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{2.702077in}}%
\pgfpathlineto{\pgfqpoint{0.812387in}{2.694120in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.681318in}}%
\pgfpathlineto{\pgfqpoint{0.823962in}{2.658894in}}%
\pgfpathlineto{\pgfqpoint{0.831678in}{2.623125in}}%
\pgfpathlineto{\pgfqpoint{0.840681in}{2.570544in}}%
\pgfpathlineto{\pgfqpoint{0.852256in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{0.866403in}{2.368853in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{2.197372in}}%
\pgfpathlineto{\pgfqpoint{0.962860in}{1.423515in}}%
\pgfpathlineto{\pgfqpoint{0.982151in}{1.264805in}}%
\pgfpathlineto{\pgfqpoint{1.000157in}{1.133796in}}%
\pgfpathlineto{\pgfqpoint{1.016876in}{1.027067in}}%
\pgfpathlineto{\pgfqpoint{1.033595in}{0.934022in}}%
\pgfpathlineto{\pgfqpoint{1.050314in}{0.853734in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{1.081180in}{0.735114in}}%
\pgfpathlineto{\pgfqpoint{1.096614in}{0.688187in}}%
\pgfpathlineto{\pgfqpoint{1.112047in}{0.648240in}}%
\pgfpathlineto{\pgfqpoint{1.127480in}{0.614368in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{1.173779in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{1.190499in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{1.207218in}{0.508229in}}%
\pgfpathlineto{\pgfqpoint{1.225223in}{0.495059in}}%
\pgfpathlineto{\pgfqpoint{1.244515in}{0.483754in}}%
\pgfpathlineto{\pgfqpoint{1.265092in}{0.474257in}}%
\pgfpathlineto{\pgfqpoint{1.288242in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{1.313964in}{0.459273in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.453519in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.448955in}}%
\pgfpathlineto{\pgfqpoint{1.429712in}{0.445493in}}%
\pgfpathlineto{\pgfqpoint{1.495303in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{0.441838in}}%
\pgfpathlineto{\pgfqpoint{1.878559in}{0.441461in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441395in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650339in}{0.457002in}}%
\pgfpathlineto{\pgfqpoint{0.687635in}{1.336147in}}%
\pgfpathlineto{\pgfqpoint{0.706927in}{1.744336in}}%
\pgfpathlineto{\pgfqpoint{0.722360in}{2.029043in}}%
\pgfpathlineto{\pgfqpoint{0.736507in}{2.251456in}}%
\pgfpathlineto{\pgfqpoint{0.749368in}{2.419293in}}%
\pgfpathlineto{\pgfqpoint{0.759657in}{2.526148in}}%
\pgfpathlineto{\pgfqpoint{0.769946in}{2.608761in}}%
\pgfpathlineto{\pgfqpoint{0.778948in}{2.661164in}}%
\pgfpathlineto{\pgfqpoint{0.785379in}{2.687523in}}%
\pgfpathlineto{\pgfqpoint{0.791809in}{2.705085in}}%
\pgfpathlineto{\pgfqpoint{0.796954in}{2.712579in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{2.714665in}}%
\pgfpathlineto{\pgfqpoint{0.804670in}{2.713678in}}%
\pgfpathlineto{\pgfqpoint{0.808528in}{2.709686in}}%
\pgfpathlineto{\pgfqpoint{0.813673in}{2.699997in}}%
\pgfpathlineto{\pgfqpoint{0.820103in}{2.681156in}}%
\pgfpathlineto{\pgfqpoint{0.827820in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.836822in}{2.600776in}}%
\pgfpathlineto{\pgfqpoint{0.847111in}{2.531814in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{2.429097in}}%
\pgfpathlineto{\pgfqpoint{0.876691in}{2.275284in}}%
\pgfpathlineto{\pgfqpoint{0.902413in}{2.014213in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.597271in}}%
\pgfpathlineto{\pgfqpoint{0.965432in}{1.398230in}}%
\pgfpathlineto{\pgfqpoint{0.984723in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.002729in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{1.019448in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{0.917379in}}%
\pgfpathlineto{\pgfqpoint{1.052886in}{0.839113in}}%
\pgfpathlineto{\pgfqpoint{1.068320in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{1.083753in}{0.723797in}}%
\pgfpathlineto{\pgfqpoint{1.099186in}{0.678312in}}%
\pgfpathlineto{\pgfqpoint{1.114619in}{0.639648in}}%
\pgfpathlineto{\pgfqpoint{1.130052in}{0.606926in}}%
\pgfpathlineto{\pgfqpoint{1.145485in}{0.579331in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.556130in}}%
\pgfpathlineto{\pgfqpoint{1.176352in}{0.536682in}}%
\pgfpathlineto{\pgfqpoint{1.193071in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{1.209790in}{0.504813in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.492215in}}%
\pgfpathlineto{\pgfqpoint{1.247087in}{0.481423in}}%
\pgfpathlineto{\pgfqpoint{1.267664in}{0.472378in}}%
\pgfpathlineto{\pgfqpoint{1.290814in}{0.464588in}}%
\pgfpathlineto{\pgfqpoint{1.317822in}{0.457914in}}%
\pgfpathlineto{\pgfqpoint{1.349974in}{0.452404in}}%
\pgfpathlineto{\pgfqpoint{1.388557in}{0.448155in}}%
\pgfpathlineto{\pgfqpoint{1.438715in}{0.444978in}}%
\pgfpathlineto{\pgfqpoint{1.510736in}{0.442852in}}%
\pgfpathlineto{\pgfqpoint{1.634201in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{2.011027in}{0.441441in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441384in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{0.441384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221885in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270175in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{0.656188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270175in}{0.656188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270175in,y=0.558966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694586in}{0.656188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694586in,y=0.558966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118998in}{0.656188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118998in,y=0.558966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270175in}{0.656188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103508in, y=0.607963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270175in}{1.212573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103508in, y=1.164348in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270175in,y=1.533294in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{0.656188in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270812in}{0.672170in}}%
\pgfpathlineto{\pgfqpoint{2.289061in}{1.102734in}}%
\pgfpathlineto{\pgfqpoint{2.298399in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{1.361695in}}%
\pgfpathlineto{\pgfqpoint{2.310706in}{1.408711in}}%
\pgfpathlineto{\pgfqpoint{2.314951in}{1.429016in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{2.320044in}{1.435674in}}%
\pgfpathlineto{\pgfqpoint{2.322166in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{2.325136in}{1.424532in}}%
\pgfpathlineto{\pgfqpoint{2.328956in}{1.405944in}}%
\pgfpathlineto{\pgfqpoint{2.334473in}{1.366424in}}%
\pgfpathlineto{\pgfqpoint{2.342537in}{1.289599in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{2.388798in}{0.850546in}}%
\pgfpathlineto{\pgfqpoint{2.398135in}{0.799886in}}%
\pgfpathlineto{\pgfqpoint{2.407472in}{0.761208in}}%
\pgfpathlineto{\pgfqpoint{2.416385in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{0.712549in}}%
\pgfpathlineto{\pgfqpoint{2.434210in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{2.443547in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{2.453309in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{2.463919in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{2.476227in}{0.664845in}}%
\pgfpathlineto{\pgfqpoint{2.491506in}{0.661054in}}%
\pgfpathlineto{\pgfqpoint{2.511877in}{0.658433in}}%
\pgfpathlineto{\pgfqpoint{2.543284in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{2.612038in}{0.656236in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{0.656188in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270387in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{2.288637in}{1.097149in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{1.270285in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{1.365562in}}%
\pgfpathlineto{\pgfqpoint{2.310706in}{1.412700in}}%
\pgfpathlineto{\pgfqpoint{2.314951in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.439064in}}%
\pgfpathlineto{\pgfqpoint{2.320044in}{1.439327in}}%
\pgfpathlineto{\pgfqpoint{2.322166in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.325136in}{1.427754in}}%
\pgfpathlineto{\pgfqpoint{2.329381in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{2.334898in}{1.364917in}}%
\pgfpathlineto{\pgfqpoint{2.342962in}{1.286314in}}%
\pgfpathlineto{\pgfqpoint{2.376490in}{0.938135in}}%
\pgfpathlineto{\pgfqpoint{2.386676in}{0.863026in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{2.405775in}{0.766633in}}%
\pgfpathlineto{\pgfqpoint{2.414687in}{0.737353in}}%
\pgfpathlineto{\pgfqpoint{2.423600in}{0.715408in}}%
\pgfpathlineto{\pgfqpoint{2.432512in}{0.699150in}}%
\pgfpathlineto{\pgfqpoint{2.441850in}{0.686721in}}%
\pgfpathlineto{\pgfqpoint{2.451611in}{0.677458in}}%
\pgfpathlineto{\pgfqpoint{2.462221in}{0.670482in}}%
\pgfpathlineto{\pgfqpoint{2.474529in}{0.665161in}}%
\pgfpathlineto{\pgfqpoint{2.489384in}{0.661276in}}%
\pgfpathlineto{\pgfqpoint{2.509331in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{2.539464in}{0.656927in}}%
\pgfpathlineto{\pgfqpoint{2.602277in}{0.656257in}}%
\pgfpathlineto{\pgfqpoint{3.043665in}{0.656204in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656202in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{0.656188in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270387in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{2.288637in}{1.100648in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{1.275251in}}%
\pgfpathlineto{\pgfqpoint{2.304765in}{1.366768in}}%
\pgfpathlineto{\pgfqpoint{2.310282in}{1.415445in}}%
\pgfpathlineto{\pgfqpoint{2.314526in}{1.436851in}}%
\pgfpathlineto{\pgfqpoint{2.317497in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.444298in}}%
\pgfpathlineto{\pgfqpoint{2.321741in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{2.324712in}{1.433387in}}%
\pgfpathlineto{\pgfqpoint{2.328532in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{2.334049in}{1.374748in}}%
\pgfpathlineto{\pgfqpoint{2.341688in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{2.379037in}{0.916650in}}%
\pgfpathlineto{\pgfqpoint{2.389223in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{2.398560in}{0.796089in}}%
\pgfpathlineto{\pgfqpoint{2.407472in}{0.759611in}}%
\pgfpathlineto{\pgfqpoint{2.416385in}{0.732006in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{0.711393in}}%
\pgfpathlineto{\pgfqpoint{2.434210in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{2.443547in}{0.684558in}}%
\pgfpathlineto{\pgfqpoint{2.453309in}{0.675925in}}%
\pgfpathlineto{\pgfqpoint{2.463919in}{0.669436in}}%
\pgfpathlineto{\pgfqpoint{2.476227in}{0.664496in}}%
\pgfpathlineto{\pgfqpoint{2.491506in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{2.512302in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{2.544557in}{0.656793in}}%
\pgfpathlineto{\pgfqpoint{2.617556in}{0.656243in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{0.656188in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270387in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{2.289061in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{2.298399in}{1.286460in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{1.375687in}}%
\pgfpathlineto{\pgfqpoint{2.310706in}{1.422696in}}%
\pgfpathlineto{\pgfqpoint{2.314951in}{1.442406in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.448133in}}%
\pgfpathlineto{\pgfqpoint{2.321741in}{1.445504in}}%
\pgfpathlineto{\pgfqpoint{2.324288in}{1.438392in}}%
\pgfpathlineto{\pgfqpoint{2.328107in}{1.420252in}}%
\pgfpathlineto{\pgfqpoint{2.333200in}{1.384273in}}%
\pgfpathlineto{\pgfqpoint{2.340415in}{1.316314in}}%
\pgfpathlineto{\pgfqpoint{2.355270in}{1.149464in}}%
\pgfpathlineto{\pgfqpoint{2.370124in}{0.993180in}}%
\pgfpathlineto{\pgfqpoint{2.381159in}{0.899953in}}%
\pgfpathlineto{\pgfqpoint{2.390920in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{2.400257in}{0.787914in}}%
\pgfpathlineto{\pgfqpoint{2.409170in}{0.753358in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{2.426995in}{0.707919in}}%
\pgfpathlineto{\pgfqpoint{2.435908in}{0.693629in}}%
\pgfpathlineto{\pgfqpoint{2.445245in}{0.682759in}}%
\pgfpathlineto{\pgfqpoint{2.455006in}{0.674683in}}%
\pgfpathlineto{\pgfqpoint{2.466041in}{0.668423in}}%
\pgfpathlineto{\pgfqpoint{2.479198in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{2.495325in}{0.660217in}}%
\pgfpathlineto{\pgfqpoint{2.517819in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{2.554743in}{0.656589in}}%
\pgfpathlineto{\pgfqpoint{2.648538in}{0.656231in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656198in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{0.656188in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270387in}{0.661687in}}%
\pgfpathlineto{\pgfqpoint{2.288637in}{1.107227in}}%
\pgfpathlineto{\pgfqpoint{2.298399in}{1.290428in}}%
\pgfpathlineto{\pgfqpoint{2.305189in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{2.310706in}{1.426804in}}%
\pgfpathlineto{\pgfqpoint{2.314951in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.451603in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.451622in}}%
\pgfpathlineto{\pgfqpoint{2.321741in}{1.448805in}}%
\pgfpathlineto{\pgfqpoint{2.324712in}{1.439803in}}%
\pgfpathlineto{\pgfqpoint{2.328532in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{2.334049in}{1.379005in}}%
\pgfpathlineto{\pgfqpoint{2.342113in}{1.299150in}}%
\pgfpathlineto{\pgfqpoint{2.376490in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{2.386676in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{2.405350in}{0.765905in}}%
\pgfpathlineto{\pgfqpoint{2.414263in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{2.423175in}{0.714690in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{0.698516in}}%
\pgfpathlineto{\pgfqpoint{2.441425in}{0.686200in}}%
\pgfpathlineto{\pgfqpoint{2.451187in}{0.677049in}}%
\pgfpathlineto{\pgfqpoint{2.461797in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{2.474105in}{0.664959in}}%
\pgfpathlineto{\pgfqpoint{2.488959in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{2.508907in}{0.658503in}}%
\pgfpathlineto{\pgfqpoint{2.539889in}{0.656901in}}%
\pgfpathlineto{\pgfqpoint{2.605672in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{0.656195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270175in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{1.491627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118998in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{1.491627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270175in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{0.656188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270175in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{1.491627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439940in,y=0.878742in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270175in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{1.825803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270175in}{1.825803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270175in,y=1.728581in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694586in}{1.825803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694586in,y=1.728581in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118998in}{1.825803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118998in,y=1.728581in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270175in}{1.825803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995483in, y=1.777578in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270175in}{2.171576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995483in, y=2.123351in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270175in}{2.517349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995483in, y=2.469123in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270175in,y=2.702909in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{1.825803in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270812in}{2.597006in}}%
\pgfpathlineto{\pgfqpoint{2.273358in}{2.594902in}}%
\pgfpathlineto{\pgfqpoint{2.276329in}{2.588906in}}%
\pgfpathlineto{\pgfqpoint{2.280149in}{2.575623in}}%
\pgfpathlineto{\pgfqpoint{2.284817in}{2.550991in}}%
\pgfpathlineto{\pgfqpoint{2.290759in}{2.506773in}}%
\pgfpathlineto{\pgfqpoint{2.298399in}{2.430792in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{2.298974in}}%
\pgfpathlineto{\pgfqpoint{2.331927in}{2.007291in}}%
\pgfpathlineto{\pgfqpoint{2.340840in}{1.924449in}}%
\pgfpathlineto{\pgfqpoint{2.348479in}{1.872719in}}%
\pgfpathlineto{\pgfqpoint{2.355270in}{1.840547in}}%
\pgfpathlineto{\pgfqpoint{2.359514in}{1.826117in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{1.826721in}}%
\pgfpathlineto{\pgfqpoint{2.365880in}{1.840434in}}%
\pgfpathlineto{\pgfqpoint{2.371397in}{1.848216in}}%
\pgfpathlineto{\pgfqpoint{2.376915in}{1.852417in}}%
\pgfpathlineto{\pgfqpoint{2.382856in}{1.854069in}}%
\pgfpathlineto{\pgfqpoint{2.389647in}{1.853538in}}%
\pgfpathlineto{\pgfqpoint{2.399408in}{1.850310in}}%
\pgfpathlineto{\pgfqpoint{2.441425in}{1.834071in}}%
\pgfpathlineto{\pgfqpoint{2.460948in}{1.830178in}}%
\pgfpathlineto{\pgfqpoint{2.485564in}{1.827668in}}%
\pgfpathlineto{\pgfqpoint{2.523761in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{2.614161in}{1.825818in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{1.825803in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270387in}{2.602965in}}%
\pgfpathlineto{\pgfqpoint{2.272509in}{2.601781in}}%
\pgfpathlineto{\pgfqpoint{2.275480in}{2.596812in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{2.283969in}{2.561521in}}%
\pgfpathlineto{\pgfqpoint{2.289910in}{2.518796in}}%
\pgfpathlineto{\pgfqpoint{2.297125in}{2.448826in}}%
\pgfpathlineto{\pgfqpoint{2.306887in}{2.329695in}}%
\pgfpathlineto{\pgfqpoint{2.333625in}{1.989429in}}%
\pgfpathlineto{\pgfqpoint{2.342113in}{1.914025in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{1.865080in}}%
\pgfpathlineto{\pgfqpoint{2.356543in}{1.835147in}}%
\pgfpathlineto{\pgfqpoint{2.359514in}{1.826135in}}%
\pgfpathlineto{\pgfqpoint{2.365880in}{1.840964in}}%
\pgfpathlineto{\pgfqpoint{2.371397in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{2.376915in}{1.852772in}}%
\pgfpathlineto{\pgfqpoint{2.382856in}{1.854338in}}%
\pgfpathlineto{\pgfqpoint{2.389647in}{1.853726in}}%
\pgfpathlineto{\pgfqpoint{2.399408in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{2.440152in}{1.834381in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{1.830406in}}%
\pgfpathlineto{\pgfqpoint{2.483442in}{1.827788in}}%
\pgfpathlineto{\pgfqpoint{2.519941in}{1.826325in}}%
\pgfpathlineto{\pgfqpoint{2.602277in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825806in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{1.825803in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270387in}{2.610110in}}%
\pgfpathlineto{\pgfqpoint{2.272509in}{2.608909in}}%
\pgfpathlineto{\pgfqpoint{2.275056in}{2.604827in}}%
\pgfpathlineto{\pgfqpoint{2.278451in}{2.594920in}}%
\pgfpathlineto{\pgfqpoint{2.283120in}{2.573054in}}%
\pgfpathlineto{\pgfqpoint{2.288637in}{2.535235in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{2.472122in}}%
\pgfpathlineto{\pgfqpoint{2.304340in}{2.366566in}}%
\pgfpathlineto{\pgfqpoint{2.337020in}{1.956108in}}%
\pgfpathlineto{\pgfqpoint{2.345084in}{1.892182in}}%
\pgfpathlineto{\pgfqpoint{2.352299in}{1.851704in}}%
\pgfpathlineto{\pgfqpoint{2.358665in}{1.827369in}}%
\pgfpathlineto{\pgfqpoint{2.359089in}{1.826124in}}%
\pgfpathlineto{\pgfqpoint{2.359514in}{1.826816in}}%
\pgfpathlineto{\pgfqpoint{2.365456in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{2.370973in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{2.376490in}{1.852913in}}%
\pgfpathlineto{\pgfqpoint{2.382008in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{2.388798in}{1.854055in}}%
\pgfpathlineto{\pgfqpoint{2.398135in}{1.850985in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.833772in}}%
\pgfpathlineto{\pgfqpoint{2.461797in}{1.829987in}}%
\pgfpathlineto{\pgfqpoint{2.486837in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{2.525883in}{1.826214in}}%
\pgfpathlineto{\pgfqpoint{2.623073in}{1.825816in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{1.825803in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270387in}{2.615309in}}%
\pgfpathlineto{\pgfqpoint{2.272509in}{2.614093in}}%
\pgfpathlineto{\pgfqpoint{2.275056in}{2.609960in}}%
\pgfpathlineto{\pgfqpoint{2.278451in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{2.283120in}{2.577839in}}%
\pgfpathlineto{\pgfqpoint{2.288637in}{2.539614in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{2.475834in}}%
\pgfpathlineto{\pgfqpoint{2.304340in}{2.369214in}}%
\pgfpathlineto{\pgfqpoint{2.336596in}{1.959599in}}%
\pgfpathlineto{\pgfqpoint{2.344659in}{1.894413in}}%
\pgfpathlineto{\pgfqpoint{2.351874in}{1.853048in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.828127in}}%
\pgfpathlineto{\pgfqpoint{2.359089in}{1.826119in}}%
\pgfpathlineto{\pgfqpoint{2.359514in}{1.827351in}}%
\pgfpathlineto{\pgfqpoint{2.365456in}{1.841220in}}%
\pgfpathlineto{\pgfqpoint{2.370973in}{1.849023in}}%
\pgfpathlineto{\pgfqpoint{2.376490in}{1.853173in}}%
\pgfpathlineto{\pgfqpoint{2.382008in}{1.854688in}}%
\pgfpathlineto{\pgfqpoint{2.388798in}{1.854148in}}%
\pgfpathlineto{\pgfqpoint{2.398560in}{1.850817in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{2.458826in}{1.830391in}}%
\pgfpathlineto{\pgfqpoint{2.483017in}{1.827782in}}%
\pgfpathlineto{\pgfqpoint{2.519517in}{1.826330in}}%
\pgfpathlineto{\pgfqpoint{2.603550in}{1.825821in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.270175in}{1.825803in}}{\pgfqpoint{0.848823in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270387in}{2.621459in}}%
\pgfpathlineto{\pgfqpoint{2.272509in}{2.620227in}}%
\pgfpathlineto{\pgfqpoint{2.275056in}{2.616042in}}%
\pgfpathlineto{\pgfqpoint{2.278451in}{2.605891in}}%
\pgfpathlineto{\pgfqpoint{2.283120in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{2.288637in}{2.544808in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{2.480236in}}%
\pgfpathlineto{\pgfqpoint{2.304340in}{2.372336in}}%
\pgfpathlineto{\pgfqpoint{2.336596in}{1.959047in}}%
\pgfpathlineto{\pgfqpoint{2.344659in}{1.893631in}}%
\pgfpathlineto{\pgfqpoint{2.351874in}{1.852240in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.358665in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.359089in}{1.826827in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{1.841056in}}%
\pgfpathlineto{\pgfqpoint{2.370548in}{1.849080in}}%
\pgfpathlineto{\pgfqpoint{2.376066in}{1.853366in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{1.854956in}}%
\pgfpathlineto{\pgfqpoint{2.388374in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{2.397711in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{2.440576in}{1.834101in}}%
\pgfpathlineto{\pgfqpoint{2.459675in}{1.830211in}}%
\pgfpathlineto{\pgfqpoint{2.483866in}{1.827684in}}%
\pgfpathlineto{\pgfqpoint{2.521214in}{1.826276in}}%
\pgfpathlineto{\pgfqpoint{2.609492in}{1.825823in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.825805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270175in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{2.661242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118998in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{2.661242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270175in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{1.825803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270175in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{3.118998in}{2.661242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439940in,y=2.102421in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_\Phi|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004137in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{1.961698in}{1.704290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989476in}{1.704290in}}{\pgfqpoint{1.989476in}{1.732068in}}%
\pgfpathlineto{\pgfqpoint{1.989476in}{2.686543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989476in}{2.714321in}}{\pgfqpoint{1.961698in}{2.714321in}}%
\pgfpathlineto{\pgfqpoint{1.004137in}{2.714321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.976359in}{2.714321in}}{\pgfqpoint{0.976359in}{2.686543in}}%
\pgfpathlineto{\pgfqpoint{0.976359in}{1.732068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.976359in}{1.704290in}}{\pgfqpoint{1.004137in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{1.004137in}{1.704290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031915in}{2.610154in}}%
\pgfpathlineto{\pgfqpoint{1.170804in}{2.610154in}}%
\pgfpathlineto{\pgfqpoint{1.309692in}{2.610154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420804in,y=2.561543in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031915in}{2.416481in}}%
\pgfpathlineto{\pgfqpoint{1.170804in}{2.416481in}}%
\pgfpathlineto{\pgfqpoint{1.309692in}{2.416481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420804in,y=2.367870in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031915in}{2.222808in}}%
\pgfpathlineto{\pgfqpoint{1.170804in}{2.222808in}}%
\pgfpathlineto{\pgfqpoint{1.309692in}{2.222808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420804in,y=2.174197in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031915in}{2.029136in}}%
\pgfpathlineto{\pgfqpoint{1.170804in}{2.029136in}}%
\pgfpathlineto{\pgfqpoint{1.309692in}{2.029136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420804in,y=1.980524in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031915in}{1.835463in}}%
\pgfpathlineto{\pgfqpoint{1.170804in}{1.835463in}}%
\pgfpathlineto{\pgfqpoint{1.309692in}{1.835463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420804in,y=1.786852in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947973in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.947973in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.947973in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947973in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947973in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462411in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462411in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976849in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976849in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491287in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491287in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.005725in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005725in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520163in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520163in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.234068in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947973in}{0.786063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=0.737838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947973in}{1.269501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=1.221275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947973in}{1.752938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=1.704713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947973in}{2.236376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=2.188151in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947973in}{2.719814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603837in, y=2.671589in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548281in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.947973in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949902in}{0.725931in}}%
\pgfpathlineto{\pgfqpoint{3.956333in}{0.724387in}}%
\pgfpathlineto{\pgfqpoint{3.964050in}{0.720049in}}%
\pgfpathlineto{\pgfqpoint{3.971766in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{3.980769in}{0.702286in}}%
\pgfpathlineto{\pgfqpoint{3.992344in}{0.684743in}}%
\pgfpathlineto{\pgfqpoint{4.015493in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{4.030926in}{0.619728in}}%
\pgfpathlineto{\pgfqpoint{4.041215in}{0.607542in}}%
\pgfpathlineto{\pgfqpoint{4.048932in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{4.055362in}{0.599171in}}%
\pgfpathlineto{\pgfqpoint{4.061793in}{0.599339in}}%
\pgfpathlineto{\pgfqpoint{4.066937in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{4.073368in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{4.079798in}{0.615418in}}%
\pgfpathlineto{\pgfqpoint{4.087515in}{0.629925in}}%
\pgfpathlineto{\pgfqpoint{4.095231in}{0.649172in}}%
\pgfpathlineto{\pgfqpoint{4.104234in}{0.677587in}}%
\pgfpathlineto{\pgfqpoint{4.114523in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{4.126097in}{0.771808in}}%
\pgfpathlineto{\pgfqpoint{4.140245in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{4.156964in}{0.954058in}}%
\pgfpathlineto{\pgfqpoint{4.181400in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{4.244418in}{1.566716in}}%
\pgfpathlineto{\pgfqpoint{4.268854in}{1.719149in}}%
\pgfpathlineto{\pgfqpoint{4.290718in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{4.311295in}{1.944494in}}%
\pgfpathlineto{\pgfqpoint{4.331873in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{4.351164in}{2.111660in}}%
\pgfpathlineto{\pgfqpoint{4.370456in}{2.178865in}}%
\pgfpathlineto{\pgfqpoint{4.389747in}{2.238305in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{2.290827in}}%
\pgfpathlineto{\pgfqpoint{4.428330in}{2.337229in}}%
\pgfpathlineto{\pgfqpoint{4.448907in}{2.380801in}}%
\pgfpathlineto{\pgfqpoint{4.469485in}{2.419029in}}%
\pgfpathlineto{\pgfqpoint{4.490062in}{2.452610in}}%
\pgfpathlineto{\pgfqpoint{4.510640in}{2.482149in}}%
\pgfpathlineto{\pgfqpoint{4.532503in}{2.509689in}}%
\pgfpathlineto{\pgfqpoint{4.554367in}{2.533799in}}%
\pgfpathlineto{\pgfqpoint{4.577517in}{2.556101in}}%
\pgfpathlineto{\pgfqpoint{4.601953in}{2.576546in}}%
\pgfpathlineto{\pgfqpoint{4.627674in}{2.595136in}}%
\pgfpathlineto{\pgfqpoint{4.654682in}{2.611897in}}%
\pgfpathlineto{\pgfqpoint{4.684263in}{2.627535in}}%
\pgfpathlineto{\pgfqpoint{4.715129in}{2.641301in}}%
\pgfpathlineto{\pgfqpoint{4.748567in}{2.653797in}}%
\pgfpathlineto{\pgfqpoint{4.785864in}{2.665282in}}%
\pgfpathlineto{\pgfqpoint{4.827019in}{2.675559in}}%
\pgfpathlineto{\pgfqpoint{4.873319in}{2.684727in}}%
\pgfpathlineto{\pgfqpoint{4.924762in}{2.692628in}}%
\pgfpathlineto{\pgfqpoint{4.985209in}{2.699602in}}%
\pgfpathlineto{\pgfqpoint{5.055944in}{2.705452in}}%
\pgfpathlineto{\pgfqpoint{5.144685in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{5.256575in}{2.714278in}}%
\pgfpathlineto{\pgfqpoint{5.401904in}{2.716981in}}%
\pgfpathlineto{\pgfqpoint{5.612823in}{2.718736in}}%
\pgfpathlineto{\pgfqpoint{6.079676in}{2.719700in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719796in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.947973in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948616in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{3.955047in}{0.713884in}}%
\pgfpathlineto{\pgfqpoint{3.962763in}{0.709979in}}%
\pgfpathlineto{\pgfqpoint{3.970480in}{0.703480in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.692961in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{4.010349in}{0.641735in}}%
\pgfpathlineto{\pgfqpoint{4.028354in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{4.038643in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{4.046360in}{0.591164in}}%
\pgfpathlineto{\pgfqpoint{4.052790in}{0.587777in}}%
\pgfpathlineto{\pgfqpoint{4.059221in}{0.586919in}}%
\pgfpathlineto{\pgfqpoint{4.064365in}{0.588224in}}%
\pgfpathlineto{\pgfqpoint{4.070795in}{0.592525in}}%
\pgfpathlineto{\pgfqpoint{4.077226in}{0.599949in}}%
\pgfpathlineto{\pgfqpoint{4.083656in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{4.100376in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{4.110664in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{4.122239in}{0.743201in}}%
\pgfpathlineto{\pgfqpoint{4.135100in}{0.811075in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{0.904583in}}%
\pgfpathlineto{\pgfqpoint{4.171111in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{4.258565in}{1.654357in}}%
\pgfpathlineto{\pgfqpoint{4.280429in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{4.301006in}{1.892944in}}%
\pgfpathlineto{\pgfqpoint{4.321584in}{1.990250in}}%
\pgfpathlineto{\pgfqpoint{4.340875in}{2.071258in}}%
\pgfpathlineto{\pgfqpoint{4.360167in}{2.143147in}}%
\pgfpathlineto{\pgfqpoint{4.379458in}{2.206753in}}%
\pgfpathlineto{\pgfqpoint{4.398750in}{2.262952in}}%
\pgfpathlineto{\pgfqpoint{4.418041in}{2.312608in}}%
\pgfpathlineto{\pgfqpoint{4.437332in}{2.356495in}}%
\pgfpathlineto{\pgfqpoint{4.457910in}{2.397708in}}%
\pgfpathlineto{\pgfqpoint{4.478487in}{2.433863in}}%
\pgfpathlineto{\pgfqpoint{4.499065in}{2.465642in}}%
\pgfpathlineto{\pgfqpoint{4.520929in}{2.495265in}}%
\pgfpathlineto{\pgfqpoint{4.542792in}{2.521172in}}%
\pgfpathlineto{\pgfqpoint{4.565942in}{2.545094in}}%
\pgfpathlineto{\pgfqpoint{4.590378in}{2.567011in}}%
\pgfpathlineto{\pgfqpoint{4.614814in}{2.586008in}}%
\pgfpathlineto{\pgfqpoint{4.640535in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{4.668829in}{2.619554in}}%
\pgfpathlineto{\pgfqpoint{4.698410in}{2.634022in}}%
\pgfpathlineto{\pgfqpoint{4.730562in}{2.647253in}}%
\pgfpathlineto{\pgfqpoint{4.765287in}{2.659139in}}%
\pgfpathlineto{\pgfqpoint{4.803869in}{2.669990in}}%
\pgfpathlineto{\pgfqpoint{4.846311in}{2.679583in}}%
\pgfpathlineto{\pgfqpoint{4.895182in}{2.688299in}}%
\pgfpathlineto{\pgfqpoint{4.950484in}{2.695815in}}%
\pgfpathlineto{\pgfqpoint{5.014789in}{2.702266in}}%
\pgfpathlineto{\pgfqpoint{5.091955in}{2.707707in}}%
\pgfpathlineto{\pgfqpoint{5.188412in}{2.712150in}}%
\pgfpathlineto{\pgfqpoint{5.314449in}{2.715567in}}%
\pgfpathlineto{\pgfqpoint{5.488072in}{2.717903in}}%
\pgfpathlineto{\pgfqpoint{5.767154in}{2.719274in}}%
\pgfpathlineto{\pgfqpoint{6.466790in}{2.719794in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719796in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.947973in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948616in}{0.701777in}}%
\pgfpathlineto{\pgfqpoint{3.955047in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{3.962763in}{0.696558in}}%
\pgfpathlineto{\pgfqpoint{3.970480in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.679080in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.010349in}{0.626919in}}%
\pgfpathlineto{\pgfqpoint{4.028354in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{4.038643in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{4.046360in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{4.052790in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{4.059221in}{0.571875in}}%
\pgfpathlineto{\pgfqpoint{4.064365in}{0.573261in}}%
\pgfpathlineto{\pgfqpoint{4.070795in}{0.577699in}}%
\pgfpathlineto{\pgfqpoint{4.077226in}{0.585301in}}%
\pgfpathlineto{\pgfqpoint{4.083656in}{0.596191in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{0.613697in}}%
\pgfpathlineto{\pgfqpoint{4.100376in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{4.110664in}{0.678532in}}%
\pgfpathlineto{\pgfqpoint{4.122239in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{4.135100in}{0.799969in}}%
\pgfpathlineto{\pgfqpoint{4.151819in}{0.903106in}}%
\pgfpathlineto{\pgfqpoint{4.173683in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{4.252135in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{4.275284in}{1.751666in}}%
\pgfpathlineto{\pgfqpoint{4.295862in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{4.316439in}{1.965160in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.049009in}}%
\pgfpathlineto{\pgfqpoint{4.355022in}{2.123463in}}%
\pgfpathlineto{\pgfqpoint{4.374314in}{2.189389in}}%
\pgfpathlineto{\pgfqpoint{4.393605in}{2.247650in}}%
\pgfpathlineto{\pgfqpoint{4.412897in}{2.299093in}}%
\pgfpathlineto{\pgfqpoint{4.432188in}{2.344532in}}%
\pgfpathlineto{\pgfqpoint{4.452766in}{2.387211in}}%
\pgfpathlineto{\pgfqpoint{4.473343in}{2.424662in}}%
\pgfpathlineto{\pgfqpoint{4.493921in}{2.457551in}}%
\pgfpathlineto{\pgfqpoint{4.515784in}{2.488170in}}%
\pgfpathlineto{\pgfqpoint{4.537648in}{2.514952in}}%
\pgfpathlineto{\pgfqpoint{4.560798in}{2.539697in}}%
\pgfpathlineto{\pgfqpoint{4.583947in}{2.561226in}}%
\pgfpathlineto{\pgfqpoint{4.608383in}{2.580970in}}%
\pgfpathlineto{\pgfqpoint{4.634105in}{2.598946in}}%
\pgfpathlineto{\pgfqpoint{4.661113in}{2.615160in}}%
\pgfpathlineto{\pgfqpoint{4.690693in}{2.630277in}}%
\pgfpathlineto{\pgfqpoint{4.722845in}{2.644125in}}%
\pgfpathlineto{\pgfqpoint{4.757570in}{2.656554in}}%
\pgfpathlineto{\pgfqpoint{4.796153in}{2.667873in}}%
\pgfpathlineto{\pgfqpoint{4.838594in}{2.677906in}}%
\pgfpathlineto{\pgfqpoint{4.886180in}{2.686774in}}%
\pgfpathlineto{\pgfqpoint{4.940196in}{2.694511in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{2.701215in}}%
\pgfpathlineto{\pgfqpoint{5.077808in}{2.706831in}}%
\pgfpathlineto{\pgfqpoint{5.169120in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{5.286155in}{2.714949in}}%
\pgfpathlineto{\pgfqpoint{5.452061in}{2.717548in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{2.719131in}}%
\pgfpathlineto{\pgfqpoint{6.326606in}{2.719766in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719791in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.947973in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948616in}{0.691093in}}%
\pgfpathlineto{\pgfqpoint{3.955047in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{3.962763in}{0.685926in}}%
\pgfpathlineto{\pgfqpoint{3.970480in}{0.679228in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.668381in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{4.010349in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{4.028354in}{0.584979in}}%
\pgfpathlineto{\pgfqpoint{4.038643in}{0.571425in}}%
\pgfpathlineto{\pgfqpoint{4.046360in}{0.564402in}}%
\pgfpathlineto{\pgfqpoint{4.052790in}{0.561063in}}%
\pgfpathlineto{\pgfqpoint{4.059221in}{0.560314in}}%
\pgfpathlineto{\pgfqpoint{4.064365in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{4.070795in}{0.566302in}}%
\pgfpathlineto{\pgfqpoint{4.077226in}{0.574055in}}%
\pgfpathlineto{\pgfqpoint{4.084942in}{0.587751in}}%
\pgfpathlineto{\pgfqpoint{4.092659in}{0.606330in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{4.111950in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{4.123525in}{0.728159in}}%
\pgfpathlineto{\pgfqpoint{4.137672in}{0.806410in}}%
\pgfpathlineto{\pgfqpoint{4.154392in}{0.912581in}}%
\pgfpathlineto{\pgfqpoint{4.177541in}{1.075674in}}%
\pgfpathlineto{\pgfqpoint{4.245704in}{1.565266in}}%
\pgfpathlineto{\pgfqpoint{4.268854in}{1.711441in}}%
\pgfpathlineto{\pgfqpoint{4.290718in}{1.835447in}}%
\pgfpathlineto{\pgfqpoint{4.311295in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{4.330587in}{2.026204in}}%
\pgfpathlineto{\pgfqpoint{4.349878in}{2.103290in}}%
\pgfpathlineto{\pgfqpoint{4.369169in}{2.171556in}}%
\pgfpathlineto{\pgfqpoint{4.388461in}{2.231904in}}%
\pgfpathlineto{\pgfqpoint{4.407752in}{2.285200in}}%
\pgfpathlineto{\pgfqpoint{4.427044in}{2.332267in}}%
\pgfpathlineto{\pgfqpoint{4.446335in}{2.373853in}}%
\pgfpathlineto{\pgfqpoint{4.466913in}{2.412926in}}%
\pgfpathlineto{\pgfqpoint{4.487490in}{2.447238in}}%
\pgfpathlineto{\pgfqpoint{4.508068in}{2.477404in}}%
\pgfpathlineto{\pgfqpoint{4.529931in}{2.505528in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{2.530144in}}%
\pgfpathlineto{\pgfqpoint{4.574945in}{2.552907in}}%
\pgfpathlineto{\pgfqpoint{4.599380in}{2.573768in}}%
\pgfpathlineto{\pgfqpoint{4.625102in}{2.592732in}}%
\pgfpathlineto{\pgfqpoint{4.652110in}{2.609835in}}%
\pgfpathlineto{\pgfqpoint{4.680404in}{2.625138in}}%
\pgfpathlineto{\pgfqpoint{4.711271in}{2.639280in}}%
\pgfpathlineto{\pgfqpoint{4.744709in}{2.652105in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{2.663528in}}%
\pgfpathlineto{\pgfqpoint{4.820589in}{2.673846in}}%
\pgfpathlineto{\pgfqpoint{4.865602in}{2.683144in}}%
\pgfpathlineto{\pgfqpoint{4.917046in}{2.691411in}}%
\pgfpathlineto{\pgfqpoint{4.976206in}{2.698564in}}%
\pgfpathlineto{\pgfqpoint{5.045655in}{2.704633in}}%
\pgfpathlineto{\pgfqpoint{5.129251in}{2.709634in}}%
\pgfpathlineto{\pgfqpoint{5.235997in}{2.713658in}}%
\pgfpathlineto{\pgfqpoint{5.377468in}{2.716619in}}%
\pgfpathlineto{\pgfqpoint{5.585815in}{2.718575in}}%
\pgfpathlineto{\pgfqpoint{5.954924in}{2.719574in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719792in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.947973in}{0.441361in}}{\pgfqpoint{2.572190in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948616in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{3.955047in}{0.680852in}}%
\pgfpathlineto{\pgfqpoint{3.962763in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{3.970480in}{0.669990in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{0.641019in}}%
\pgfpathlineto{\pgfqpoint{4.010349in}{0.605846in}}%
\pgfpathlineto{\pgfqpoint{4.028354in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{4.038643in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{4.046360in}{0.553981in}}%
\pgfpathlineto{\pgfqpoint{4.052790in}{0.550644in}}%
\pgfpathlineto{\pgfqpoint{4.059221in}{0.549944in}}%
\pgfpathlineto{\pgfqpoint{4.064365in}{0.551460in}}%
\pgfpathlineto{\pgfqpoint{4.069509in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{4.075940in}{0.562204in}}%
\pgfpathlineto{\pgfqpoint{4.082370in}{0.572810in}}%
\pgfpathlineto{\pgfqpoint{4.090087in}{0.590056in}}%
\pgfpathlineto{\pgfqpoint{4.099089in}{0.616435in}}%
\pgfpathlineto{\pgfqpoint{4.109378in}{0.654658in}}%
\pgfpathlineto{\pgfqpoint{4.120953in}{0.707368in}}%
\pgfpathlineto{\pgfqpoint{4.133814in}{0.776740in}}%
\pgfpathlineto{\pgfqpoint{4.149247in}{0.872439in}}%
\pgfpathlineto{\pgfqpoint{4.169825in}{1.015064in}}%
\pgfpathlineto{\pgfqpoint{4.255993in}{1.630975in}}%
\pgfpathlineto{\pgfqpoint{4.277857in}{1.763583in}}%
\pgfpathlineto{\pgfqpoint{4.298434in}{1.875556in}}%
\pgfpathlineto{\pgfqpoint{4.319012in}{1.975238in}}%
\pgfpathlineto{\pgfqpoint{4.338303in}{2.058157in}}%
\pgfpathlineto{\pgfqpoint{4.357595in}{2.131694in}}%
\pgfpathlineto{\pgfqpoint{4.376886in}{2.196733in}}%
\pgfpathlineto{\pgfqpoint{4.396177in}{2.254178in}}%
\pgfpathlineto{\pgfqpoint{4.415469in}{2.304898in}}%
\pgfpathlineto{\pgfqpoint{4.434760in}{2.349694in}}%
\pgfpathlineto{\pgfqpoint{4.455338in}{2.391750in}}%
\pgfpathlineto{\pgfqpoint{4.475915in}{2.428645in}}%
\pgfpathlineto{\pgfqpoint{4.496493in}{2.461055in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{2.491248in}}%
\pgfpathlineto{\pgfqpoint{4.540220in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{4.563370in}{2.542030in}}%
\pgfpathlineto{\pgfqpoint{4.586519in}{2.563263in}}%
\pgfpathlineto{\pgfqpoint{4.610955in}{2.582745in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{2.600470in}}%
\pgfpathlineto{\pgfqpoint{4.663685in}{2.616460in}}%
\pgfpathlineto{\pgfqpoint{4.693265in}{2.631389in}}%
\pgfpathlineto{\pgfqpoint{4.725418in}{2.645050in}}%
\pgfpathlineto{\pgfqpoint{4.760142in}{2.657317in}}%
\pgfpathlineto{\pgfqpoint{4.798725in}{2.668500in}}%
\pgfpathlineto{\pgfqpoint{4.841166in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{4.888752in}{2.687165in}}%
\pgfpathlineto{\pgfqpoint{4.942768in}{2.694806in}}%
\pgfpathlineto{\pgfqpoint{5.005786in}{2.701426in}}%
\pgfpathlineto{\pgfqpoint{5.081666in}{2.707056in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{2.711646in}}%
\pgfpathlineto{\pgfqpoint{5.296444in}{2.715173in}}%
\pgfpathlineto{\pgfqpoint{5.463636in}{2.717662in}}%
\pgfpathlineto{\pgfqpoint{5.731144in}{2.719169in}}%
\pgfpathlineto{\pgfqpoint{6.330464in}{2.719766in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719793in}}%
\pgfpathlineto{\pgfqpoint{6.520806in}{2.719793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947973in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.947973in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947973in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947973in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{0.510806in}}{\pgfqpoint{6.450719in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{6.450719in}{1.493058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{1.520836in}}{\pgfqpoint{6.422941in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{1.520836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{1.520836in}}{\pgfqpoint{5.437602in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{5.437602in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{0.510806in}}{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.416669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.368058in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.222997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.174386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.980713in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> l_0.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719140in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{2.823277in}}%
\pgfpathlineto{\pgfqpoint{0.719140in}{2.823277in}}%
\pgfpathlineto{\pgfqpoint{0.719140in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719140in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719140in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226634in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226634in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734127in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734127in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241621in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241621in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749114in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749114in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256608in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256608in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987874in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719140in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719140in}{0.886392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.838167in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719140in}{1.331423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.283198in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719140in}{1.776455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.728229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719140in}{2.221486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.173261in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719140in}{2.666517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.618292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.632319in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |E^r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719140in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721043in}{0.473763in}}%
\pgfpathlineto{\pgfqpoint{0.766718in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{0.792092in}{1.619131in}}%
\pgfpathlineto{\pgfqpoint{0.812392in}{1.896357in}}%
\pgfpathlineto{\pgfqpoint{0.830154in}{2.110602in}}%
\pgfpathlineto{\pgfqpoint{0.846648in}{2.282666in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{2.406414in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{2.500726in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{2.570461in}}%
\pgfpathlineto{\pgfqpoint{0.894860in}{2.620319in}}%
\pgfpathlineto{\pgfqpoint{0.903741in}{2.654620in}}%
\pgfpathlineto{\pgfqpoint{0.912622in}{2.680328in}}%
\pgfpathlineto{\pgfqpoint{0.920235in}{2.695650in}}%
\pgfpathlineto{\pgfqpoint{0.926578in}{2.703790in}}%
\pgfpathlineto{\pgfqpoint{0.931653in}{2.707342in}}%
\pgfpathlineto{\pgfqpoint{0.936728in}{2.708323in}}%
\pgfpathlineto{\pgfqpoint{0.941803in}{2.706795in}}%
\pgfpathlineto{\pgfqpoint{0.946878in}{2.702823in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{2.694533in}}%
\pgfpathlineto{\pgfqpoint{0.960834in}{2.679903in}}%
\pgfpathlineto{\pgfqpoint{0.969715in}{2.656727in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{2.622756in}}%
\pgfpathlineto{\pgfqpoint{0.991284in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{1.003971in}{2.514261in}}%
\pgfpathlineto{\pgfqpoint{1.019196in}{2.429181in}}%
\pgfpathlineto{\pgfqpoint{1.038227in}{2.309455in}}%
\pgfpathlineto{\pgfqpoint{1.063601in}{2.134513in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.509764in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{1.200625in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{1.242493in}{1.024341in}}%
\pgfpathlineto{\pgfqpoint{1.262793in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{1.281824in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{1.300855in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{0.762060in}}%
\pgfpathlineto{\pgfqpoint{1.338917in}{0.715897in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.376979in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.610821in}}%
\pgfpathlineto{\pgfqpoint{1.415041in}{0.584955in}}%
\pgfpathlineto{\pgfqpoint{1.434072in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{0.543784in}}%
\pgfpathlineto{\pgfqpoint{1.473402in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.493702in}{0.512179in}}%
\pgfpathlineto{\pgfqpoint{1.516539in}{0.498716in}}%
\pgfpathlineto{\pgfqpoint{1.540645in}{0.487170in}}%
\pgfpathlineto{\pgfqpoint{1.566020in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.468959in}}%
\pgfpathlineto{\pgfqpoint{1.626919in}{0.461441in}}%
\pgfpathlineto{\pgfqpoint{1.663713in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{0.450521in}}%
\pgfpathlineto{\pgfqpoint{1.770286in}{0.446148in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{0.443565in}}%
\pgfpathlineto{\pgfqpoint{1.952984in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.238449in}{0.441374in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719140in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719775in}{0.452108in}}%
\pgfpathlineto{\pgfqpoint{0.766718in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{0.792092in}{1.610886in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.903034in}}%
\pgfpathlineto{\pgfqpoint{0.831423in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{0.846648in}{2.272970in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{2.490159in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{2.560266in}}%
\pgfpathlineto{\pgfqpoint{0.894860in}{2.610071in}}%
\pgfpathlineto{\pgfqpoint{0.905010in}{2.648605in}}%
\pgfpathlineto{\pgfqpoint{0.913891in}{2.673592in}}%
\pgfpathlineto{\pgfqpoint{0.921503in}{2.688196in}}%
\pgfpathlineto{\pgfqpoint{0.927847in}{2.695566in}}%
\pgfpathlineto{\pgfqpoint{0.932922in}{2.698577in}}%
\pgfpathlineto{\pgfqpoint{0.937997in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{0.943072in}{2.697202in}}%
\pgfpathlineto{\pgfqpoint{0.948147in}{2.692747in}}%
\pgfpathlineto{\pgfqpoint{0.954490in}{2.683963in}}%
\pgfpathlineto{\pgfqpoint{0.962103in}{2.669130in}}%
\pgfpathlineto{\pgfqpoint{0.969715in}{2.649356in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{2.615992in}}%
\pgfpathlineto{\pgfqpoint{0.991284in}{2.569731in}}%
\pgfpathlineto{\pgfqpoint{1.005240in}{2.502591in}}%
\pgfpathlineto{\pgfqpoint{1.020465in}{2.417554in}}%
\pgfpathlineto{\pgfqpoint{1.039496in}{2.298333in}}%
\pgfpathlineto{\pgfqpoint{1.066139in}{2.115304in}}%
\pgfpathlineto{\pgfqpoint{1.151144in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{1.355618in}}%
\pgfpathlineto{\pgfqpoint{1.200625in}{1.227786in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.118979in}}%
\pgfpathlineto{\pgfqpoint{1.243762in}{1.021976in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{1.283092in}{0.873510in}}%
\pgfpathlineto{\pgfqpoint{1.302123in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{1.321154in}{0.761396in}}%
\pgfpathlineto{\pgfqpoint{1.340185in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{1.359216in}{0.675513in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{0.640851in}}%
\pgfpathlineto{\pgfqpoint{1.397278in}{0.610901in}}%
\pgfpathlineto{\pgfqpoint{1.416309in}{0.585113in}}%
\pgfpathlineto{\pgfqpoint{1.435340in}{0.562980in}}%
\pgfpathlineto{\pgfqpoint{1.455640in}{0.542884in}}%
\pgfpathlineto{\pgfqpoint{1.475940in}{0.525928in}}%
\pgfpathlineto{\pgfqpoint{1.497508in}{0.510859in}}%
\pgfpathlineto{\pgfqpoint{1.520346in}{0.497692in}}%
\pgfpathlineto{\pgfqpoint{1.544452in}{0.486393in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{0.476435in}}%
\pgfpathlineto{\pgfqpoint{1.600276in}{0.467949in}}%
\pgfpathlineto{\pgfqpoint{1.633263in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{1.671325in}{0.454721in}}%
\pgfpathlineto{\pgfqpoint{1.716999in}{0.449860in}}%
\pgfpathlineto{\pgfqpoint{1.772824in}{0.446196in}}%
\pgfpathlineto{\pgfqpoint{1.848948in}{0.443584in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.442009in}}%
\pgfpathlineto{\pgfqpoint{2.227030in}{0.441401in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441367in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719140in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719775in}{0.452048in}}%
\pgfpathlineto{\pgfqpoint{0.766718in}{1.224755in}}%
\pgfpathlineto{\pgfqpoint{0.792092in}{1.607532in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.899290in}}%
\pgfpathlineto{\pgfqpoint{0.831423in}{2.110303in}}%
\pgfpathlineto{\pgfqpoint{0.846648in}{2.266894in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{2.390413in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{2.484322in}}%
\pgfpathlineto{\pgfqpoint{0.885979in}{2.561158in}}%
\pgfpathlineto{\pgfqpoint{0.896129in}{2.609806in}}%
\pgfpathlineto{\pgfqpoint{0.906278in}{2.647460in}}%
\pgfpathlineto{\pgfqpoint{0.913891in}{2.668198in}}%
\pgfpathlineto{\pgfqpoint{0.921503in}{2.682973in}}%
\pgfpathlineto{\pgfqpoint{0.927847in}{2.690830in}}%
\pgfpathlineto{\pgfqpoint{0.932922in}{2.693991in}}%
\pgfpathlineto{\pgfqpoint{0.937997in}{2.694732in}}%
\pgfpathlineto{\pgfqpoint{0.943072in}{2.692958in}}%
\pgfpathlineto{\pgfqpoint{0.948147in}{2.688909in}}%
\pgfpathlineto{\pgfqpoint{0.954490in}{2.680465in}}%
\pgfpathlineto{\pgfqpoint{0.962103in}{2.665798in}}%
\pgfpathlineto{\pgfqpoint{0.969715in}{2.646241in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{2.613396in}}%
\pgfpathlineto{\pgfqpoint{0.991284in}{2.567728in}}%
\pgfpathlineto{\pgfqpoint{1.003971in}{2.507577in}}%
\pgfpathlineto{\pgfqpoint{1.019196in}{2.424137in}}%
\pgfpathlineto{\pgfqpoint{1.038227in}{2.306397in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{2.142778in}}%
\pgfpathlineto{\pgfqpoint{1.158757in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.184131in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{1.206968in}{1.197194in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{1.248837in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{1.269136in}{0.924581in}}%
\pgfpathlineto{\pgfqpoint{1.288167in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{1.307198in}{0.801379in}}%
\pgfpathlineto{\pgfqpoint{1.326229in}{0.750596in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{0.706210in}}%
\pgfpathlineto{\pgfqpoint{1.364291in}{0.667561in}}%
\pgfpathlineto{\pgfqpoint{1.383322in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{1.402353in}{0.605116in}}%
\pgfpathlineto{\pgfqpoint{1.421384in}{0.580246in}}%
\pgfpathlineto{\pgfqpoint{1.440415in}{0.558894in}}%
\pgfpathlineto{\pgfqpoint{1.460715in}{0.539519in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{1.502583in}{0.508615in}}%
\pgfpathlineto{\pgfqpoint{1.525421in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.549527in}{0.485007in}}%
\pgfpathlineto{\pgfqpoint{1.576170in}{0.475374in}}%
\pgfpathlineto{\pgfqpoint{1.605351in}{0.467172in}}%
\pgfpathlineto{\pgfqpoint{1.638338in}{0.460213in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{0.454256in}}%
\pgfpathlineto{\pgfqpoint{1.724612in}{0.449528in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{0.446006in}}%
\pgfpathlineto{\pgfqpoint{1.861635in}{0.443458in}}%
\pgfpathlineto{\pgfqpoint{1.988508in}{0.441942in}}%
\pgfpathlineto{\pgfqpoint{2.246061in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719140in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719775in}{0.452153in}}%
\pgfpathlineto{\pgfqpoint{0.767987in}{1.253875in}}%
\pgfpathlineto{\pgfqpoint{0.792092in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{0.812392in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{0.830154in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{0.846648in}{2.283617in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{2.407814in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{2.502315in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{2.571944in}}%
\pgfpathlineto{\pgfqpoint{0.894860in}{2.621916in}}%
\pgfpathlineto{\pgfqpoint{0.905010in}{2.660510in}}%
\pgfpathlineto{\pgfqpoint{0.912622in}{2.681844in}}%
\pgfpathlineto{\pgfqpoint{0.920235in}{2.697265in}}%
\pgfpathlineto{\pgfqpoint{0.926578in}{2.705366in}}%
\pgfpathlineto{\pgfqpoint{0.931653in}{2.708924in}}%
\pgfpathlineto{\pgfqpoint{0.936728in}{2.709853in}}%
\pgfpathlineto{\pgfqpoint{0.941803in}{2.708283in}}%
\pgfpathlineto{\pgfqpoint{0.946878in}{2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{2.696036in}}%
\pgfpathlineto{\pgfqpoint{0.959565in}{2.684135in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{2.665426in}}%
\pgfpathlineto{\pgfqpoint{0.976059in}{2.637800in}}%
\pgfpathlineto{\pgfqpoint{0.986209in}{2.599116in}}%
\pgfpathlineto{\pgfqpoint{0.998896in}{2.541293in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{2.459891in}}%
\pgfpathlineto{\pgfqpoint{1.031883in}{2.351746in}}%
\pgfpathlineto{\pgfqpoint{1.054720in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{1.095320in}{1.906028in}}%
\pgfpathlineto{\pgfqpoint{1.137188in}{1.610693in}}%
\pgfpathlineto{\pgfqpoint{1.165100in}{1.429566in}}%
\pgfpathlineto{\pgfqpoint{1.189206in}{1.287205in}}%
\pgfpathlineto{\pgfqpoint{1.212043in}{1.165484in}}%
\pgfpathlineto{\pgfqpoint{1.231074in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{1.251374in}{0.987162in}}%
\pgfpathlineto{\pgfqpoint{1.271674in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{1.290705in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{1.309736in}{0.789037in}}%
\pgfpathlineto{\pgfqpoint{1.328767in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{1.385860in}{0.626036in}}%
\pgfpathlineto{\pgfqpoint{1.404891in}{0.597995in}}%
\pgfpathlineto{\pgfqpoint{1.423922in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{1.463253in}{0.534595in}}%
\pgfpathlineto{\pgfqpoint{1.483552in}{0.518849in}}%
\pgfpathlineto{\pgfqpoint{1.505121in}{0.504893in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{0.492725in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{0.481801in}}%
\pgfpathlineto{\pgfqpoint{1.581245in}{0.472359in}}%
\pgfpathlineto{\pgfqpoint{1.611694in}{0.464477in}}%
\pgfpathlineto{\pgfqpoint{1.647219in}{0.457706in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.452295in}}%
\pgfpathlineto{\pgfqpoint{1.736030in}{0.448105in}}%
\pgfpathlineto{\pgfqpoint{1.796930in}{0.444980in}}%
\pgfpathlineto{\pgfqpoint{1.889547in}{0.442710in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{0.441407in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441371in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719140in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719775in}{0.452116in}}%
\pgfpathlineto{\pgfqpoint{0.766718in}{1.230208in}}%
\pgfpathlineto{\pgfqpoint{0.792092in}{1.614905in}}%
\pgfpathlineto{\pgfqpoint{0.812392in}{1.889962in}}%
\pgfpathlineto{\pgfqpoint{0.830154in}{2.102378in}}%
\pgfpathlineto{\pgfqpoint{0.846648in}{2.274485in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{2.397931in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{2.492389in}}%
\pgfpathlineto{\pgfqpoint{0.885979in}{2.569247in}}%
\pgfpathlineto{\pgfqpoint{0.896129in}{2.617781in}}%
\pgfpathlineto{\pgfqpoint{0.905010in}{2.650986in}}%
\pgfpathlineto{\pgfqpoint{0.913891in}{2.675868in}}%
\pgfpathlineto{\pgfqpoint{0.921503in}{2.690478in}}%
\pgfpathlineto{\pgfqpoint{0.927847in}{2.697926in}}%
\pgfpathlineto{\pgfqpoint{0.932922in}{2.701149in}}%
\pgfpathlineto{\pgfqpoint{0.937997in}{2.701696in}}%
\pgfpathlineto{\pgfqpoint{0.943072in}{2.699726in}}%
\pgfpathlineto{\pgfqpoint{0.948147in}{2.695458in}}%
\pgfpathlineto{\pgfqpoint{0.954490in}{2.686740in}}%
\pgfpathlineto{\pgfqpoint{0.962103in}{2.671678in}}%
\pgfpathlineto{\pgfqpoint{0.969715in}{2.651838in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.622999in}}%
\pgfpathlineto{\pgfqpoint{0.990015in}{2.577754in}}%
\pgfpathlineto{\pgfqpoint{1.003971in}{2.511283in}}%
\pgfpathlineto{\pgfqpoint{1.020465in}{2.419543in}}%
\pgfpathlineto{\pgfqpoint{1.039496in}{2.299957in}}%
\pgfpathlineto{\pgfqpoint{1.064870in}{2.125595in}}%
\pgfpathlineto{\pgfqpoint{1.151144in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{1.176519in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{1.199356in}{1.234771in}}%
\pgfpathlineto{\pgfqpoint{1.220924in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{1.261524in}{0.950680in}}%
\pgfpathlineto{\pgfqpoint{1.280555in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{1.299586in}{0.821576in}}%
\pgfpathlineto{\pgfqpoint{1.318617in}{0.768220in}}%
\pgfpathlineto{\pgfqpoint{1.337648in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{1.375710in}{0.645461in}}%
\pgfpathlineto{\pgfqpoint{1.394741in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{1.413772in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{1.432803in}{0.566050in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{1.473402in}{0.528250in}}%
\pgfpathlineto{\pgfqpoint{1.493702in}{0.513668in}}%
\pgfpathlineto{\pgfqpoint{1.516539in}{0.500056in}}%
\pgfpathlineto{\pgfqpoint{1.540645in}{0.488350in}}%
\pgfpathlineto{\pgfqpoint{1.566020in}{0.478463in}}%
\pgfpathlineto{\pgfqpoint{1.595201in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{1.628188in}{0.461997in}}%
\pgfpathlineto{\pgfqpoint{1.666250in}{0.455686in}}%
\pgfpathlineto{\pgfqpoint{1.710656in}{0.450694in}}%
\pgfpathlineto{\pgfqpoint{1.766480in}{0.446777in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{0.444012in}}%
\pgfpathlineto{\pgfqpoint{1.949178in}{0.442245in}}%
\pgfpathlineto{\pgfqpoint{2.173743in}{0.441491in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{3.257242in}{0.441370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719140in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.719140in}{2.823277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256608in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{2.823277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719140in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719140in}{2.823277in}}%
\pgfpathlineto{\pgfqpoint{3.256608in}{2.823277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317745in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{2.317745in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{2.317745in}{0.655734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317745in}{0.655734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317745in,y=0.558511in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736427in}{0.655734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736427in,y=0.558511in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155109in}{0.655734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155109in,y=0.558511in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317745in}{0.655734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151078in, y=0.607508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317745in}{1.206273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151078in, y=1.158048in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317745in,y=1.531071in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{0.655734in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318373in}{0.667143in}}%
\pgfpathlineto{\pgfqpoint{2.340982in}{1.057671in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{2.361916in}{1.324560in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.385609in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{1.420566in}}%
\pgfpathlineto{\pgfqpoint{2.380756in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{2.384943in}{1.445740in}}%
\pgfpathlineto{\pgfqpoint{2.387874in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{2.390386in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.393317in}{1.443319in}}%
\pgfpathlineto{\pgfqpoint{2.397085in}{1.435153in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.418236in}}%
\pgfpathlineto{\pgfqpoint{2.408389in}{1.388700in}}%
\pgfpathlineto{\pgfqpoint{2.416763in}{1.337923in}}%
\pgfpathlineto{\pgfqpoint{2.429323in}{1.246446in}}%
\pgfpathlineto{\pgfqpoint{2.463237in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{2.476635in}{0.912909in}}%
\pgfpathlineto{\pgfqpoint{2.488776in}{0.852834in}}%
\pgfpathlineto{\pgfqpoint{2.500081in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{2.510967in}{0.772433in}}%
\pgfpathlineto{\pgfqpoint{2.521852in}{0.744650in}}%
\pgfpathlineto{\pgfqpoint{2.532738in}{0.722930in}}%
\pgfpathlineto{\pgfqpoint{2.543624in}{0.706151in}}%
\pgfpathlineto{\pgfqpoint{2.554509in}{0.693316in}}%
\pgfpathlineto{\pgfqpoint{2.566233in}{0.682951in}}%
\pgfpathlineto{\pgfqpoint{2.578793in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{2.592610in}{0.668619in}}%
\pgfpathlineto{\pgfqpoint{2.608938in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{2.629454in}{0.660079in}}%
\pgfpathlineto{\pgfqpoint{2.657087in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{2.699792in}{0.656216in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{0.655751in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{0.655734in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317954in}{0.659516in}}%
\pgfpathlineto{\pgfqpoint{2.341400in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{1.221057in}}%
\pgfpathlineto{\pgfqpoint{2.362334in}{1.326114in}}%
\pgfpathlineto{\pgfqpoint{2.369871in}{1.386059in}}%
\pgfpathlineto{\pgfqpoint{2.376151in}{1.420070in}}%
\pgfpathlineto{\pgfqpoint{2.381175in}{1.436905in}}%
\pgfpathlineto{\pgfqpoint{2.385362in}{1.444159in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.445734in}}%
\pgfpathlineto{\pgfqpoint{2.390805in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{1.440461in}}%
\pgfpathlineto{\pgfqpoint{2.397922in}{1.431609in}}%
\pgfpathlineto{\pgfqpoint{2.403365in}{1.412182in}}%
\pgfpathlineto{\pgfqpoint{2.410064in}{1.379088in}}%
\pgfpathlineto{\pgfqpoint{2.419275in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{2.433929in}{1.211528in}}%
\pgfpathlineto{\pgfqpoint{2.460725in}{1.011714in}}%
\pgfpathlineto{\pgfqpoint{2.474541in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{2.487102in}{0.861828in}}%
\pgfpathlineto{\pgfqpoint{2.498825in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{2.509710in}{0.777274in}}%
\pgfpathlineto{\pgfqpoint{2.520596in}{0.748565in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{0.726069in}}%
\pgfpathlineto{\pgfqpoint{2.542368in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{2.553253in}{0.695289in}}%
\pgfpathlineto{\pgfqpoint{2.564558in}{0.684804in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{2.590516in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{2.606426in}{0.664654in}}%
\pgfpathlineto{\pgfqpoint{2.626104in}{0.660781in}}%
\pgfpathlineto{\pgfqpoint{2.652062in}{0.658085in}}%
\pgfpathlineto{\pgfqpoint{2.691419in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{2.770131in}{0.655805in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{0.655734in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317954in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{2.340563in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{2.352286in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{2.361497in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.381098in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{1.416177in}}%
\pgfpathlineto{\pgfqpoint{2.380756in}{1.433948in}}%
\pgfpathlineto{\pgfqpoint{2.384943in}{1.441926in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{2.390805in}{1.443158in}}%
\pgfpathlineto{\pgfqpoint{2.393736in}{1.439639in}}%
\pgfpathlineto{\pgfqpoint{2.397922in}{1.430271in}}%
\pgfpathlineto{\pgfqpoint{2.403365in}{1.411120in}}%
\pgfpathlineto{\pgfqpoint{2.410064in}{1.378344in}}%
\pgfpathlineto{\pgfqpoint{2.419275in}{1.320632in}}%
\pgfpathlineto{\pgfqpoint{2.433929in}{1.211838in}}%
\pgfpathlineto{\pgfqpoint{2.460725in}{1.012572in}}%
\pgfpathlineto{\pgfqpoint{2.474541in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{2.487102in}{0.862712in}}%
\pgfpathlineto{\pgfqpoint{2.498825in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{0.776742in}}%
\pgfpathlineto{\pgfqpoint{2.521015in}{0.748193in}}%
\pgfpathlineto{\pgfqpoint{2.531901in}{0.725803in}}%
\pgfpathlineto{\pgfqpoint{2.542786in}{0.708452in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{2.564977in}{0.684688in}}%
\pgfpathlineto{\pgfqpoint{2.577118in}{0.676396in}}%
\pgfpathlineto{\pgfqpoint{2.590935in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{2.606845in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{2.626523in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{2.652481in}{0.658007in}}%
\pgfpathlineto{\pgfqpoint{2.691837in}{0.656398in}}%
\pgfpathlineto{\pgfqpoint{2.774736in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{0.655734in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317954in}{0.659555in}}%
\pgfpathlineto{\pgfqpoint{2.340563in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{1.224778in}}%
\pgfpathlineto{\pgfqpoint{2.361916in}{1.326339in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.387534in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{2.380756in}{1.440252in}}%
\pgfpathlineto{\pgfqpoint{2.384943in}{1.447944in}}%
\pgfpathlineto{\pgfqpoint{2.387874in}{1.449685in}}%
\pgfpathlineto{\pgfqpoint{2.390386in}{1.448933in}}%
\pgfpathlineto{\pgfqpoint{2.393317in}{1.445482in}}%
\pgfpathlineto{\pgfqpoint{2.397085in}{1.437296in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{2.408389in}{1.390649in}}%
\pgfpathlineto{\pgfqpoint{2.416763in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{2.429323in}{1.247891in}}%
\pgfpathlineto{\pgfqpoint{2.463237in}{0.994144in}}%
\pgfpathlineto{\pgfqpoint{2.476635in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{2.488776in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{2.500081in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.510967in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{2.521852in}{0.744694in}}%
\pgfpathlineto{\pgfqpoint{2.532738in}{0.722936in}}%
\pgfpathlineto{\pgfqpoint{2.543624in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{2.554509in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{2.566233in}{0.682900in}}%
\pgfpathlineto{\pgfqpoint{2.578793in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{2.592610in}{0.668564in}}%
\pgfpathlineto{\pgfqpoint{2.608938in}{0.663690in}}%
\pgfpathlineto{\pgfqpoint{2.629454in}{0.660040in}}%
\pgfpathlineto{\pgfqpoint{2.657087in}{0.657575in}}%
\pgfpathlineto{\pgfqpoint{2.700630in}{0.656187in}}%
\pgfpathlineto{\pgfqpoint{2.803207in}{0.655757in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{0.655734in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317954in}{0.659527in}}%
\pgfpathlineto{\pgfqpoint{2.340563in}{1.049710in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{1.221968in}}%
\pgfpathlineto{\pgfqpoint{2.361916in}{1.323357in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.384485in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{1.419584in}}%
\pgfpathlineto{\pgfqpoint{2.380756in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{2.384943in}{1.445072in}}%
\pgfpathlineto{\pgfqpoint{2.387874in}{1.446963in}}%
\pgfpathlineto{\pgfqpoint{2.390386in}{1.446315in}}%
\pgfpathlineto{\pgfqpoint{2.393317in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{2.397085in}{1.435084in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.418401in}}%
\pgfpathlineto{\pgfqpoint{2.408389in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{2.417182in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{2.430161in}{1.241337in}}%
\pgfpathlineto{\pgfqpoint{2.462818in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{2.476216in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{2.488358in}{0.856239in}}%
\pgfpathlineto{\pgfqpoint{2.499662in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{0.774879in}}%
\pgfpathlineto{\pgfqpoint{2.521434in}{0.746681in}}%
\pgfpathlineto{\pgfqpoint{2.532319in}{0.724599in}}%
\pgfpathlineto{\pgfqpoint{2.543205in}{0.707510in}}%
\pgfpathlineto{\pgfqpoint{2.554091in}{0.694419in}}%
\pgfpathlineto{\pgfqpoint{2.565814in}{0.683820in}}%
\pgfpathlineto{\pgfqpoint{2.578374in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{2.592191in}{0.669128in}}%
\pgfpathlineto{\pgfqpoint{2.608519in}{0.664104in}}%
\pgfpathlineto{\pgfqpoint{2.628616in}{0.660377in}}%
\pgfpathlineto{\pgfqpoint{2.655412in}{0.657815in}}%
\pgfpathlineto{\pgfqpoint{2.697280in}{0.656305in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{0.655736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317745in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{2.317745in}{1.489404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155109in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{1.489404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317745in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{0.655734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317745in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{1.489404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485218in,y=1.206273in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317745in}{1.822872in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{1.822872in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{2.656543in}}%
\pgfpathlineto{\pgfqpoint{2.317745in}{2.656543in}}%
\pgfpathlineto{\pgfqpoint{2.317745in}{1.822872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317745in}{1.822872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317745in,y=1.725650in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736427in}{1.822872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736427in,y=1.725650in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155109in}{1.822872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155109in,y=1.725650in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317745in}{1.822872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151078in, y=1.774647in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317745in}{2.288209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151078in, y=2.239984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317745in,y=2.698210in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{1.822872in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318373in}{2.612035in}}%
\pgfpathlineto{\pgfqpoint{2.321304in}{2.610578in}}%
\pgfpathlineto{\pgfqpoint{2.325072in}{2.605719in}}%
\pgfpathlineto{\pgfqpoint{2.329677in}{2.595263in}}%
\pgfpathlineto{\pgfqpoint{2.335120in}{2.576642in}}%
\pgfpathlineto{\pgfqpoint{2.341819in}{2.544811in}}%
\pgfpathlineto{\pgfqpoint{2.349774in}{2.495282in}}%
\pgfpathlineto{\pgfqpoint{2.359822in}{2.417409in}}%
\pgfpathlineto{\pgfqpoint{2.374476in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{2.400434in}{2.046701in}}%
\pgfpathlineto{\pgfqpoint{2.412158in}{1.960874in}}%
\pgfpathlineto{\pgfqpoint{2.422206in}{1.902931in}}%
\pgfpathlineto{\pgfqpoint{2.430998in}{1.864172in}}%
\pgfpathlineto{\pgfqpoint{2.439372in}{1.836765in}}%
\pgfpathlineto{\pgfqpoint{2.445233in}{1.823311in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{1.836749in}}%
\pgfpathlineto{\pgfqpoint{2.459887in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{2.474541in}{1.852972in}}%
\pgfpathlineto{\pgfqpoint{2.482915in}{1.853557in}}%
\pgfpathlineto{\pgfqpoint{2.493382in}{1.851980in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{1.846861in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{2.573769in}{1.829397in}}%
\pgfpathlineto{\pgfqpoint{2.601821in}{1.826063in}}%
\pgfpathlineto{\pgfqpoint{2.639502in}{1.824007in}}%
\pgfpathlineto{\pgfqpoint{2.705235in}{1.823031in}}%
\pgfpathlineto{\pgfqpoint{2.963562in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822872in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{1.822872in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317954in}{2.610408in}}%
\pgfpathlineto{\pgfqpoint{2.320885in}{2.609250in}}%
\pgfpathlineto{\pgfqpoint{2.324234in}{2.605453in}}%
\pgfpathlineto{\pgfqpoint{2.328421in}{2.597025in}}%
\pgfpathlineto{\pgfqpoint{2.333445in}{2.581606in}}%
\pgfpathlineto{\pgfqpoint{2.339726in}{2.554481in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{2.511192in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{2.444412in}}%
\pgfpathlineto{\pgfqpoint{2.369033in}{2.335246in}}%
\pgfpathlineto{\pgfqpoint{2.404621in}{2.015093in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.941090in}}%
\pgfpathlineto{\pgfqpoint{2.425137in}{1.889881in}}%
\pgfpathlineto{\pgfqpoint{2.433929in}{1.854509in}}%
\pgfpathlineto{\pgfqpoint{2.441884in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.445233in}{1.823337in}}%
\pgfpathlineto{\pgfqpoint{2.445652in}{1.823619in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{1.838564in}}%
\pgfpathlineto{\pgfqpoint{2.461562in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.850844in}}%
\pgfpathlineto{\pgfqpoint{2.476216in}{1.853108in}}%
\pgfpathlineto{\pgfqpoint{2.485008in}{1.853349in}}%
\pgfpathlineto{\pgfqpoint{2.496313in}{1.851269in}}%
\pgfpathlineto{\pgfqpoint{2.515572in}{1.845056in}}%
\pgfpathlineto{\pgfqpoint{2.548229in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{1.829685in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{2.636990in}{1.824121in}}%
\pgfpathlineto{\pgfqpoint{2.698955in}{1.823081in}}%
\pgfpathlineto{\pgfqpoint{2.914576in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{1.822872in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317954in}{2.607750in}}%
\pgfpathlineto{\pgfqpoint{2.320885in}{2.606600in}}%
\pgfpathlineto{\pgfqpoint{2.324234in}{2.602827in}}%
\pgfpathlineto{\pgfqpoint{2.328421in}{2.594453in}}%
\pgfpathlineto{\pgfqpoint{2.333445in}{2.579135in}}%
\pgfpathlineto{\pgfqpoint{2.339726in}{2.552185in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{2.509167in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{2.442790in}}%
\pgfpathlineto{\pgfqpoint{2.369033in}{2.334243in}}%
\pgfpathlineto{\pgfqpoint{2.405040in}{2.012289in}}%
\pgfpathlineto{\pgfqpoint{2.415926in}{1.939072in}}%
\pgfpathlineto{\pgfqpoint{2.425555in}{1.888483in}}%
\pgfpathlineto{\pgfqpoint{2.434348in}{1.853581in}}%
\pgfpathlineto{\pgfqpoint{2.442303in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{2.445652in}{1.823109in}}%
\pgfpathlineto{\pgfqpoint{2.446071in}{1.823968in}}%
\pgfpathlineto{\pgfqpoint{2.453607in}{1.837050in}}%
\pgfpathlineto{\pgfqpoint{2.460725in}{1.845233in}}%
\pgfpathlineto{\pgfqpoint{2.467842in}{1.850201in}}%
\pgfpathlineto{\pgfqpoint{2.475379in}{1.852783in}}%
\pgfpathlineto{\pgfqpoint{2.484171in}{1.853290in}}%
\pgfpathlineto{\pgfqpoint{2.495057in}{1.851525in}}%
\pgfpathlineto{\pgfqpoint{2.512641in}{1.846076in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.573769in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{2.601821in}{1.826146in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.824066in}}%
\pgfpathlineto{\pgfqpoint{2.702723in}{1.823064in}}%
\pgfpathlineto{\pgfqpoint{2.935510in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{1.822872in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317954in}{2.616844in}}%
\pgfpathlineto{\pgfqpoint{2.320885in}{2.615672in}}%
\pgfpathlineto{\pgfqpoint{2.324234in}{2.611826in}}%
\pgfpathlineto{\pgfqpoint{2.328421in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{2.333445in}{2.587672in}}%
\pgfpathlineto{\pgfqpoint{2.339726in}{2.560193in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{2.516352in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{2.448731in}}%
\pgfpathlineto{\pgfqpoint{2.369033in}{2.338251in}}%
\pgfpathlineto{\pgfqpoint{2.404621in}{2.014976in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.940523in}}%
\pgfpathlineto{\pgfqpoint{2.425137in}{1.889120in}}%
\pgfpathlineto{\pgfqpoint{2.433929in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{2.441884in}{1.830166in}}%
\pgfpathlineto{\pgfqpoint{2.445233in}{1.823545in}}%
\pgfpathlineto{\pgfqpoint{2.455282in}{1.840298in}}%
\pgfpathlineto{\pgfqpoint{2.462399in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{2.469517in}{1.851658in}}%
\pgfpathlineto{\pgfqpoint{2.477053in}{1.853574in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{1.853516in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{1.851067in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{1.843601in}}%
\pgfpathlineto{\pgfqpoint{2.548648in}{1.834623in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{1.829630in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.636990in}{1.824096in}}%
\pgfpathlineto{\pgfqpoint{2.698955in}{1.823073in}}%
\pgfpathlineto{\pgfqpoint{2.916251in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.317745in}{1.822872in}}{\pgfqpoint{0.837364in}{0.833671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317954in}{2.612173in}}%
\pgfpathlineto{\pgfqpoint{2.320885in}{2.611020in}}%
\pgfpathlineto{\pgfqpoint{2.324234in}{2.607229in}}%
\pgfpathlineto{\pgfqpoint{2.328421in}{2.598785in}}%
\pgfpathlineto{\pgfqpoint{2.333445in}{2.583320in}}%
\pgfpathlineto{\pgfqpoint{2.339726in}{2.556107in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{2.512694in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{2.445705in}}%
\pgfpathlineto{\pgfqpoint{2.369033in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{2.404621in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.941098in}}%
\pgfpathlineto{\pgfqpoint{2.425137in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{2.433929in}{1.854417in}}%
\pgfpathlineto{\pgfqpoint{2.441884in}{1.830840in}}%
\pgfpathlineto{\pgfqpoint{2.445233in}{1.823200in}}%
\pgfpathlineto{\pgfqpoint{2.445652in}{1.823661in}}%
\pgfpathlineto{\pgfqpoint{2.453607in}{1.837502in}}%
\pgfpathlineto{\pgfqpoint{2.460725in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{2.467842in}{1.850495in}}%
\pgfpathlineto{\pgfqpoint{2.475379in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{2.484171in}{1.853427in}}%
\pgfpathlineto{\pgfqpoint{2.495057in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{2.513060in}{1.845910in}}%
\pgfpathlineto{\pgfqpoint{2.548648in}{1.834649in}}%
\pgfpathlineto{\pgfqpoint{2.572931in}{1.829601in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.824111in}}%
\pgfpathlineto{\pgfqpoint{2.699792in}{1.823082in}}%
\pgfpathlineto{\pgfqpoint{2.918344in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{3.155318in}{1.822873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317745in}{1.822872in}}%
\pgfpathlineto{\pgfqpoint{2.317745in}{2.656543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155109in}{1.822872in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{2.656543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317745in}{1.822872in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{1.822872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317745in}{2.656543in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{2.656543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485218in,y=2.288209in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_\Phi|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146233in}{1.749402in}}%
\pgfpathlineto{\pgfqpoint{2.103794in}{1.749402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131572in}{1.749402in}}{\pgfqpoint{2.131572in}{1.777180in}}%
\pgfpathlineto{\pgfqpoint{2.131572in}{2.731655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131572in}{2.759432in}}{\pgfqpoint{2.103794in}{2.759432in}}%
\pgfpathlineto{\pgfqpoint{1.146233in}{2.759432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118455in}{2.759432in}}{\pgfqpoint{1.118455in}{2.731655in}}%
\pgfpathlineto{\pgfqpoint{1.118455in}{1.777180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118455in}{1.749402in}}{\pgfqpoint{1.146233in}{1.749402in}}%
\pgfpathlineto{\pgfqpoint{1.146233in}{1.749402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174011in}{2.655266in}}%
\pgfpathlineto{\pgfqpoint{1.312900in}{2.655266in}}%
\pgfpathlineto{\pgfqpoint{1.451789in}{2.655266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562900in,y=2.606655in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174011in}{2.461593in}}%
\pgfpathlineto{\pgfqpoint{1.312900in}{2.461593in}}%
\pgfpathlineto{\pgfqpoint{1.451789in}{2.461593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562900in,y=2.412982in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174011in}{2.267920in}}%
\pgfpathlineto{\pgfqpoint{1.312900in}{2.267920in}}%
\pgfpathlineto{\pgfqpoint{1.451789in}{2.267920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562900in,y=2.219309in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174011in}{2.074247in}}%
\pgfpathlineto{\pgfqpoint{1.312900in}{2.074247in}}%
\pgfpathlineto{\pgfqpoint{1.451789in}{2.074247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562900in,y=2.025636in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174011in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{1.312900in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{1.451789in}{1.880575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562900in,y=1.831964in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.823277in}}%
\pgfpathlineto{\pgfqpoint{3.982696in}{2.823277in}}%
\pgfpathlineto{\pgfqpoint{3.982696in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982696in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490189in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490189in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997683in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997683in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505176in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.505176in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012670in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012670in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520163in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520163in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.251429in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982696in}{1.021681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638559in, y=0.973455in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982696in}{1.607739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638559in, y=1.559514in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982696in}{2.193797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638559in, y=2.145572in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982696in}{2.779856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638559in, y=2.731630in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583004in,y=1.632319in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982696in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984599in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{4.008705in}{0.628327in}}%
\pgfpathlineto{\pgfqpoint{4.040423in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{4.072141in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.620153in}}%
\pgfpathlineto{\pgfqpoint{4.105128in}{0.622337in}}%
\pgfpathlineto{\pgfqpoint{4.119084in}{0.626664in}}%
\pgfpathlineto{\pgfqpoint{4.131772in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{4.144459in}{0.641583in}}%
\pgfpathlineto{\pgfqpoint{4.157147in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{0.668711in}}%
\pgfpathlineto{\pgfqpoint{4.185059in}{0.687983in}}%
\pgfpathlineto{\pgfqpoint{4.200283in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{4.216777in}{0.744661in}}%
\pgfpathlineto{\pgfqpoint{4.234539in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{4.254839in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{4.278945in}{0.899251in}}%
\pgfpathlineto{\pgfqpoint{4.310663in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{4.418506in}{1.314327in}}%
\pgfpathlineto{\pgfqpoint{4.451493in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{4.511123in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{4.540304in}{1.607543in}}%
\pgfpathlineto{\pgfqpoint{4.569485in}{1.664000in}}%
\pgfpathlineto{\pgfqpoint{4.598666in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{1.765186in}}%
\pgfpathlineto{\pgfqpoint{4.659565in}{1.810433in}}%
\pgfpathlineto{\pgfqpoint{4.691283in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{4.724270in}{1.894661in}}%
\pgfpathlineto{\pgfqpoint{4.758526in}{1.933674in}}%
\pgfpathlineto{\pgfqpoint{4.794051in}{1.970683in}}%
\pgfpathlineto{\pgfqpoint{4.830844in}{2.005769in}}%
\pgfpathlineto{\pgfqpoint{4.868906in}{2.039004in}}%
\pgfpathlineto{\pgfqpoint{4.909506in}{2.071458in}}%
\pgfpathlineto{\pgfqpoint{4.951374in}{2.102072in}}%
\pgfpathlineto{\pgfqpoint{4.995779in}{2.131784in}}%
\pgfpathlineto{\pgfqpoint{5.042723in}{2.160487in}}%
\pgfpathlineto{\pgfqpoint{5.092203in}{2.188102in}}%
\pgfpathlineto{\pgfqpoint{5.144221in}{2.214619in}}%
\pgfpathlineto{\pgfqpoint{5.200046in}{2.240531in}}%
\pgfpathlineto{\pgfqpoint{5.259676in}{2.265725in}}%
\pgfpathlineto{\pgfqpoint{5.321844in}{2.289607in}}%
\pgfpathlineto{\pgfqpoint{5.389087in}{2.313026in}}%
\pgfpathlineto{\pgfqpoint{5.463942in}{2.336649in}}%
\pgfpathlineto{\pgfqpoint{5.541335in}{2.358672in}}%
\pgfpathlineto{\pgfqpoint{5.623803in}{2.379804in}}%
\pgfpathlineto{\pgfqpoint{5.718958in}{2.401781in}}%
\pgfpathlineto{\pgfqpoint{5.815381in}{2.421715in}}%
\pgfpathlineto{\pgfqpoint{5.919418in}{2.440916in}}%
\pgfpathlineto{\pgfqpoint{6.039947in}{2.460794in}}%
\pgfpathlineto{\pgfqpoint{6.163015in}{2.478941in}}%
\pgfpathlineto{\pgfqpoint{6.296232in}{2.496292in}}%
\pgfpathlineto{\pgfqpoint{6.440867in}{2.512849in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.521240in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.521240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982696in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983330in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{4.007436in}{0.567206in}}%
\pgfpathlineto{\pgfqpoint{4.037886in}{0.563225in}}%
\pgfpathlineto{\pgfqpoint{4.073410in}{0.558918in}}%
\pgfpathlineto{\pgfqpoint{4.091172in}{0.559048in}}%
\pgfpathlineto{\pgfqpoint{4.106397in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{0.565870in}}%
\pgfpathlineto{\pgfqpoint{4.133041in}{0.572249in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{0.581093in}}%
\pgfpathlineto{\pgfqpoint{4.158415in}{0.592604in}}%
\pgfpathlineto{\pgfqpoint{4.172371in}{0.608514in}}%
\pgfpathlineto{\pgfqpoint{4.186327in}{0.627914in}}%
\pgfpathlineto{\pgfqpoint{4.201552in}{0.653048in}}%
\pgfpathlineto{\pgfqpoint{4.218046in}{0.684784in}}%
\pgfpathlineto{\pgfqpoint{4.235808in}{0.723815in}}%
\pgfpathlineto{\pgfqpoint{4.256108in}{0.773822in}}%
\pgfpathlineto{\pgfqpoint{4.280214in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{4.313201in}{0.935832in}}%
\pgfpathlineto{\pgfqpoint{4.417237in}{1.245515in}}%
\pgfpathlineto{\pgfqpoint{4.450224in}{1.334441in}}%
\pgfpathlineto{\pgfqpoint{4.480674in}{1.410439in}}%
\pgfpathlineto{\pgfqpoint{4.509854in}{1.477607in}}%
\pgfpathlineto{\pgfqpoint{4.539035in}{1.539372in}}%
\pgfpathlineto{\pgfqpoint{4.568216in}{1.596039in}}%
\pgfpathlineto{\pgfqpoint{4.597397in}{1.647987in}}%
\pgfpathlineto{\pgfqpoint{4.627847in}{1.697622in}}%
\pgfpathlineto{\pgfqpoint{4.658296in}{1.743057in}}%
\pgfpathlineto{\pgfqpoint{4.690015in}{1.786391in}}%
\pgfpathlineto{\pgfqpoint{4.723002in}{1.827627in}}%
\pgfpathlineto{\pgfqpoint{4.757258in}{1.866794in}}%
\pgfpathlineto{\pgfqpoint{4.792782in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{4.829575in}{1.939167in}}%
\pgfpathlineto{\pgfqpoint{4.867637in}{1.972526in}}%
\pgfpathlineto{\pgfqpoint{4.908237in}{2.005095in}}%
\pgfpathlineto{\pgfqpoint{4.950105in}{2.035818in}}%
\pgfpathlineto{\pgfqpoint{4.994511in}{2.065630in}}%
\pgfpathlineto{\pgfqpoint{5.041454in}{2.094424in}}%
\pgfpathlineto{\pgfqpoint{5.090934in}{2.122137in}}%
\pgfpathlineto{\pgfqpoint{5.142953in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{5.198777in}{2.174721in}}%
\pgfpathlineto{\pgfqpoint{5.258407in}{2.199982in}}%
\pgfpathlineto{\pgfqpoint{5.321844in}{2.224384in}}%
\pgfpathlineto{\pgfqpoint{5.389087in}{2.247847in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{2.270700in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{2.292805in}}%
\pgfpathlineto{\pgfqpoint{5.622534in}{2.314371in}}%
\pgfpathlineto{\pgfqpoint{5.712614in}{2.335239in}}%
\pgfpathlineto{\pgfqpoint{5.810307in}{2.355546in}}%
\pgfpathlineto{\pgfqpoint{5.915611in}{2.375137in}}%
\pgfpathlineto{\pgfqpoint{6.029797in}{2.394102in}}%
\pgfpathlineto{\pgfqpoint{6.155402in}{2.412660in}}%
\pgfpathlineto{\pgfqpoint{6.291157in}{2.430447in}}%
\pgfpathlineto{\pgfqpoint{6.440867in}{2.447784in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.456201in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.456201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982696in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983330in}{0.570120in}}%
\pgfpathlineto{\pgfqpoint{4.007436in}{0.568882in}}%
\pgfpathlineto{\pgfqpoint{4.039154in}{0.564656in}}%
\pgfpathlineto{\pgfqpoint{4.072141in}{0.560659in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.560621in}}%
\pgfpathlineto{\pgfqpoint{4.105128in}{0.562736in}}%
\pgfpathlineto{\pgfqpoint{4.119084in}{0.566961in}}%
\pgfpathlineto{\pgfqpoint{4.131772in}{0.573062in}}%
\pgfpathlineto{\pgfqpoint{4.144459in}{0.581590in}}%
\pgfpathlineto{\pgfqpoint{4.157147in}{0.592753in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{0.608249in}}%
\pgfpathlineto{\pgfqpoint{4.185059in}{0.627213in}}%
\pgfpathlineto{\pgfqpoint{4.200283in}{0.651858in}}%
\pgfpathlineto{\pgfqpoint{4.216777in}{0.683070in}}%
\pgfpathlineto{\pgfqpoint{4.234539in}{0.721565in}}%
\pgfpathlineto{\pgfqpoint{4.254839in}{0.771016in}}%
\pgfpathlineto{\pgfqpoint{4.278945in}{0.835862in}}%
\pgfpathlineto{\pgfqpoint{4.310663in}{0.928099in}}%
\pgfpathlineto{\pgfqpoint{4.422312in}{1.258852in}}%
\pgfpathlineto{\pgfqpoint{4.455299in}{1.346690in}}%
\pgfpathlineto{\pgfqpoint{4.485749in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.514929in}{1.487863in}}%
\pgfpathlineto{\pgfqpoint{4.544110in}{1.548725in}}%
\pgfpathlineto{\pgfqpoint{4.573291in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{4.602472in}{1.655755in}}%
\pgfpathlineto{\pgfqpoint{4.632922in}{1.704686in}}%
\pgfpathlineto{\pgfqpoint{4.663371in}{1.749493in}}%
\pgfpathlineto{\pgfqpoint{4.695090in}{1.792249in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{1.832954in}}%
\pgfpathlineto{\pgfqpoint{4.762332in}{1.871639in}}%
\pgfpathlineto{\pgfqpoint{4.797857in}{1.908354in}}%
\pgfpathlineto{\pgfqpoint{4.834650in}{1.943173in}}%
\pgfpathlineto{\pgfqpoint{4.872712in}{1.976172in}}%
\pgfpathlineto{\pgfqpoint{4.913312in}{2.008402in}}%
\pgfpathlineto{\pgfqpoint{4.955180in}{2.038822in}}%
\pgfpathlineto{\pgfqpoint{4.999586in}{2.068352in}}%
\pgfpathlineto{\pgfqpoint{5.046529in}{2.096887in}}%
\pgfpathlineto{\pgfqpoint{5.096009in}{2.124362in}}%
\pgfpathlineto{\pgfqpoint{5.148027in}{2.150728in}}%
\pgfpathlineto{\pgfqpoint{5.203852in}{2.176525in}}%
\pgfpathlineto{\pgfqpoint{5.263482in}{2.201598in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{2.225827in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{2.249133in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{2.271840in}}%
\pgfpathlineto{\pgfqpoint{5.543872in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{5.627609in}{2.315252in}}%
\pgfpathlineto{\pgfqpoint{5.717689in}{2.336007in}}%
\pgfpathlineto{\pgfqpoint{5.815381in}{2.356209in}}%
\pgfpathlineto{\pgfqpoint{5.921955in}{2.375926in}}%
\pgfpathlineto{\pgfqpoint{6.037410in}{2.394978in}}%
\pgfpathlineto{\pgfqpoint{6.163015in}{2.413413in}}%
\pgfpathlineto{\pgfqpoint{6.300038in}{2.431244in}}%
\pgfpathlineto{\pgfqpoint{6.451017in}{2.448598in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.455922in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.455922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982696in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983330in}{0.559480in}}%
\pgfpathlineto{\pgfqpoint{4.007436in}{0.558405in}}%
\pgfpathlineto{\pgfqpoint{4.039154in}{0.554023in}}%
\pgfpathlineto{\pgfqpoint{4.072141in}{0.549945in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{4.105128in}{0.552063in}}%
\pgfpathlineto{\pgfqpoint{4.119084in}{0.556356in}}%
\pgfpathlineto{\pgfqpoint{4.131772in}{0.562579in}}%
\pgfpathlineto{\pgfqpoint{4.144459in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{4.157147in}{0.582642in}}%
\pgfpathlineto{\pgfqpoint{4.169834in}{0.596866in}}%
\pgfpathlineto{\pgfqpoint{4.183790in}{0.615846in}}%
\pgfpathlineto{\pgfqpoint{4.199015in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{4.215508in}{0.671954in}}%
\pgfpathlineto{\pgfqpoint{4.233271in}{0.710714in}}%
\pgfpathlineto{\pgfqpoint{4.253570in}{0.760555in}}%
\pgfpathlineto{\pgfqpoint{4.277676in}{0.825985in}}%
\pgfpathlineto{\pgfqpoint{4.309395in}{0.919091in}}%
\pgfpathlineto{\pgfqpoint{4.421043in}{1.252912in}}%
\pgfpathlineto{\pgfqpoint{4.454030in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{4.484480in}{1.416995in}}%
\pgfpathlineto{\pgfqpoint{4.513661in}{1.483668in}}%
\pgfpathlineto{\pgfqpoint{4.542842in}{1.544924in}}%
\pgfpathlineto{\pgfqpoint{4.572022in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{4.601203in}{1.652575in}}%
\pgfpathlineto{\pgfqpoint{4.631653in}{1.701761in}}%
\pgfpathlineto{\pgfqpoint{4.662103in}{1.746787in}}%
\pgfpathlineto{\pgfqpoint{4.693821in}{1.789744in}}%
\pgfpathlineto{\pgfqpoint{4.726808in}{1.830628in}}%
\pgfpathlineto{\pgfqpoint{4.761064in}{1.869474in}}%
\pgfpathlineto{\pgfqpoint{4.796588in}{1.906339in}}%
\pgfpathlineto{\pgfqpoint{4.833382in}{1.941290in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{4.912043in}{2.006758in}}%
\pgfpathlineto{\pgfqpoint{4.953911in}{2.037285in}}%
\pgfpathlineto{\pgfqpoint{4.998317in}{2.066907in}}%
\pgfpathlineto{\pgfqpoint{5.045260in}{2.095539in}}%
\pgfpathlineto{\pgfqpoint{5.094741in}{2.123096in}}%
\pgfpathlineto{\pgfqpoint{5.146759in}{2.149543in}}%
\pgfpathlineto{\pgfqpoint{5.202583in}{2.175414in}}%
\pgfpathlineto{\pgfqpoint{5.262214in}{2.200557in}}%
\pgfpathlineto{\pgfqpoint{5.325650in}{2.224855in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{2.248644in}}%
\pgfpathlineto{\pgfqpoint{5.467748in}{2.271748in}}%
\pgfpathlineto{\pgfqpoint{5.546410in}{2.294044in}}%
\pgfpathlineto{\pgfqpoint{5.630146in}{2.315438in}}%
\pgfpathlineto{\pgfqpoint{5.721495in}{2.336427in}}%
\pgfpathlineto{\pgfqpoint{5.819188in}{2.356562in}}%
\pgfpathlineto{\pgfqpoint{5.925761in}{2.376221in}}%
\pgfpathlineto{\pgfqpoint{6.041216in}{2.395220in}}%
\pgfpathlineto{\pgfqpoint{6.166821in}{2.413610in}}%
\pgfpathlineto{\pgfqpoint{6.305113in}{2.431558in}}%
\pgfpathlineto{\pgfqpoint{6.454823in}{2.448726in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.455648in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.455648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982696in}{0.441361in}}{\pgfqpoint{2.537467in}{2.381916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983330in}{0.563682in}}%
\pgfpathlineto{\pgfqpoint{4.009973in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{4.044229in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{4.074679in}{0.554279in}}%
\pgfpathlineto{\pgfqpoint{4.092441in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{4.107666in}{0.557113in}}%
\pgfpathlineto{\pgfqpoint{4.121622in}{0.561847in}}%
\pgfpathlineto{\pgfqpoint{4.134309in}{0.568457in}}%
\pgfpathlineto{\pgfqpoint{4.146997in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{4.159684in}{0.589401in}}%
\pgfpathlineto{\pgfqpoint{4.173640in}{0.605653in}}%
\pgfpathlineto{\pgfqpoint{4.187596in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{4.202821in}{0.650979in}}%
\pgfpathlineto{\pgfqpoint{4.219314in}{0.683130in}}%
\pgfpathlineto{\pgfqpoint{4.238345in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{4.259914in}{0.779739in}}%
\pgfpathlineto{\pgfqpoint{4.285289in}{0.849826in}}%
\pgfpathlineto{\pgfqpoint{4.320813in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{4.408356in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{4.442612in}{1.311739in}}%
\pgfpathlineto{\pgfqpoint{4.474330in}{1.392496in}}%
\pgfpathlineto{\pgfqpoint{4.504780in}{1.463857in}}%
\pgfpathlineto{\pgfqpoint{4.533960in}{1.526672in}}%
\pgfpathlineto{\pgfqpoint{4.563141in}{1.584302in}}%
\pgfpathlineto{\pgfqpoint{4.592322in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{4.622772in}{1.687614in}}%
\pgfpathlineto{\pgfqpoint{4.653221in}{1.733805in}}%
\pgfpathlineto{\pgfqpoint{4.684940in}{1.777846in}}%
\pgfpathlineto{\pgfqpoint{4.717927in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{4.750914in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{4.785170in}{1.894611in}}%
\pgfpathlineto{\pgfqpoint{4.820694in}{1.929360in}}%
\pgfpathlineto{\pgfqpoint{4.858756in}{1.963477in}}%
\pgfpathlineto{\pgfqpoint{4.898087in}{1.995760in}}%
\pgfpathlineto{\pgfqpoint{4.939955in}{2.027212in}}%
\pgfpathlineto{\pgfqpoint{4.983092in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.028767in}{2.085599in}}%
\pgfpathlineto{\pgfqpoint{5.078247in}{2.114021in}}%
\pgfpathlineto{\pgfqpoint{5.130265in}{2.141266in}}%
\pgfpathlineto{\pgfqpoint{5.184821in}{2.167297in}}%
\pgfpathlineto{\pgfqpoint{5.243183in}{2.192658in}}%
\pgfpathlineto{\pgfqpoint{5.305350in}{2.217206in}}%
\pgfpathlineto{\pgfqpoint{5.371325in}{2.240855in}}%
\pgfpathlineto{\pgfqpoint{5.442374in}{2.263933in}}%
\pgfpathlineto{\pgfqpoint{5.518498in}{2.286292in}}%
\pgfpathlineto{\pgfqpoint{5.600965in}{2.308138in}}%
\pgfpathlineto{\pgfqpoint{5.689777in}{2.329308in}}%
\pgfpathlineto{\pgfqpoint{5.783663in}{2.349414in}}%
\pgfpathlineto{\pgfqpoint{5.886431in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{5.998079in}{2.388315in}}%
\pgfpathlineto{\pgfqpoint{6.121146in}{2.407117in}}%
\pgfpathlineto{\pgfqpoint{6.253095in}{2.425015in}}%
\pgfpathlineto{\pgfqpoint{6.398999in}{2.442531in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.455610in}}%
\pgfpathlineto{\pgfqpoint{6.520797in}{2.455610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.982696in}{2.823277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.823277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982696in}{2.823277in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.823277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{0.510806in}}{\pgfqpoint{6.450719in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{6.450719in}{1.493058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{1.520836in}}{\pgfqpoint{6.422941in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{1.520836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{1.520836in}}{\pgfqpoint{5.437602in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{5.437602in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{0.510806in}}{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.416669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.368058in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.222997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.174386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.980713in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> l_2.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649696in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150245in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150245in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650794in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650794in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151343in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151343in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651892in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651892in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152441in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152441in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901068in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.980526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.932301in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.471466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{2.058856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.010631in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{2.598021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.549796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |E^r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651573in}{0.483079in}}%
\pgfpathlineto{\pgfqpoint{0.689114in}{1.293790in}}%
\pgfpathlineto{\pgfqpoint{0.710387in}{1.705310in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{2.001425in}}%
\pgfpathlineto{\pgfqpoint{0.742923in}{2.217950in}}%
\pgfpathlineto{\pgfqpoint{0.755437in}{2.369330in}}%
\pgfpathlineto{\pgfqpoint{0.766699in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{0.776710in}{2.562557in}}%
\pgfpathlineto{\pgfqpoint{0.786721in}{2.625165in}}%
\pgfpathlineto{\pgfqpoint{0.795481in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{0.802989in}{2.689115in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{2.701719in}}%
\pgfpathlineto{\pgfqpoint{0.814251in}{2.707218in}}%
\pgfpathlineto{\pgfqpoint{0.818005in}{2.708749in}}%
\pgfpathlineto{\pgfqpoint{0.821759in}{2.708121in}}%
\pgfpathlineto{\pgfqpoint{0.825514in}{2.705394in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{2.698603in}}%
\pgfpathlineto{\pgfqpoint{0.836776in}{2.685264in}}%
\pgfpathlineto{\pgfqpoint{0.844284in}{2.662572in}}%
\pgfpathlineto{\pgfqpoint{0.853044in}{2.627623in}}%
\pgfpathlineto{\pgfqpoint{0.863055in}{2.577679in}}%
\pgfpathlineto{\pgfqpoint{0.875568in}{2.502386in}}%
\pgfpathlineto{\pgfqpoint{0.890585in}{2.396902in}}%
\pgfpathlineto{\pgfqpoint{0.910607in}{2.238225in}}%
\pgfpathlineto{\pgfqpoint{0.945645in}{1.938045in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.623046in}}%
\pgfpathlineto{\pgfqpoint{1.008214in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.029487in}{1.285417in}}%
\pgfpathlineto{\pgfqpoint{1.049509in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{1.068280in}{1.059419in}}%
\pgfpathlineto{\pgfqpoint{1.087050in}{0.968739in}}%
\pgfpathlineto{\pgfqpoint{1.104570in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{1.122089in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{0.772166in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{1.174646in}{0.680167in}}%
\pgfpathlineto{\pgfqpoint{1.192166in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{1.209685in}{0.612093in}}%
\pgfpathlineto{\pgfqpoint{1.227204in}{0.585260in}}%
\pgfpathlineto{\pgfqpoint{1.244723in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{0.541761in}}%
\pgfpathlineto{\pgfqpoint{1.282264in}{0.524480in}}%
\pgfpathlineto{\pgfqpoint{1.302286in}{0.509172in}}%
\pgfpathlineto{\pgfqpoint{1.322308in}{0.496590in}}%
\pgfpathlineto{\pgfqpoint{1.344833in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{1.368609in}{0.475499in}}%
\pgfpathlineto{\pgfqpoint{1.394888in}{0.467270in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{0.460181in}}%
\pgfpathlineto{\pgfqpoint{1.459959in}{0.454314in}}%
\pgfpathlineto{\pgfqpoint{1.501255in}{0.449626in}}%
\pgfpathlineto{\pgfqpoint{1.553812in}{0.446018in}}%
\pgfpathlineto{\pgfqpoint{1.622638in}{0.443543in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{0.441972in}}%
\pgfpathlineto{\pgfqpoint{2.166985in}{0.441362in}}%
\pgfpathlineto{\pgfqpoint{3.153066in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.153066in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650321in}{0.456263in}}%
\pgfpathlineto{\pgfqpoint{0.680354in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{0.699125in}{1.527966in}}%
\pgfpathlineto{\pgfqpoint{0.722901in}{1.962217in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{2.183097in}}%
\pgfpathlineto{\pgfqpoint{0.747928in}{2.329014in}}%
\pgfpathlineto{\pgfqpoint{0.760442in}{2.462884in}}%
\pgfpathlineto{\pgfqpoint{0.770453in}{2.548425in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{2.622684in}}%
\pgfpathlineto{\pgfqpoint{0.789224in}{2.661751in}}%
\pgfpathlineto{\pgfqpoint{0.795481in}{2.683923in}}%
\pgfpathlineto{\pgfqpoint{0.804240in}{2.706318in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{2.713139in}}%
\pgfpathlineto{\pgfqpoint{0.813000in}{2.714630in}}%
\pgfpathlineto{\pgfqpoint{0.818005in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.821759in}{2.711300in}}%
\pgfpathlineto{\pgfqpoint{0.825514in}{2.706184in}}%
\pgfpathlineto{\pgfqpoint{0.831770in}{2.692960in}}%
\pgfpathlineto{\pgfqpoint{0.838027in}{2.675180in}}%
\pgfpathlineto{\pgfqpoint{0.848038in}{2.637195in}}%
\pgfpathlineto{\pgfqpoint{0.855546in}{2.601312in}}%
\pgfpathlineto{\pgfqpoint{0.869312in}{2.522529in}}%
\pgfpathlineto{\pgfqpoint{0.885579in}{2.411113in}}%
\pgfpathlineto{\pgfqpoint{0.901847in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{0.926875in}{2.078563in}}%
\pgfpathlineto{\pgfqpoint{0.981935in}{1.619231in}}%
\pgfpathlineto{\pgfqpoint{1.008214in}{1.421277in}}%
\pgfpathlineto{\pgfqpoint{1.030739in}{1.268401in}}%
\pgfpathlineto{\pgfqpoint{1.052012in}{1.140292in}}%
\pgfpathlineto{\pgfqpoint{1.070783in}{1.040532in}}%
\pgfpathlineto{\pgfqpoint{1.089553in}{0.952155in}}%
\pgfpathlineto{\pgfqpoint{1.107072in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{1.124592in}{0.816532in}}%
\pgfpathlineto{\pgfqpoint{1.142111in}{0.761346in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{1.193417in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{1.210936in}{0.608304in}}%
\pgfpathlineto{\pgfqpoint{1.228455in}{0.582068in}}%
\pgfpathlineto{\pgfqpoint{1.245975in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{0.540767in}}%
\pgfpathlineto{\pgfqpoint{1.282264in}{0.523716in}}%
\pgfpathlineto{\pgfqpoint{1.302286in}{0.508625in}}%
\pgfpathlineto{\pgfqpoint{1.323560in}{0.495530in}}%
\pgfpathlineto{\pgfqpoint{1.346085in}{0.484365in}}%
\pgfpathlineto{\pgfqpoint{1.369861in}{0.475032in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{0.466705in}}%
\pgfpathlineto{\pgfqpoint{1.428675in}{0.459702in}}%
\pgfpathlineto{\pgfqpoint{1.464965in}{0.453984in}}%
\pgfpathlineto{\pgfqpoint{1.508763in}{0.449433in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{0.445959in}}%
\pgfpathlineto{\pgfqpoint{1.642660in}{0.443537in}}%
\pgfpathlineto{\pgfqpoint{1.772803in}{0.441986in}}%
\pgfpathlineto{\pgfqpoint{2.009312in}{0.441576in}}%
\pgfpathlineto{\pgfqpoint{2.681299in}{0.441817in}}%
\pgfpathlineto{\pgfqpoint{3.153066in}{0.441542in}}%
\pgfpathlineto{\pgfqpoint{3.153066in}{0.441542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152441in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.152441in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226425in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{0.656188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226425in}{0.656188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226425in,y=0.558966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052331in}{0.656188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052331in,y=0.558966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226425in}{0.656188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951733in, y=0.607963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226425in}{1.040321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951733in, y=0.992095in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226425in}{1.424453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951733in, y=1.376228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226425in,y=1.533294in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{0.656188in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227044in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{2.245214in}{1.080174in}}%
\pgfpathlineto{\pgfqpoint{2.255125in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{2.262558in}{1.351862in}}%
\pgfpathlineto{\pgfqpoint{2.268753in}{1.406779in}}%
\pgfpathlineto{\pgfqpoint{2.273708in}{1.433699in}}%
\pgfpathlineto{\pgfqpoint{2.277425in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{2.282380in}{1.446349in}}%
\pgfpathlineto{\pgfqpoint{2.284858in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{2.288162in}{1.433172in}}%
\pgfpathlineto{\pgfqpoint{2.292704in}{1.412729in}}%
\pgfpathlineto{\pgfqpoint{2.298898in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{2.307983in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{2.349279in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{2.360428in}{0.871766in}}%
\pgfpathlineto{\pgfqpoint{2.371165in}{0.818637in}}%
\pgfpathlineto{\pgfqpoint{2.381489in}{0.778543in}}%
\pgfpathlineto{\pgfqpoint{2.391400in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{2.401311in}{0.725456in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{0.707795in}}%
\pgfpathlineto{\pgfqpoint{2.421545in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{2.443845in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{2.456646in}{0.668799in}}%
\pgfpathlineto{\pgfqpoint{2.471513in}{0.664015in}}%
\pgfpathlineto{\pgfqpoint{2.490508in}{0.660403in}}%
\pgfpathlineto{\pgfqpoint{2.516524in}{0.657971in}}%
\pgfpathlineto{\pgfqpoint{2.559059in}{0.656608in}}%
\pgfpathlineto{\pgfqpoint{2.661884in}{0.656197in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{0.656188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{0.656188in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226632in}{0.660800in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.164687in}}%
\pgfpathlineto{\pgfqpoint{2.260494in}{1.320398in}}%
\pgfpathlineto{\pgfqpoint{2.267101in}{1.390560in}}%
\pgfpathlineto{\pgfqpoint{2.272056in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.276599in}{1.444499in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.451391in}}%
\pgfpathlineto{\pgfqpoint{2.282380in}{1.451552in}}%
\pgfpathlineto{\pgfqpoint{2.285271in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{2.287749in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{2.291878in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{2.298072in}{1.389751in}}%
\pgfpathlineto{\pgfqpoint{2.305506in}{1.331033in}}%
\pgfpathlineto{\pgfqpoint{2.318720in}{1.206718in}}%
\pgfpathlineto{\pgfqpoint{2.340194in}{1.010100in}}%
\pgfpathlineto{\pgfqpoint{2.352582in}{0.919257in}}%
\pgfpathlineto{\pgfqpoint{2.363319in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{2.373230in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{2.383141in}{0.772325in}}%
\pgfpathlineto{\pgfqpoint{2.393052in}{0.743591in}}%
\pgfpathlineto{\pgfqpoint{2.402962in}{0.721574in}}%
\pgfpathlineto{\pgfqpoint{2.412873in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{2.422784in}{0.692147in}}%
\pgfpathlineto{\pgfqpoint{2.433521in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{2.445084in}{0.674198in}}%
\pgfpathlineto{\pgfqpoint{2.458298in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{2.473577in}{0.663515in}}%
\pgfpathlineto{\pgfqpoint{2.492986in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{2.520241in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{2.565666in}{0.656630in}}%
\pgfpathlineto{\pgfqpoint{2.683357in}{0.656271in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{0.656241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{0.656188in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{0.656188in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{0.656188in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226425in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{1.491627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052331in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{1.491627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226425in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{0.656188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226425in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{1.491627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399865in,y=0.848255in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_r|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226425in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{1.825803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226425in}{1.825803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226425in,y=1.728581in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052331in}{1.825803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052331in,y=1.728581in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226425in}{1.825803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059758in, y=1.777578in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226425in}{2.661242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059758in, y=2.613017in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226425in,y=2.702909in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{1.825803in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227044in}{2.563402in}}%
\pgfpathlineto{\pgfqpoint{2.229522in}{2.561593in}}%
\pgfpathlineto{\pgfqpoint{2.232413in}{2.556450in}}%
\pgfpathlineto{\pgfqpoint{2.236129in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.522009in}}%
\pgfpathlineto{\pgfqpoint{2.247279in}{2.481221in}}%
\pgfpathlineto{\pgfqpoint{2.255125in}{2.413320in}}%
\pgfpathlineto{\pgfqpoint{2.266688in}{2.290713in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{2.027899in}}%
\pgfpathlineto{\pgfqpoint{2.300963in}{1.946444in}}%
\pgfpathlineto{\pgfqpoint{2.309635in}{1.892324in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{1.856470in}}%
\pgfpathlineto{\pgfqpoint{2.324914in}{1.832465in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{2.334412in}{1.838531in}}%
\pgfpathlineto{\pgfqpoint{2.341019in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{2.347627in}{1.850715in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.852663in}}%
\pgfpathlineto{\pgfqpoint{2.362906in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{2.374469in}{1.849875in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.832203in}}%
\pgfpathlineto{\pgfqpoint{2.461602in}{1.828939in}}%
\pgfpathlineto{\pgfqpoint{2.496290in}{1.826916in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.825966in}}%
\pgfpathlineto{\pgfqpoint{2.789899in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{1.825803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{1.825803in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226632in}{2.577582in}}%
\pgfpathlineto{\pgfqpoint{2.228696in}{2.576446in}}%
\pgfpathlineto{\pgfqpoint{2.231587in}{2.571697in}}%
\pgfpathlineto{\pgfqpoint{2.235304in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{2.239846in}{2.538621in}}%
\pgfpathlineto{\pgfqpoint{2.245627in}{2.499735in}}%
\pgfpathlineto{\pgfqpoint{2.253473in}{2.429912in}}%
\pgfpathlineto{\pgfqpoint{2.265036in}{2.303838in}}%
\pgfpathlineto{\pgfqpoint{2.288162in}{2.048982in}}%
\pgfpathlineto{\pgfqpoint{2.298485in}{1.960910in}}%
\pgfpathlineto{\pgfqpoint{2.307570in}{1.901756in}}%
\pgfpathlineto{\pgfqpoint{2.315829in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{2.323263in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{1.826283in}}%
\pgfpathlineto{\pgfqpoint{2.337716in}{1.842529in}}%
\pgfpathlineto{\pgfqpoint{2.344323in}{1.848468in}}%
\pgfpathlineto{\pgfqpoint{2.350930in}{1.851521in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{1.852509in}}%
\pgfpathlineto{\pgfqpoint{2.367861in}{1.851357in}}%
\pgfpathlineto{\pgfqpoint{2.382728in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{2.419481in}{1.835487in}}%
\pgfpathlineto{\pgfqpoint{2.442606in}{1.831069in}}%
\pgfpathlineto{\pgfqpoint{2.470274in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.826509in}}%
\pgfpathlineto{\pgfqpoint{2.589617in}{1.825874in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{1.825806in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{1.825806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{1.825803in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{1.825803in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.226425in}{1.825803in}}{\pgfqpoint{0.825906in}{0.835439in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226425in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{2.661242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052331in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{2.661242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226425in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{1.825803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226425in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{2.661242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391606in,y=2.064500in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |A_\Phi|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047247in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{1.704290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.032586in}{1.704290in}}{\pgfqpoint{2.032586in}{1.732068in}}%
\pgfpathlineto{\pgfqpoint{2.032586in}{2.686543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.032586in}{2.714321in}}{\pgfqpoint{2.004808in}{2.714321in}}%
\pgfpathlineto{\pgfqpoint{1.047247in}{2.714321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.019470in}{2.714321in}}{\pgfqpoint{1.019470in}{2.686543in}}%
\pgfpathlineto{\pgfqpoint{1.019470in}{1.732068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.019470in}{1.704290in}}{\pgfqpoint{1.047247in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{1.047247in}{1.704290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075025in}{2.610154in}}%
\pgfpathlineto{\pgfqpoint{1.213914in}{2.610154in}}%
\pgfpathlineto{\pgfqpoint{1.352803in}{2.610154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463914in,y=2.561543in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075025in}{2.416481in}}%
\pgfpathlineto{\pgfqpoint{1.213914in}{2.416481in}}%
\pgfpathlineto{\pgfqpoint{1.352803in}{2.416481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463914in,y=2.367870in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075025in}{2.222808in}}%
\pgfpathlineto{\pgfqpoint{1.213914in}{2.222808in}}%
\pgfpathlineto{\pgfqpoint{1.352803in}{2.222808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463914in,y=2.174197in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075025in}{2.029136in}}%
\pgfpathlineto{\pgfqpoint{1.213914in}{2.029136in}}%
\pgfpathlineto{\pgfqpoint{1.352803in}{2.029136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463914in,y=1.980524in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075025in}{1.835463in}}%
\pgfpathlineto{\pgfqpoint{1.213914in}{1.835463in}}%
\pgfpathlineto{\pgfqpoint{1.352803in}{1.835463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463914in,y=1.786852in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017418in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{4.017418in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{4.017418in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017418in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017418in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517967in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517967in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018516in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018516in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519065in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.519065in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019614in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.019614in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520163in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520163in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268790in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle rv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017418in}{0.791040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534392in, y=0.742814in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9975}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017418in}{1.161416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534392in, y=1.113190in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017418in}{1.531792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534392in, y=1.483567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017418in}{1.902168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534392in, y=1.853943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017418in}{2.272544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534392in, y=2.224319in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017418in}{2.642921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534392in, y=2.594695in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478837in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi/v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.017418in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019295in}{1.275986in}}%
\pgfpathlineto{\pgfqpoint{4.024301in}{1.274294in}}%
\pgfpathlineto{\pgfqpoint{4.030557in}{1.269489in}}%
\pgfpathlineto{\pgfqpoint{4.036814in}{1.261763in}}%
\pgfpathlineto{\pgfqpoint{4.044322in}{1.248810in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{4.063093in}{1.200866in}}%
\pgfpathlineto{\pgfqpoint{4.076858in}{1.154635in}}%
\pgfpathlineto{\pgfqpoint{4.096880in}{1.078199in}}%
\pgfpathlineto{\pgfqpoint{4.124410in}{0.973904in}}%
\pgfpathlineto{\pgfqpoint{4.139427in}{0.925858in}}%
\pgfpathlineto{\pgfqpoint{4.150689in}{0.896483in}}%
\pgfpathlineto{\pgfqpoint{4.160700in}{0.875938in}}%
\pgfpathlineto{\pgfqpoint{4.169460in}{0.862516in}}%
\pgfpathlineto{\pgfqpoint{4.176968in}{0.854436in}}%
\pgfpathlineto{\pgfqpoint{4.184476in}{0.849466in}}%
\pgfpathlineto{\pgfqpoint{4.190733in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{4.196990in}{0.847748in}}%
\pgfpathlineto{\pgfqpoint{4.204498in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{4.212006in}{0.855377in}}%
\pgfpathlineto{\pgfqpoint{4.220766in}{0.863952in}}%
\pgfpathlineto{\pgfqpoint{4.232028in}{0.878546in}}%
\pgfpathlineto{\pgfqpoint{4.245793in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{4.267067in}{0.939421in}}%
\pgfpathlineto{\pgfqpoint{4.307111in}{1.013421in}}%
\pgfpathlineto{\pgfqpoint{4.327133in}{1.045401in}}%
\pgfpathlineto{\pgfqpoint{4.344652in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{4.362171in}{1.089497in}}%
\pgfpathlineto{\pgfqpoint{4.378439in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{4.395958in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{4.413477in}{1.128917in}}%
\pgfpathlineto{\pgfqpoint{4.432248in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{1.150610in}}%
\pgfpathlineto{\pgfqpoint{4.506079in}{1.155037in}}%
\pgfpathlineto{\pgfqpoint{4.542369in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{4.593675in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{4.683774in}{1.161228in}}%
\pgfpathlineto{\pgfqpoint{5.020393in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{6.520789in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{6.520789in}{1.161416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.017418in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018044in}{2.719831in}}%
\pgfpathlineto{\pgfqpoint{4.020546in}{2.718539in}}%
\pgfpathlineto{\pgfqpoint{4.024301in}{2.713373in}}%
\pgfpathlineto{\pgfqpoint{4.028055in}{2.704346in}}%
\pgfpathlineto{\pgfqpoint{4.033060in}{2.686340in}}%
\pgfpathlineto{\pgfqpoint{4.039317in}{2.654359in}}%
\pgfpathlineto{\pgfqpoint{4.046825in}{2.602450in}}%
\pgfpathlineto{\pgfqpoint{4.055585in}{2.524187in}}%
\pgfpathlineto{\pgfqpoint{4.065596in}{2.413592in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.248761in}}%
\pgfpathlineto{\pgfqpoint{4.094377in}{2.001639in}}%
\pgfpathlineto{\pgfqpoint{4.120656in}{1.560167in}}%
\pgfpathlineto{\pgfqpoint{4.144432in}{1.175669in}}%
\pgfpathlineto{\pgfqpoint{4.159449in}{0.967691in}}%
\pgfpathlineto{\pgfqpoint{4.171962in}{0.823836in}}%
\pgfpathlineto{\pgfqpoint{4.183225in}{0.720027in}}%
\pgfpathlineto{\pgfqpoint{4.193236in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{4.209504in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{4.215761in}{0.560619in}}%
\pgfpathlineto{\pgfqpoint{4.220766in}{0.553360in}}%
\pgfpathlineto{\pgfqpoint{4.225772in}{0.550086in}}%
\pgfpathlineto{\pgfqpoint{4.229526in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{4.233280in}{0.552054in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{0.557504in}}%
\pgfpathlineto{\pgfqpoint{4.244542in}{0.568444in}}%
\pgfpathlineto{\pgfqpoint{4.252050in}{0.586822in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{0.618497in}}%
\pgfpathlineto{\pgfqpoint{4.274575in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{4.297100in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{4.323379in}{0.872727in}}%
\pgfpathlineto{\pgfqpoint{4.340898in}{0.936332in}}%
\pgfpathlineto{\pgfqpoint{4.355914in}{0.982904in}}%
\pgfpathlineto{\pgfqpoint{4.369679in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{4.383444in}{1.048976in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.073555in}}%
\pgfpathlineto{\pgfqpoint{4.410975in}{1.093394in}}%
\pgfpathlineto{\pgfqpoint{4.424740in}{1.109200in}}%
\pgfpathlineto{\pgfqpoint{4.438505in}{1.121660in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{4.469789in}{1.140599in}}%
\pgfpathlineto{\pgfqpoint{4.487308in}{1.147149in}}%
\pgfpathlineto{\pgfqpoint{4.507330in}{1.152267in}}%
\pgfpathlineto{\pgfqpoint{4.532358in}{1.156264in}}%
\pgfpathlineto{\pgfqpoint{4.564893in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{4.613697in}{1.160725in}}%
\pgfpathlineto{\pgfqpoint{4.712555in}{1.161380in}}%
\pgfpathlineto{\pgfqpoint{5.604784in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{6.520789in}{1.161415in}}%
\pgfpathlineto{\pgfqpoint{6.520789in}{1.161415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.017418in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.017418in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.017418in}{0.441361in}}{\pgfqpoint{2.502745in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017418in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.017418in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017418in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017418in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465380in}{1.748855in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{1.748855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{1.748855in}}{\pgfqpoint{6.450719in}{1.776633in}}%
\pgfpathlineto{\pgfqpoint{6.450719in}{2.731108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450719in}{2.758886in}}{\pgfqpoint{6.422941in}{2.758886in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{2.758886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{2.758886in}}{\pgfqpoint{5.437602in}{2.731108in}}%
\pgfpathlineto{\pgfqpoint{5.437602in}{1.776633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.437602in}{1.748855in}}{\pgfqpoint{5.465380in}{1.748855in}}%
\pgfpathlineto{\pgfqpoint{5.465380in}{1.748855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{2.654719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=2.606108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{2.461046in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{2.461046in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{2.461046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=2.412435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{2.267373in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{2.267373in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{2.267373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=2.218762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{2.073701in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{2.073701in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{2.073701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=2.025089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493157in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{5.770935in}{1.880028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882046in,y=1.831417in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=9750\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> min_vals_l_2.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.666000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316362in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.167102in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.167102in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.316362in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.316362in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445800in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445800in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382844in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382844in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319888in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319888in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741732in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle tv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316362in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316362in}{0.896705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.848479in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316362in}{1.352048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.303823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316362in}{1.807392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.759167in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316362in}{2.262736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=2.214510in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316362in}{2.718079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=2.669854in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316362in}{0.441361in}}{\pgfqpoint{2.850740in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445941in}{2.511128in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{2.511333in}}%
\pgfpathlineto{\pgfqpoint{0.491341in}{2.512518in}}%
\pgfpathlineto{\pgfqpoint{0.492325in}{2.512195in}}%
\pgfpathlineto{\pgfqpoint{0.504131in}{2.510960in}}%
\pgfpathlineto{\pgfqpoint{0.513268in}{2.508761in}}%
\pgfpathlineto{\pgfqpoint{0.513689in}{2.506330in}}%
\pgfpathlineto{\pgfqpoint{0.514673in}{2.506727in}}%
\pgfpathlineto{\pgfqpoint{0.521420in}{2.507610in}}%
\pgfpathlineto{\pgfqpoint{0.541238in}{2.510081in}}%
\pgfpathlineto{\pgfqpoint{0.547001in}{2.511413in}}%
\pgfpathlineto{\pgfqpoint{0.560495in}{2.512950in}}%
\pgfpathlineto{\pgfqpoint{0.579751in}{2.515035in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{2.504579in}}%
\pgfpathlineto{\pgfqpoint{0.581719in}{2.506253in}}%
\pgfpathlineto{\pgfqpoint{0.585654in}{2.506262in}}%
\pgfpathlineto{\pgfqpoint{0.599007in}{2.506940in}}%
\pgfpathlineto{\pgfqpoint{0.610814in}{2.507311in}}%
\pgfpathlineto{\pgfqpoint{0.634849in}{2.505054in}}%
\pgfpathlineto{\pgfqpoint{0.636255in}{2.502124in}}%
\pgfpathlineto{\pgfqpoint{0.636957in}{2.497360in}}%
\pgfpathlineto{\pgfqpoint{0.636817in}{2.503059in}}%
\pgfpathlineto{\pgfqpoint{0.637379in}{2.501781in}}%
\pgfpathlineto{\pgfqpoint{0.639066in}{2.505069in}}%
\pgfpathlineto{\pgfqpoint{0.647077in}{2.507016in}}%
\pgfpathlineto{\pgfqpoint{0.659446in}{2.506409in}}%
\pgfpathlineto{\pgfqpoint{0.668583in}{2.506409in}}%
\pgfpathlineto{\pgfqpoint{0.688120in}{2.506937in}}%
\pgfpathlineto{\pgfqpoint{0.703441in}{2.506971in}}%
\pgfpathlineto{\pgfqpoint{0.713701in}{2.506731in}}%
\pgfpathlineto{\pgfqpoint{0.724243in}{2.506461in}}%
\pgfpathlineto{\pgfqpoint{0.753760in}{2.506833in}}%
\pgfpathlineto{\pgfqpoint{1.215488in}{2.506835in}}%
\pgfpathlineto{\pgfqpoint{1.219424in}{2.506759in}}%
\pgfpathlineto{\pgfqpoint{1.223359in}{2.506579in}}%
\pgfpathlineto{\pgfqpoint{1.227435in}{2.506557in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{2.506354in}}%
\pgfpathlineto{\pgfqpoint{1.266510in}{2.506791in}}%
\pgfpathlineto{\pgfqpoint{1.420138in}{2.507830in}}%
\pgfpathlineto{\pgfqpoint{1.476220in}{2.506882in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{2.506826in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{2.506677in}}%
\pgfpathlineto{\pgfqpoint{1.504472in}{2.506360in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{2.506132in}}%
\pgfpathlineto{\pgfqpoint{1.520636in}{2.505934in}}%
\pgfpathlineto{\pgfqpoint{1.526399in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{1.531740in}{2.505838in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{2.505895in}}%
\pgfpathlineto{\pgfqpoint{1.539611in}{2.505874in}}%
\pgfpathlineto{\pgfqpoint{1.542423in}{2.505839in}}%
\pgfpathlineto{\pgfqpoint{1.655852in}{2.506945in}}%
\pgfpathlineto{\pgfqpoint{1.664566in}{2.507208in}}%
\pgfpathlineto{\pgfqpoint{1.668361in}{2.507145in}}%
\pgfpathlineto{\pgfqpoint{1.671875in}{2.507155in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.683682in}{2.507511in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{2.507435in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{2.507026in}}%
\pgfpathlineto{\pgfqpoint{1.733298in}{2.506667in}}%
\pgfpathlineto{\pgfqpoint{1.735688in}{2.506632in}}%
\pgfpathlineto{\pgfqpoint{1.737937in}{2.506652in}}%
\pgfpathlineto{\pgfqpoint{1.740326in}{2.506525in}}%
\pgfpathlineto{\pgfqpoint{1.742856in}{2.506499in}}%
\pgfpathlineto{\pgfqpoint{1.745386in}{2.506635in}}%
\pgfpathlineto{\pgfqpoint{1.749041in}{2.506542in}}%
\pgfpathlineto{\pgfqpoint{1.751290in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{1.755085in}{2.506633in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{2.506565in}}%
\pgfpathlineto{\pgfqpoint{1.763096in}{2.506573in}}%
\pgfpathlineto{\pgfqpoint{1.765767in}{2.506465in}}%
\pgfpathlineto{\pgfqpoint{1.768297in}{2.506325in}}%
\pgfpathlineto{\pgfqpoint{1.780104in}{2.506295in}}%
\pgfpathlineto{\pgfqpoint{1.783618in}{2.506280in}}%
\pgfpathlineto{\pgfqpoint{1.787694in}{2.506030in}}%
\pgfpathlineto{\pgfqpoint{1.791770in}{2.506027in}}%
\pgfpathlineto{\pgfqpoint{1.794300in}{2.505978in}}%
\pgfpathlineto{\pgfqpoint{1.797814in}{2.506000in}}%
\pgfpathlineto{\pgfqpoint{1.805685in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{1.876666in}{2.505874in}}%
\pgfpathlineto{\pgfqpoint{1.880883in}{2.505874in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{2.506145in}}%
\pgfpathlineto{\pgfqpoint{1.893533in}{2.506142in}}%
\pgfpathlineto{\pgfqpoint{1.906042in}{2.506270in}}%
\pgfpathlineto{\pgfqpoint{1.914757in}{2.506180in}}%
\pgfpathlineto{\pgfqpoint{1.918692in}{2.506087in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{2.506013in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{2.504965in}}%
\pgfpathlineto{\pgfqpoint{1.990939in}{2.505005in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.505069in}}%
\pgfpathlineto{\pgfqpoint{1.997264in}{2.504705in}}%
\pgfpathlineto{\pgfqpoint{1.999091in}{2.504759in}}%
\pgfpathlineto{\pgfqpoint{2.003729in}{2.504468in}}%
\pgfpathlineto{\pgfqpoint{2.007243in}{2.504218in}}%
\pgfpathlineto{\pgfqpoint{2.009351in}{2.503860in}}%
\pgfpathlineto{\pgfqpoint{2.016379in}{2.503817in}}%
\pgfpathlineto{\pgfqpoint{2.018488in}{2.503570in}}%
\pgfpathlineto{\pgfqpoint{2.020877in}{2.503423in}}%
\pgfpathlineto{\pgfqpoint{2.022845in}{2.503647in}}%
\pgfpathlineto{\pgfqpoint{2.028889in}{2.503292in}}%
\pgfpathlineto{\pgfqpoint{2.030575in}{2.503363in}}%
\pgfpathlineto{\pgfqpoint{2.032403in}{2.503467in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{2.503335in}}%
\pgfpathlineto{\pgfqpoint{2.037322in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{2.039431in}{2.503088in}}%
\pgfpathlineto{\pgfqpoint{2.043226in}{2.503247in}}%
\pgfpathlineto{\pgfqpoint{2.045053in}{2.503414in}}%
\pgfpathlineto{\pgfqpoint{2.051097in}{2.503157in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.502968in}}%
\pgfpathlineto{\pgfqpoint{2.058265in}{2.503046in}}%
\pgfpathlineto{\pgfqpoint{2.060655in}{2.503104in}}%
\pgfpathlineto{\pgfqpoint{2.061920in}{2.502829in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{2.502963in}}%
\pgfpathlineto{\pgfqpoint{2.068104in}{2.502705in}}%
\pgfpathlineto{\pgfqpoint{2.073305in}{2.502791in}}%
\pgfpathlineto{\pgfqpoint{2.074429in}{2.502535in}}%
\pgfpathlineto{\pgfqpoint{2.078224in}{2.502884in}}%
\pgfpathlineto{\pgfqpoint{2.080192in}{2.502790in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{2.502897in}}%
\pgfpathlineto{\pgfqpoint{2.084268in}{2.502370in}}%
\pgfpathlineto{\pgfqpoint{2.084830in}{2.502809in}}%
\pgfpathlineto{\pgfqpoint{2.085533in}{2.502243in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{2.502748in}}%
\pgfpathlineto{\pgfqpoint{2.098183in}{2.502112in}}%
\pgfpathlineto{\pgfqpoint{2.108303in}{2.502779in}}%
\pgfpathlineto{\pgfqpoint{2.109287in}{2.502198in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{2.502523in}}%
\pgfpathlineto{\pgfqpoint{2.119126in}{2.502572in}}%
\pgfpathlineto{\pgfqpoint{2.119407in}{2.503007in}}%
\pgfpathlineto{\pgfqpoint{2.121234in}{2.503063in}}%
\pgfpathlineto{\pgfqpoint{2.122218in}{2.502536in}}%
\pgfpathlineto{\pgfqpoint{2.122499in}{2.502957in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{2.503113in}}%
\pgfpathlineto{\pgfqpoint{2.123483in}{2.502423in}}%
\pgfpathlineto{\pgfqpoint{2.132760in}{2.502581in}}%
\pgfpathlineto{\pgfqpoint{2.135009in}{2.502846in}}%
\pgfpathlineto{\pgfqpoint{2.135431in}{2.503218in}}%
\pgfpathlineto{\pgfqpoint{2.136133in}{2.502544in}}%
\pgfpathlineto{\pgfqpoint{2.142037in}{2.502868in}}%
\pgfpathlineto{\pgfqpoint{2.142740in}{2.502685in}}%
\pgfpathlineto{\pgfqpoint{2.143161in}{2.503189in}}%
\pgfpathlineto{\pgfqpoint{2.145129in}{2.502991in}}%
\pgfpathlineto{\pgfqpoint{2.145832in}{2.502658in}}%
\pgfpathlineto{\pgfqpoint{2.146253in}{2.503110in}}%
\pgfpathlineto{\pgfqpoint{2.147378in}{2.502651in}}%
\pgfpathlineto{\pgfqpoint{2.149908in}{2.502963in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{2.502711in}}%
\pgfpathlineto{\pgfqpoint{2.151032in}{2.503154in}}%
\pgfpathlineto{\pgfqpoint{2.152860in}{2.503238in}}%
\pgfpathlineto{\pgfqpoint{2.153984in}{2.502912in}}%
\pgfpathlineto{\pgfqpoint{2.154265in}{2.503228in}}%
\pgfpathlineto{\pgfqpoint{2.157779in}{2.503100in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{2.502865in}}%
\pgfpathlineto{\pgfqpoint{2.158904in}{2.503155in}}%
\pgfpathlineto{\pgfqpoint{2.160731in}{2.503324in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{2.502965in}}%
\pgfpathlineto{\pgfqpoint{2.165510in}{2.503390in}}%
\pgfpathlineto{\pgfqpoint{2.167899in}{2.502940in}}%
\pgfpathlineto{\pgfqpoint{2.170851in}{2.502978in}}%
\pgfpathlineto{\pgfqpoint{2.184907in}{2.503445in}}%
\pgfpathlineto{\pgfqpoint{2.186874in}{2.503364in}}%
\pgfpathlineto{\pgfqpoint{2.192778in}{2.503603in}}%
\pgfpathlineto{\pgfqpoint{2.194043in}{2.503876in}}%
\pgfpathlineto{\pgfqpoint{2.196994in}{2.503726in}}%
\pgfpathlineto{\pgfqpoint{2.198822in}{2.503866in}}%
\pgfpathlineto{\pgfqpoint{2.201492in}{2.503442in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{2.503812in}}%
\pgfpathlineto{\pgfqpoint{2.205990in}{2.503311in}}%
\pgfpathlineto{\pgfqpoint{2.221732in}{2.502850in}}%
\pgfpathlineto{\pgfqpoint{2.295946in}{2.500349in}}%
\pgfpathlineto{\pgfqpoint{2.298195in}{2.500275in}}%
\pgfpathlineto{\pgfqpoint{2.300585in}{2.500182in}}%
\pgfpathlineto{\pgfqpoint{2.301568in}{2.500148in}}%
\pgfpathlineto{\pgfqpoint{2.301709in}{2.500296in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{2.500263in}}%
\pgfpathlineto{\pgfqpoint{2.304801in}{2.499991in}}%
\pgfpathlineto{\pgfqpoint{2.304942in}{2.500136in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{2.499620in}}%
\pgfpathlineto{\pgfqpoint{2.309440in}{2.499578in}}%
\pgfpathlineto{\pgfqpoint{2.310845in}{2.499443in}}%
\pgfpathlineto{\pgfqpoint{2.316467in}{2.499250in}}%
\pgfpathlineto{\pgfqpoint{2.317451in}{2.499204in}}%
\pgfpathlineto{\pgfqpoint{2.317732in}{2.499474in}}%
\pgfpathlineto{\pgfqpoint{2.322090in}{2.498882in}}%
\pgfpathlineto{\pgfqpoint{2.324198in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.325323in}{2.498769in}}%
\pgfpathlineto{\pgfqpoint{2.325604in}{2.499079in}}%
\pgfpathlineto{\pgfqpoint{2.328134in}{2.498604in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{2.498534in}}%
\pgfpathlineto{\pgfqpoint{2.336145in}{2.498231in}}%
\pgfpathlineto{\pgfqpoint{2.341346in}{2.498184in}}%
\pgfpathlineto{\pgfqpoint{2.342470in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{2.497948in}}%
\pgfpathlineto{\pgfqpoint{2.347249in}{2.497646in}}%
\pgfpathlineto{\pgfqpoint{2.350763in}{2.497491in}}%
\pgfpathlineto{\pgfqpoint{2.351185in}{2.497881in}}%
\pgfpathlineto{\pgfqpoint{2.351888in}{2.497380in}}%
\pgfpathlineto{\pgfqpoint{2.357369in}{2.497458in}}%
\pgfpathlineto{\pgfqpoint{2.359337in}{2.497101in}}%
\pgfpathlineto{\pgfqpoint{2.360181in}{2.496791in}}%
\pgfpathlineto{\pgfqpoint{2.360462in}{2.497137in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{2.496765in}}%
\pgfpathlineto{\pgfqpoint{2.365100in}{2.496614in}}%
\pgfpathlineto{\pgfqpoint{2.365522in}{2.496969in}}%
\pgfpathlineto{\pgfqpoint{2.366224in}{2.496447in}}%
\pgfpathlineto{\pgfqpoint{2.368473in}{2.496740in}}%
\pgfpathlineto{\pgfqpoint{2.369598in}{2.496167in}}%
\pgfpathlineto{\pgfqpoint{2.384919in}{2.495278in}}%
\pgfpathlineto{\pgfqpoint{2.387308in}{2.495192in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{2.495698in}}%
\pgfpathlineto{\pgfqpoint{2.388432in}{2.495048in}}%
\pgfpathlineto{\pgfqpoint{2.392227in}{2.495197in}}%
\pgfpathlineto{\pgfqpoint{2.392509in}{2.495411in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{2.494746in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.494752in}}%
\pgfpathlineto{\pgfqpoint{2.397006in}{2.494930in}}%
\pgfpathlineto{\pgfqpoint{2.397287in}{2.495111in}}%
\pgfpathlineto{\pgfqpoint{2.397709in}{2.494436in}}%
\pgfpathlineto{\pgfqpoint{2.397990in}{2.494446in}}%
\pgfpathlineto{\pgfqpoint{2.400239in}{2.494831in}}%
\pgfpathlineto{\pgfqpoint{2.401083in}{2.494228in}}%
\pgfpathlineto{\pgfqpoint{2.423572in}{2.492560in}}%
\pgfpathlineto{\pgfqpoint{2.425539in}{2.492709in}}%
\pgfpathlineto{\pgfqpoint{2.425820in}{2.493187in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{2.492327in}}%
\pgfpathlineto{\pgfqpoint{2.426523in}{2.492370in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.491485in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{2.491596in}}%
\pgfpathlineto{\pgfqpoint{2.441703in}{2.492193in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{2.491249in}}%
\pgfpathlineto{\pgfqpoint{2.442406in}{2.491299in}}%
\pgfpathlineto{\pgfqpoint{2.446763in}{2.491406in}}%
\pgfpathlineto{\pgfqpoint{2.447607in}{2.490939in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{2.491526in}}%
\pgfpathlineto{\pgfqpoint{2.448169in}{2.491789in}}%
\pgfpathlineto{\pgfqpoint{2.448591in}{2.490881in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{2.451402in}{2.491519in}}%
\pgfpathlineto{\pgfqpoint{2.451542in}{2.491121in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{2.490668in}}%
\pgfpathlineto{\pgfqpoint{2.452667in}{2.491291in}}%
\pgfpathlineto{\pgfqpoint{2.452948in}{2.491526in}}%
\pgfpathlineto{\pgfqpoint{2.453370in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{2.453510in}{2.490627in}}%
\pgfpathlineto{\pgfqpoint{2.456462in}{2.490501in}}%
\pgfpathlineto{\pgfqpoint{2.457165in}{2.490394in}}%
\pgfpathlineto{\pgfqpoint{2.457446in}{2.491055in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{2.491336in}}%
\pgfpathlineto{\pgfqpoint{2.458148in}{2.490318in}}%
\pgfpathlineto{\pgfqpoint{2.458289in}{2.490346in}}%
\pgfpathlineto{\pgfqpoint{2.461662in}{2.490171in}}%
\pgfpathlineto{\pgfqpoint{2.461943in}{2.490109in}}%
\pgfpathlineto{\pgfqpoint{2.462225in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{2.491071in}}%
\pgfpathlineto{\pgfqpoint{2.462927in}{2.490019in}}%
\pgfpathlineto{\pgfqpoint{2.463068in}{2.490047in}}%
\pgfpathlineto{\pgfqpoint{2.467425in}{2.490239in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{2.489660in}}%
\pgfpathlineto{\pgfqpoint{2.468550in}{2.490293in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{2.490625in}}%
\pgfpathlineto{\pgfqpoint{2.469252in}{2.489608in}}%
\pgfpathlineto{\pgfqpoint{2.469393in}{2.489594in}}%
\pgfpathlineto{\pgfqpoint{2.472345in}{2.489500in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{2.489320in}}%
\pgfpathlineto{\pgfqpoint{2.473329in}{2.489984in}}%
\pgfpathlineto{\pgfqpoint{2.473610in}{2.490282in}}%
\pgfpathlineto{\pgfqpoint{2.474031in}{2.489251in}}%
\pgfpathlineto{\pgfqpoint{2.474172in}{2.489240in}}%
\pgfpathlineto{\pgfqpoint{2.477545in}{2.489021in}}%
\pgfpathlineto{\pgfqpoint{2.477967in}{2.489215in}}%
\pgfpathlineto{\pgfqpoint{2.478107in}{2.489651in}}%
\pgfpathlineto{\pgfqpoint{2.478389in}{2.489919in}}%
\pgfpathlineto{\pgfqpoint{2.478810in}{2.488875in}}%
\pgfpathlineto{\pgfqpoint{2.478951in}{2.488865in}}%
\pgfpathlineto{\pgfqpoint{2.482324in}{2.488636in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{2.488860in}}%
\pgfpathlineto{\pgfqpoint{2.482886in}{2.489300in}}%
\pgfpathlineto{\pgfqpoint{2.483027in}{2.489611in}}%
\pgfpathlineto{\pgfqpoint{2.483589in}{2.488486in}}%
\pgfpathlineto{\pgfqpoint{2.483730in}{2.488477in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{2.488251in}}%
\pgfpathlineto{\pgfqpoint{2.487525in}{2.488501in}}%
\pgfpathlineto{\pgfqpoint{2.487665in}{2.488943in}}%
\pgfpathlineto{\pgfqpoint{2.487806in}{2.489250in}}%
\pgfpathlineto{\pgfqpoint{2.488368in}{2.488097in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{2.483747in}}%
\pgfpathlineto{\pgfqpoint{2.543185in}{2.483966in}}%
\pgfpathlineto{\pgfqpoint{2.543326in}{2.484323in}}%
\pgfpathlineto{\pgfqpoint{2.543607in}{2.485132in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{2.483393in}}%
\pgfpathlineto{\pgfqpoint{2.546980in}{2.484373in}}%
\pgfpathlineto{\pgfqpoint{2.547121in}{2.483690in}}%
\pgfpathlineto{\pgfqpoint{2.547402in}{2.482960in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{2.483725in}}%
\pgfpathlineto{\pgfqpoint{2.548386in}{2.484565in}}%
\pgfpathlineto{\pgfqpoint{2.548948in}{2.482759in}}%
\pgfpathlineto{\pgfqpoint{2.551619in}{2.484169in}}%
\pgfpathlineto{\pgfqpoint{2.551900in}{2.483076in}}%
\pgfpathlineto{\pgfqpoint{2.552181in}{2.482308in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{2.483100in}}%
\pgfpathlineto{\pgfqpoint{2.553165in}{2.483973in}}%
\pgfpathlineto{\pgfqpoint{2.553727in}{2.482102in}}%
\pgfpathlineto{\pgfqpoint{2.556397in}{2.483574in}}%
\pgfpathlineto{\pgfqpoint{2.556679in}{2.482457in}}%
\pgfpathlineto{\pgfqpoint{2.556960in}{2.481645in}}%
\pgfpathlineto{\pgfqpoint{2.557662in}{2.482468in}}%
\pgfpathlineto{\pgfqpoint{2.557944in}{2.483372in}}%
\pgfpathlineto{\pgfqpoint{2.558506in}{2.481441in}}%
\pgfpathlineto{\pgfqpoint{2.559349in}{2.482624in}}%
\pgfpathlineto{\pgfqpoint{2.559630in}{2.483116in}}%
\pgfpathlineto{\pgfqpoint{2.560052in}{2.481292in}}%
\pgfpathlineto{\pgfqpoint{2.560755in}{2.481789in}}%
\pgfpathlineto{\pgfqpoint{2.561176in}{2.482983in}}%
\pgfpathlineto{\pgfqpoint{2.561598in}{2.481205in}}%
\pgfpathlineto{\pgfqpoint{2.561739in}{2.480990in}}%
\pgfpathlineto{\pgfqpoint{2.562441in}{2.481848in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.482779in}}%
\pgfpathlineto{\pgfqpoint{2.563285in}{2.480798in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{2.482012in}}%
\pgfpathlineto{\pgfqpoint{2.564409in}{2.482542in}}%
\pgfpathlineto{\pgfqpoint{2.564831in}{2.480665in}}%
\pgfpathlineto{\pgfqpoint{2.565534in}{2.481195in}}%
\pgfpathlineto{\pgfqpoint{2.565955in}{2.482409in}}%
\pgfpathlineto{\pgfqpoint{2.566377in}{2.480599in}}%
\pgfpathlineto{\pgfqpoint{2.566518in}{2.480360in}}%
\pgfpathlineto{\pgfqpoint{2.567220in}{2.481255in}}%
\pgfpathlineto{\pgfqpoint{2.567501in}{2.482204in}}%
\pgfpathlineto{\pgfqpoint{2.568064in}{2.480184in}}%
\pgfpathlineto{\pgfqpoint{2.568907in}{2.481425in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{2.481992in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{2.480073in}}%
\pgfpathlineto{\pgfqpoint{2.570313in}{2.480634in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{2.481859in}}%
\pgfpathlineto{\pgfqpoint{2.571156in}{2.480031in}}%
\pgfpathlineto{\pgfqpoint{2.571296in}{2.479761in}}%
\pgfpathlineto{\pgfqpoint{2.571999in}{2.480694in}}%
\pgfpathlineto{\pgfqpoint{2.572280in}{2.481651in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{2.573686in}{2.480864in}}%
\pgfpathlineto{\pgfqpoint{2.573967in}{2.481464in}}%
\pgfpathlineto{\pgfqpoint{2.574389in}{2.479515in}}%
\pgfpathlineto{\pgfqpoint{2.574529in}{2.479391in}}%
\pgfpathlineto{\pgfqpoint{2.575092in}{2.480104in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{2.481326in}}%
\pgfpathlineto{\pgfqpoint{2.575935in}{2.479495in}}%
\pgfpathlineto{\pgfqpoint{2.576075in}{2.479191in}}%
\pgfpathlineto{\pgfqpoint{2.576778in}{2.480157in}}%
\pgfpathlineto{\pgfqpoint{2.577059in}{2.481112in}}%
\pgfpathlineto{\pgfqpoint{2.577622in}{2.479052in}}%
\pgfpathlineto{\pgfqpoint{2.578324in}{2.479855in}}%
\pgfpathlineto{\pgfqpoint{2.578746in}{2.480947in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{2.478983in}}%
\pgfpathlineto{\pgfqpoint{2.579308in}{2.478826in}}%
\pgfpathlineto{\pgfqpoint{2.579870in}{2.479592in}}%
\pgfpathlineto{\pgfqpoint{2.580292in}{2.480799in}}%
\pgfpathlineto{\pgfqpoint{2.580714in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{2.580854in}{2.478638in}}%
\pgfpathlineto{\pgfqpoint{2.581557in}{2.479631in}}%
\pgfpathlineto{\pgfqpoint{2.581838in}{2.480573in}}%
\pgfpathlineto{\pgfqpoint{2.582400in}{2.478514in}}%
\pgfpathlineto{\pgfqpoint{2.583103in}{2.479337in}}%
\pgfpathlineto{\pgfqpoint{2.583525in}{2.480425in}}%
\pgfpathlineto{\pgfqpoint{2.583947in}{2.478458in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{2.478265in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{2.479078in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{2.480258in}}%
\pgfpathlineto{\pgfqpoint{2.585493in}{2.478468in}}%
\pgfpathlineto{\pgfqpoint{2.585633in}{2.478085in}}%
\pgfpathlineto{\pgfqpoint{2.586336in}{2.479094in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{2.587039in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{2.587320in}{2.477922in}}%
\pgfpathlineto{\pgfqpoint{2.587882in}{2.478803in}}%
\pgfpathlineto{\pgfqpoint{2.588304in}{2.479878in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{2.477922in}}%
\pgfpathlineto{\pgfqpoint{2.588866in}{2.477690in}}%
\pgfpathlineto{\pgfqpoint{2.589428in}{2.478544in}}%
\pgfpathlineto{\pgfqpoint{2.589850in}{2.479688in}}%
\pgfpathlineto{\pgfqpoint{2.590272in}{2.477938in}}%
\pgfpathlineto{\pgfqpoint{2.590412in}{2.477514in}}%
\pgfpathlineto{\pgfqpoint{2.591115in}{2.478529in}}%
\pgfpathlineto{\pgfqpoint{2.591537in}{2.479428in}}%
\pgfpathlineto{\pgfqpoint{2.591818in}{2.478005in}}%
\pgfpathlineto{\pgfqpoint{2.592099in}{2.477322in}}%
\pgfpathlineto{\pgfqpoint{2.592802in}{2.478605in}}%
\pgfpathlineto{\pgfqpoint{2.593083in}{2.479292in}}%
\pgfpathlineto{\pgfqpoint{2.593504in}{2.477361in}}%
\pgfpathlineto{\pgfqpoint{2.593645in}{2.477088in}}%
\pgfpathlineto{\pgfqpoint{2.594207in}{2.477974in}}%
\pgfpathlineto{\pgfqpoint{2.594629in}{2.479074in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{2.477379in}}%
\pgfpathlineto{\pgfqpoint{2.595191in}{2.476913in}}%
\pgfpathlineto{\pgfqpoint{2.595894in}{2.477922in}}%
\pgfpathlineto{\pgfqpoint{2.596316in}{2.478827in}}%
\pgfpathlineto{\pgfqpoint{2.596597in}{2.477445in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{2.476686in}}%
\pgfpathlineto{\pgfqpoint{2.597581in}{2.477957in}}%
\pgfpathlineto{\pgfqpoint{2.597862in}{2.478661in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{2.476767in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{2.476451in}}%
\pgfpathlineto{\pgfqpoint{2.599127in}{2.477598in}}%
\pgfpathlineto{\pgfqpoint{2.599408in}{2.478410in}}%
\pgfpathlineto{\pgfqpoint{2.599829in}{2.476789in}}%
\pgfpathlineto{\pgfqpoint{2.600111in}{2.476306in}}%
\pgfpathlineto{\pgfqpoint{2.600673in}{2.477271in}}%
\pgfpathlineto{\pgfqpoint{2.601094in}{2.478182in}}%
\pgfpathlineto{\pgfqpoint{2.601376in}{2.476855in}}%
\pgfpathlineto{\pgfqpoint{2.601657in}{2.476017in}}%
\pgfpathlineto{\pgfqpoint{2.602359in}{2.477262in}}%
\pgfpathlineto{\pgfqpoint{2.602641in}{2.477983in}}%
\pgfpathlineto{\pgfqpoint{2.603062in}{2.476147in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{2.475783in}}%
\pgfpathlineto{\pgfqpoint{2.603906in}{2.476906in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{2.477702in}}%
\pgfpathlineto{\pgfqpoint{2.604608in}{2.476176in}}%
\pgfpathlineto{\pgfqpoint{2.604889in}{2.475609in}}%
\pgfpathlineto{\pgfqpoint{2.605452in}{2.476584in}}%
\pgfpathlineto{\pgfqpoint{2.605873in}{2.477499in}}%
\pgfpathlineto{\pgfqpoint{2.606154in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{2.606436in}{2.475321in}}%
\pgfpathlineto{\pgfqpoint{2.607138in}{2.476533in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{2.607841in}{2.475514in}}%
\pgfpathlineto{\pgfqpoint{2.607982in}{2.475098in}}%
\pgfpathlineto{\pgfqpoint{2.608685in}{2.476186in}}%
\pgfpathlineto{\pgfqpoint{2.609106in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.609387in}{2.475556in}}%
\pgfpathlineto{\pgfqpoint{2.609668in}{2.474893in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{2.476158in}}%
\pgfpathlineto{\pgfqpoint{2.610652in}{2.476791in}}%
\pgfpathlineto{\pgfqpoint{2.611074in}{2.474884in}}%
\pgfpathlineto{\pgfqpoint{2.611215in}{2.474617in}}%
\pgfpathlineto{\pgfqpoint{2.611777in}{2.475603in}}%
\pgfpathlineto{\pgfqpoint{2.612198in}{2.476530in}}%
\pgfpathlineto{\pgfqpoint{2.612620in}{2.474889in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{2.474413in}}%
\pgfpathlineto{\pgfqpoint{2.613463in}{2.475457in}}%
\pgfpathlineto{\pgfqpoint{2.613885in}{2.476279in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{2.474950in}}%
\pgfpathlineto{\pgfqpoint{2.614447in}{2.474176in}}%
\pgfpathlineto{\pgfqpoint{2.615150in}{2.475394in}}%
\pgfpathlineto{\pgfqpoint{2.615431in}{2.476072in}}%
\pgfpathlineto{\pgfqpoint{2.615853in}{2.474256in}}%
\pgfpathlineto{\pgfqpoint{2.615993in}{2.473922in}}%
\pgfpathlineto{\pgfqpoint{2.616696in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{2.617118in}{2.475740in}}%
\pgfpathlineto{\pgfqpoint{2.617399in}{2.474291in}}%
\pgfpathlineto{\pgfqpoint{2.617680in}{2.473774in}}%
\pgfpathlineto{\pgfqpoint{2.618242in}{2.474739in}}%
\pgfpathlineto{\pgfqpoint{2.618664in}{2.475591in}}%
\pgfpathlineto{\pgfqpoint{2.618945in}{2.474375in}}%
\pgfpathlineto{\pgfqpoint{2.619226in}{2.473475in}}%
\pgfpathlineto{\pgfqpoint{2.619929in}{2.474642in}}%
\pgfpathlineto{\pgfqpoint{2.620210in}{2.475352in}}%
\pgfpathlineto{\pgfqpoint{2.620632in}{2.473666in}}%
\pgfpathlineto{\pgfqpoint{2.620772in}{2.473253in}}%
\pgfpathlineto{\pgfqpoint{2.621475in}{2.474318in}}%
\pgfpathlineto{\pgfqpoint{2.621897in}{2.475089in}}%
\pgfpathlineto{\pgfqpoint{2.622178in}{2.473732in}}%
\pgfpathlineto{\pgfqpoint{2.622459in}{2.473068in}}%
\pgfpathlineto{\pgfqpoint{2.623162in}{2.474252in}}%
\pgfpathlineto{\pgfqpoint{2.623443in}{2.474905in}}%
\pgfpathlineto{\pgfqpoint{2.623865in}{2.473079in}}%
\pgfpathlineto{\pgfqpoint{2.624005in}{2.472799in}}%
\pgfpathlineto{\pgfqpoint{2.624427in}{2.473765in}}%
\pgfpathlineto{\pgfqpoint{2.624567in}{2.473802in}}%
\pgfpathlineto{\pgfqpoint{2.625130in}{2.474571in}}%
\pgfpathlineto{\pgfqpoint{2.625411in}{2.473118in}}%
\pgfpathlineto{\pgfqpoint{2.625551in}{2.472617in}}%
\pgfpathlineto{\pgfqpoint{2.626114in}{2.473581in}}%
\pgfpathlineto{\pgfqpoint{2.626254in}{2.473614in}}%
\pgfpathlineto{\pgfqpoint{2.626676in}{2.474442in}}%
\pgfpathlineto{\pgfqpoint{2.626957in}{2.473212in}}%
\pgfpathlineto{\pgfqpoint{2.627238in}{2.472381in}}%
\pgfpathlineto{\pgfqpoint{2.627941in}{2.473512in}}%
\pgfpathlineto{\pgfqpoint{2.628222in}{2.474217in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{2.472530in}}%
\pgfpathlineto{\pgfqpoint{2.628784in}{2.472149in}}%
\pgfpathlineto{\pgfqpoint{2.629206in}{2.473096in}}%
\pgfpathlineto{\pgfqpoint{2.629487in}{2.473195in}}%
\pgfpathlineto{\pgfqpoint{2.629909in}{2.473960in}}%
\pgfpathlineto{\pgfqpoint{2.630190in}{2.472602in}}%
\pgfpathlineto{\pgfqpoint{2.630471in}{2.471987in}}%
\pgfpathlineto{\pgfqpoint{2.631174in}{2.473121in}}%
\pgfpathlineto{\pgfqpoint{2.631455in}{2.473783in}}%
\pgfpathlineto{\pgfqpoint{2.631876in}{2.471965in}}%
\pgfpathlineto{\pgfqpoint{2.632017in}{2.471705in}}%
\pgfpathlineto{\pgfqpoint{2.632439in}{2.472682in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{2.472690in}}%
\pgfpathlineto{\pgfqpoint{2.633141in}{2.473455in}}%
\pgfpathlineto{\pgfqpoint{2.633422in}{2.472002in}}%
\pgfpathlineto{\pgfqpoint{2.633563in}{2.471511in}}%
\pgfpathlineto{\pgfqpoint{2.634125in}{2.472471in}}%
\pgfpathlineto{\pgfqpoint{2.634266in}{2.472480in}}%
\pgfpathlineto{\pgfqpoint{2.634687in}{2.473323in}}%
\pgfpathlineto{\pgfqpoint{2.634969in}{2.472097in}}%
\pgfpathlineto{\pgfqpoint{2.635250in}{2.471272in}}%
\pgfpathlineto{\pgfqpoint{2.635952in}{2.472356in}}%
\pgfpathlineto{\pgfqpoint{2.636234in}{2.473086in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{2.471404in}}%
\pgfpathlineto{\pgfqpoint{2.636796in}{2.471020in}}%
\pgfpathlineto{\pgfqpoint{2.637217in}{2.471966in}}%
\pgfpathlineto{\pgfqpoint{2.637499in}{2.472024in}}%
\pgfpathlineto{\pgfqpoint{2.637920in}{2.472828in}}%
\pgfpathlineto{\pgfqpoint{2.638201in}{2.471466in}}%
\pgfpathlineto{\pgfqpoint{2.638483in}{2.470833in}}%
\pgfpathlineto{\pgfqpoint{2.639185in}{2.471924in}}%
\pgfpathlineto{\pgfqpoint{2.639466in}{2.472626in}}%
\pgfpathlineto{\pgfqpoint{2.639888in}{2.470797in}}%
\pgfpathlineto{\pgfqpoint{2.640029in}{2.470521in}}%
\pgfpathlineto{\pgfqpoint{2.640450in}{2.471487in}}%
\pgfpathlineto{\pgfqpoint{2.640731in}{2.471552in}}%
\pgfpathlineto{\pgfqpoint{2.641153in}{2.472287in}}%
\pgfpathlineto{\pgfqpoint{2.641434in}{2.470813in}}%
\pgfpathlineto{\pgfqpoint{2.641575in}{2.470296in}}%
\pgfpathlineto{\pgfqpoint{2.642137in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{2.642278in}{2.471221in}}%
\pgfpathlineto{\pgfqpoint{2.642699in}{2.472118in}}%
\pgfpathlineto{\pgfqpoint{2.642980in}{2.470884in}}%
\pgfpathlineto{\pgfqpoint{2.643261in}{2.470002in}}%
\pgfpathlineto{\pgfqpoint{2.643964in}{2.471054in}}%
\pgfpathlineto{\pgfqpoint{2.644245in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{2.644667in}{2.470127in}}%
\pgfpathlineto{\pgfqpoint{2.644808in}{2.469706in}}%
\pgfpathlineto{\pgfqpoint{2.645229in}{2.470633in}}%
\pgfpathlineto{\pgfqpoint{2.645510in}{2.470673in}}%
\pgfpathlineto{\pgfqpoint{2.645932in}{2.471549in}}%
\pgfpathlineto{\pgfqpoint{2.646213in}{2.470155in}}%
\pgfpathlineto{\pgfqpoint{2.646494in}{2.469445in}}%
\pgfpathlineto{\pgfqpoint{2.647197in}{2.470523in}}%
\pgfpathlineto{\pgfqpoint{2.647478in}{2.471289in}}%
\pgfpathlineto{\pgfqpoint{2.647900in}{2.469397in}}%
\pgfpathlineto{\pgfqpoint{2.648040in}{2.469077in}}%
\pgfpathlineto{\pgfqpoint{2.648462in}{2.470030in}}%
\pgfpathlineto{\pgfqpoint{2.648743in}{2.470087in}}%
\pgfpathlineto{\pgfqpoint{2.649165in}{2.470907in}}%
\pgfpathlineto{\pgfqpoint{2.649446in}{2.469370in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{2.468796in}}%
\pgfpathlineto{\pgfqpoint{2.650430in}{2.469952in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{2.470671in}}%
\pgfpathlineto{\pgfqpoint{2.651133in}{2.468613in}}%
\pgfpathlineto{\pgfqpoint{2.651273in}{2.468397in}}%
\pgfpathlineto{\pgfqpoint{2.651695in}{2.469353in}}%
\pgfpathlineto{\pgfqpoint{2.651835in}{2.469324in}}%
\pgfpathlineto{\pgfqpoint{2.652398in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{2.652538in}{2.469432in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{2.468035in}}%
\pgfpathlineto{\pgfqpoint{2.653663in}{2.469332in}}%
\pgfpathlineto{\pgfqpoint{2.653944in}{2.469968in}}%
\pgfpathlineto{\pgfqpoint{2.654365in}{2.467769in}}%
\pgfpathlineto{\pgfqpoint{2.654506in}{2.467660in}}%
\pgfpathlineto{\pgfqpoint{2.654787in}{2.468475in}}%
\pgfpathlineto{\pgfqpoint{2.655068in}{2.468572in}}%
\pgfpathlineto{\pgfqpoint{2.655490in}{2.469623in}}%
\pgfpathlineto{\pgfqpoint{2.655771in}{2.468508in}}%
\pgfpathlineto{\pgfqpoint{2.656052in}{2.467213in}}%
\pgfpathlineto{\pgfqpoint{2.656755in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{2.657177in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{2.657458in}{2.467522in}}%
\pgfpathlineto{\pgfqpoint{2.657739in}{2.466858in}}%
\pgfpathlineto{\pgfqpoint{2.658442in}{2.468039in}}%
\pgfpathlineto{\pgfqpoint{2.658723in}{2.468849in}}%
\pgfpathlineto{\pgfqpoint{2.659144in}{2.466614in}}%
\pgfpathlineto{\pgfqpoint{2.659285in}{2.466327in}}%
\pgfpathlineto{\pgfqpoint{2.659707in}{2.467331in}}%
\pgfpathlineto{\pgfqpoint{2.659847in}{2.467308in}}%
\pgfpathlineto{\pgfqpoint{2.660409in}{2.468279in}}%
\pgfpathlineto{\pgfqpoint{2.660550in}{2.467480in}}%
\pgfpathlineto{\pgfqpoint{2.660831in}{2.465885in}}%
\pgfpathlineto{\pgfqpoint{2.661674in}{2.467249in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{2.467979in}}%
\pgfpathlineto{\pgfqpoint{2.662377in}{2.465553in}}%
\pgfpathlineto{\pgfqpoint{2.662518in}{2.465376in}}%
\pgfpathlineto{\pgfqpoint{2.662939in}{2.466402in}}%
\pgfpathlineto{\pgfqpoint{2.663080in}{2.466380in}}%
\pgfpathlineto{\pgfqpoint{2.663502in}{2.467533in}}%
\pgfpathlineto{\pgfqpoint{2.663783in}{2.466359in}}%
\pgfpathlineto{\pgfqpoint{2.664064in}{2.464845in}}%
\pgfpathlineto{\pgfqpoint{2.664767in}{2.465964in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{2.467012in}}%
\pgfpathlineto{\pgfqpoint{2.665469in}{2.465210in}}%
\pgfpathlineto{\pgfqpoint{2.665750in}{2.464363in}}%
\pgfpathlineto{\pgfqpoint{2.666453in}{2.465675in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.466591in}}%
\pgfpathlineto{\pgfqpoint{2.667156in}{2.464128in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{2.463743in}}%
\pgfpathlineto{\pgfqpoint{2.667999in}{2.464985in}}%
\pgfpathlineto{\pgfqpoint{2.668280in}{2.466018in}}%
\pgfpathlineto{\pgfqpoint{2.668702in}{2.463946in}}%
\pgfpathlineto{\pgfqpoint{2.668843in}{2.463233in}}%
\pgfpathlineto{\pgfqpoint{2.669405in}{2.464334in}}%
\pgfpathlineto{\pgfqpoint{2.669545in}{2.464349in}}%
\pgfpathlineto{\pgfqpoint{2.669967in}{2.465557in}}%
\pgfpathlineto{\pgfqpoint{2.670248in}{2.463848in}}%
\pgfpathlineto{\pgfqpoint{2.670529in}{2.462586in}}%
\pgfpathlineto{\pgfqpoint{2.671232in}{2.463955in}}%
\pgfpathlineto{\pgfqpoint{2.671513in}{2.465005in}}%
\pgfpathlineto{\pgfqpoint{2.671935in}{2.462610in}}%
\pgfpathlineto{\pgfqpoint{2.672076in}{2.461987in}}%
\pgfpathlineto{\pgfqpoint{2.672778in}{2.463257in}}%
\pgfpathlineto{\pgfqpoint{2.673200in}{2.464435in}}%
\pgfpathlineto{\pgfqpoint{2.673481in}{2.462475in}}%
\pgfpathlineto{\pgfqpoint{2.673762in}{2.461379in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{2.462878in}}%
\pgfpathlineto{\pgfqpoint{2.674746in}{2.463912in}}%
\pgfpathlineto{\pgfqpoint{2.675168in}{2.461213in}}%
\pgfpathlineto{\pgfqpoint{2.675308in}{2.460692in}}%
\pgfpathlineto{\pgfqpoint{2.676011in}{2.462120in}}%
\pgfpathlineto{\pgfqpoint{2.676433in}{2.463227in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.461036in}}%
\pgfpathlineto{\pgfqpoint{2.676995in}{2.460131in}}%
\pgfpathlineto{\pgfqpoint{2.677698in}{2.461756in}}%
\pgfpathlineto{\pgfqpoint{2.677979in}{2.462742in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.678541in}{2.459359in}}%
\pgfpathlineto{\pgfqpoint{2.678963in}{2.460813in}}%
\pgfpathlineto{\pgfqpoint{2.679103in}{2.460807in}}%
\pgfpathlineto{\pgfqpoint{2.679666in}{2.461940in}}%
\pgfpathlineto{\pgfqpoint{2.679806in}{2.460896in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{2.458730in}}%
\pgfpathlineto{\pgfqpoint{2.680931in}{2.460591in}}%
\pgfpathlineto{\pgfqpoint{2.681212in}{2.461499in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{2.459435in}}%
\pgfpathlineto{\pgfqpoint{2.681774in}{2.457995in}}%
\pgfpathlineto{\pgfqpoint{2.682477in}{2.459724in}}%
\pgfpathlineto{\pgfqpoint{2.682758in}{2.460865in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{2.457998in}}%
\pgfpathlineto{\pgfqpoint{2.683320in}{2.457282in}}%
\pgfpathlineto{\pgfqpoint{2.683882in}{2.458919in}}%
\pgfpathlineto{\pgfqpoint{2.684023in}{2.458939in}}%
\pgfpathlineto{\pgfqpoint{2.684444in}{2.460186in}}%
\pgfpathlineto{\pgfqpoint{2.684726in}{2.457868in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{2.456605in}}%
\pgfpathlineto{\pgfqpoint{2.685710in}{2.458469in}}%
\pgfpathlineto{\pgfqpoint{2.685991in}{2.459588in}}%
\pgfpathlineto{\pgfqpoint{2.686272in}{2.457824in}}%
\pgfpathlineto{\pgfqpoint{2.686553in}{2.455808in}}%
\pgfpathlineto{\pgfqpoint{2.687256in}{2.457637in}}%
\pgfpathlineto{\pgfqpoint{2.687677in}{2.458806in}}%
\pgfpathlineto{\pgfqpoint{2.687958in}{2.456257in}}%
\pgfpathlineto{\pgfqpoint{2.688240in}{2.455194in}}%
\pgfpathlineto{\pgfqpoint{2.688942in}{2.457176in}}%
\pgfpathlineto{\pgfqpoint{2.689223in}{2.458249in}}%
\pgfpathlineto{\pgfqpoint{2.689505in}{2.456208in}}%
\pgfpathlineto{\pgfqpoint{2.689786in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{2.690488in}{2.456296in}}%
\pgfpathlineto{\pgfqpoint{2.690770in}{2.457479in}}%
\pgfpathlineto{\pgfqpoint{2.691191in}{2.454607in}}%
\pgfpathlineto{\pgfqpoint{2.691332in}{2.453628in}}%
\pgfpathlineto{\pgfqpoint{2.691894in}{2.455581in}}%
\pgfpathlineto{\pgfqpoint{2.692035in}{2.455520in}}%
\pgfpathlineto{\pgfqpoint{2.692456in}{2.456845in}}%
\pgfpathlineto{\pgfqpoint{2.692737in}{2.454546in}}%
\pgfpathlineto{\pgfqpoint{2.693018in}{2.452799in}}%
\pgfpathlineto{\pgfqpoint{2.693721in}{2.454913in}}%
\pgfpathlineto{\pgfqpoint{2.694002in}{2.456099in}}%
\pgfpathlineto{\pgfqpoint{2.694283in}{2.454539in}}%
\pgfpathlineto{\pgfqpoint{2.694565in}{2.452030in}}%
\pgfpathlineto{\pgfqpoint{2.695267in}{2.454094in}}%
\pgfpathlineto{\pgfqpoint{2.695689in}{2.455372in}}%
\pgfpathlineto{\pgfqpoint{2.695970in}{2.452839in}}%
\pgfpathlineto{\pgfqpoint{2.696251in}{2.451258in}}%
\pgfpathlineto{\pgfqpoint{2.696954in}{2.453479in}}%
\pgfpathlineto{\pgfqpoint{2.697235in}{2.454651in}}%
\pgfpathlineto{\pgfqpoint{2.697516in}{2.452835in}}%
\pgfpathlineto{\pgfqpoint{2.697797in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.698500in}{2.452612in}}%
\pgfpathlineto{\pgfqpoint{2.698922in}{2.453827in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{2.452797in}}%
\pgfpathlineto{\pgfqpoint{2.699484in}{2.449682in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{2.451983in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{2.453125in}}%
\pgfpathlineto{\pgfqpoint{2.700749in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{2.701030in}{2.448738in}}%
\pgfpathlineto{\pgfqpoint{2.701733in}{2.451065in}}%
\pgfpathlineto{\pgfqpoint{2.702155in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{2.702295in}{2.451045in}}%
\pgfpathlineto{\pgfqpoint{2.702576in}{2.448043in}}%
\pgfpathlineto{\pgfqpoint{2.703420in}{2.450413in}}%
\pgfpathlineto{\pgfqpoint{2.703701in}{2.451514in}}%
\pgfpathlineto{\pgfqpoint{2.703982in}{2.449247in}}%
\pgfpathlineto{\pgfqpoint{2.704263in}{2.447023in}}%
\pgfpathlineto{\pgfqpoint{2.704685in}{2.449525in}}%
\pgfpathlineto{\pgfqpoint{2.704966in}{2.449438in}}%
\pgfpathlineto{\pgfqpoint{2.705247in}{2.450566in}}%
\pgfpathlineto{\pgfqpoint{2.705528in}{2.449220in}}%
\pgfpathlineto{\pgfqpoint{2.705809in}{2.446240in}}%
\pgfpathlineto{\pgfqpoint{2.706652in}{2.448754in}}%
\pgfpathlineto{\pgfqpoint{2.706934in}{2.449807in}}%
\pgfpathlineto{\pgfqpoint{2.707215in}{2.447354in}}%
\pgfpathlineto{\pgfqpoint{2.707496in}{2.445243in}}%
\pgfpathlineto{\pgfqpoint{2.707917in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{2.708199in}{2.447717in}}%
\pgfpathlineto{\pgfqpoint{2.708480in}{2.448846in}}%
\pgfpathlineto{\pgfqpoint{2.708761in}{2.447316in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{2.444368in}}%
\pgfpathlineto{\pgfqpoint{2.709885in}{2.446991in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{2.447998in}}%
\pgfpathlineto{\pgfqpoint{2.710447in}{2.445386in}}%
\pgfpathlineto{\pgfqpoint{2.710729in}{2.443380in}}%
\pgfpathlineto{\pgfqpoint{2.711150in}{2.446078in}}%
\pgfpathlineto{\pgfqpoint{2.711431in}{2.445890in}}%
\pgfpathlineto{\pgfqpoint{2.711712in}{2.447016in}}%
\pgfpathlineto{\pgfqpoint{2.711994in}{2.445330in}}%
\pgfpathlineto{\pgfqpoint{2.712275in}{2.442416in}}%
\pgfpathlineto{\pgfqpoint{2.713118in}{2.445115in}}%
\pgfpathlineto{\pgfqpoint{2.713399in}{2.446081in}}%
\pgfpathlineto{\pgfqpoint{2.713680in}{2.443341in}}%
\pgfpathlineto{\pgfqpoint{2.713961in}{2.441422in}}%
\pgfpathlineto{\pgfqpoint{2.714383in}{2.444188in}}%
\pgfpathlineto{\pgfqpoint{2.714664in}{2.443950in}}%
\pgfpathlineto{\pgfqpoint{2.714945in}{2.445069in}}%
\pgfpathlineto{\pgfqpoint{2.715226in}{2.443264in}}%
\pgfpathlineto{\pgfqpoint{2.715507in}{2.440371in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{2.443119in}}%
\pgfpathlineto{\pgfqpoint{2.716632in}{2.444057in}}%
\pgfpathlineto{\pgfqpoint{2.716913in}{2.441218in}}%
\pgfpathlineto{\pgfqpoint{2.717194in}{2.439358in}}%
\pgfpathlineto{\pgfqpoint{2.717616in}{2.442182in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{2.441892in}}%
\pgfpathlineto{\pgfqpoint{2.718178in}{2.443008in}}%
\pgfpathlineto{\pgfqpoint{2.718459in}{2.441120in}}%
\pgfpathlineto{\pgfqpoint{2.718740in}{2.438229in}}%
\pgfpathlineto{\pgfqpoint{2.719443in}{2.440816in}}%
\pgfpathlineto{\pgfqpoint{2.719865in}{2.441931in}}%
\pgfpathlineto{\pgfqpoint{2.720005in}{2.440929in}}%
\pgfpathlineto{\pgfqpoint{2.720427in}{2.437183in}}%
\pgfpathlineto{\pgfqpoint{2.721130in}{2.439720in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{2.440838in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{2.438910in}}%
\pgfpathlineto{\pgfqpoint{2.721973in}{2.435991in}}%
\pgfpathlineto{\pgfqpoint{2.722676in}{2.438603in}}%
\pgfpathlineto{\pgfqpoint{2.723098in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{2.723238in}{2.438703in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{2.434902in}}%
\pgfpathlineto{\pgfqpoint{2.724363in}{2.437445in}}%
\pgfpathlineto{\pgfqpoint{2.724644in}{2.438570in}}%
\pgfpathlineto{\pgfqpoint{2.724925in}{2.436649in}}%
\pgfpathlineto{\pgfqpoint{2.725206in}{2.433667in}}%
\pgfpathlineto{\pgfqpoint{2.726049in}{2.436441in}}%
\pgfpathlineto{\pgfqpoint{2.726330in}{2.437419in}}%
\pgfpathlineto{\pgfqpoint{2.726611in}{2.434481in}}%
\pgfpathlineto{\pgfqpoint{2.726893in}{2.432524in}}%
\pgfpathlineto{\pgfqpoint{2.727314in}{2.435523in}}%
\pgfpathlineto{\pgfqpoint{2.727595in}{2.435086in}}%
\pgfpathlineto{\pgfqpoint{2.727876in}{2.436220in}}%
\pgfpathlineto{\pgfqpoint{2.728158in}{2.434359in}}%
\pgfpathlineto{\pgfqpoint{2.728439in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{2.729282in}{2.434031in}}%
\pgfpathlineto{\pgfqpoint{2.729563in}{2.435067in}}%
\pgfpathlineto{\pgfqpoint{2.729844in}{2.432171in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{2.430066in}}%
\pgfpathlineto{\pgfqpoint{2.730547in}{2.433134in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{2.432668in}}%
\pgfpathlineto{\pgfqpoint{2.731109in}{2.433807in}}%
\pgfpathlineto{\pgfqpoint{2.731390in}{2.432063in}}%
\pgfpathlineto{\pgfqpoint{2.731671in}{2.428829in}}%
\pgfpathlineto{\pgfqpoint{2.732515in}{2.431566in}}%
\pgfpathlineto{\pgfqpoint{2.732796in}{2.432674in}}%
\pgfpathlineto{\pgfqpoint{2.733077in}{2.429869in}}%
\pgfpathlineto{\pgfqpoint{2.733358in}{2.427552in}}%
\pgfpathlineto{\pgfqpoint{2.733780in}{2.430688in}}%
\pgfpathlineto{\pgfqpoint{2.734061in}{2.430216in}}%
\pgfpathlineto{\pgfqpoint{2.734342in}{2.431348in}}%
\pgfpathlineto{\pgfqpoint{2.734623in}{2.429783in}}%
\pgfpathlineto{\pgfqpoint{2.734904in}{2.426367in}}%
\pgfpathlineto{\pgfqpoint{2.735748in}{2.429075in}}%
\pgfpathlineto{\pgfqpoint{2.736029in}{2.430256in}}%
\pgfpathlineto{\pgfqpoint{2.736310in}{2.427601in}}%
\pgfpathlineto{\pgfqpoint{2.736591in}{2.425010in}}%
\pgfpathlineto{\pgfqpoint{2.737013in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{2.737294in}{2.427758in}}%
\pgfpathlineto{\pgfqpoint{2.737715in}{2.428900in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{2.427536in}}%
\pgfpathlineto{\pgfqpoint{2.738137in}{2.423916in}}%
\pgfpathlineto{\pgfqpoint{2.738980in}{2.426582in}}%
\pgfpathlineto{\pgfqpoint{2.739262in}{2.427826in}}%
\pgfpathlineto{\pgfqpoint{2.739543in}{2.425383in}}%
\pgfpathlineto{\pgfqpoint{2.739824in}{2.422468in}}%
\pgfpathlineto{\pgfqpoint{2.740245in}{2.425676in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{2.425319in}}%
\pgfpathlineto{\pgfqpoint{2.740948in}{2.426554in}}%
\pgfpathlineto{\pgfqpoint{2.741089in}{2.425334in}}%
\pgfpathlineto{\pgfqpoint{2.741510in}{2.421332in}}%
\pgfpathlineto{\pgfqpoint{2.742213in}{2.424112in}}%
\pgfpathlineto{\pgfqpoint{2.742494in}{2.425389in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.423227in}}%
\pgfpathlineto{\pgfqpoint{2.743057in}{2.419952in}}%
\pgfpathlineto{\pgfqpoint{2.743759in}{2.422915in}}%
\pgfpathlineto{\pgfqpoint{2.744181in}{2.424212in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{2.423175in}}%
\pgfpathlineto{\pgfqpoint{2.744743in}{2.418706in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{2.421680in}}%
\pgfpathlineto{\pgfqpoint{2.745727in}{2.422946in}}%
\pgfpathlineto{\pgfqpoint{2.746008in}{2.421133in}}%
\pgfpathlineto{\pgfqpoint{2.746289in}{2.417485in}}%
\pgfpathlineto{\pgfqpoint{2.747133in}{2.420605in}}%
\pgfpathlineto{\pgfqpoint{2.747414in}{2.421865in}}%
\pgfpathlineto{\pgfqpoint{2.747695in}{2.418965in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{2.416110in}}%
\pgfpathlineto{\pgfqpoint{2.748398in}{2.419563in}}%
\pgfpathlineto{\pgfqpoint{2.748679in}{2.419293in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{2.420538in}}%
\pgfpathlineto{\pgfqpoint{2.749241in}{2.419086in}}%
\pgfpathlineto{\pgfqpoint{2.749663in}{2.415016in}}%
\pgfpathlineto{\pgfqpoint{2.750366in}{2.418173in}}%
\pgfpathlineto{\pgfqpoint{2.750647in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{2.750928in}{2.416952in}}%
\pgfpathlineto{\pgfqpoint{2.751209in}{2.413557in}}%
\pgfpathlineto{\pgfqpoint{2.751771in}{2.417212in}}%
\pgfpathlineto{\pgfqpoint{2.751912in}{2.416946in}}%
\pgfpathlineto{\pgfqpoint{2.752333in}{2.418284in}}%
\pgfpathlineto{\pgfqpoint{2.752474in}{2.417063in}}%
\pgfpathlineto{\pgfqpoint{2.752896in}{2.412311in}}%
\pgfpathlineto{\pgfqpoint{2.753598in}{2.415777in}}%
\pgfpathlineto{\pgfqpoint{2.753879in}{2.417093in}}%
\pgfpathlineto{\pgfqpoint{2.754161in}{2.414979in}}%
\pgfpathlineto{\pgfqpoint{2.754442in}{2.411057in}}%
\pgfpathlineto{\pgfqpoint{2.755285in}{2.414742in}}%
\pgfpathlineto{\pgfqpoint{2.755566in}{2.415981in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{2.412760in}}%
\pgfpathlineto{\pgfqpoint{2.756128in}{2.409631in}}%
\pgfpathlineto{\pgfqpoint{2.756691in}{2.413596in}}%
\pgfpathlineto{\pgfqpoint{2.756831in}{2.413410in}}%
\pgfpathlineto{\pgfqpoint{2.757253in}{2.414616in}}%
\pgfpathlineto{\pgfqpoint{2.757393in}{2.413017in}}%
\pgfpathlineto{\pgfqpoint{2.757815in}{2.408473in}}%
\pgfpathlineto{\pgfqpoint{2.758518in}{2.412301in}}%
\pgfpathlineto{\pgfqpoint{2.758799in}{2.413604in}}%
\pgfpathlineto{\pgfqpoint{2.759080in}{2.410810in}}%
\pgfpathlineto{\pgfqpoint{2.759361in}{2.406986in}}%
\pgfpathlineto{\pgfqpoint{2.759923in}{2.411235in}}%
\pgfpathlineto{\pgfqpoint{2.760064in}{2.411057in}}%
\pgfpathlineto{\pgfqpoint{2.760486in}{2.412350in}}%
\pgfpathlineto{\pgfqpoint{2.760626in}{2.411034in}}%
\pgfpathlineto{\pgfqpoint{2.761048in}{2.405626in}}%
\pgfpathlineto{\pgfqpoint{2.761751in}{2.409871in}}%
\pgfpathlineto{\pgfqpoint{2.762032in}{2.411131in}}%
\pgfpathlineto{\pgfqpoint{2.762313in}{2.408865in}}%
\pgfpathlineto{\pgfqpoint{2.762594in}{2.404390in}}%
\pgfpathlineto{\pgfqpoint{2.763297in}{2.408703in}}%
\pgfpathlineto{\pgfqpoint{2.763718in}{2.409975in}}%
\pgfpathlineto{\pgfqpoint{2.763859in}{2.408996in}}%
\pgfpathlineto{\pgfqpoint{2.764281in}{2.402801in}}%
\pgfpathlineto{\pgfqpoint{2.764983in}{2.407450in}}%
\pgfpathlineto{\pgfqpoint{2.765405in}{2.408567in}}%
\pgfpathlineto{\pgfqpoint{2.765546in}{2.406899in}}%
\pgfpathlineto{\pgfqpoint{2.765967in}{2.401489in}}%
\pgfpathlineto{\pgfqpoint{2.766670in}{2.406262in}}%
\pgfpathlineto{\pgfqpoint{2.766951in}{2.407475in}}%
\pgfpathlineto{\pgfqpoint{2.767232in}{2.404583in}}%
\pgfpathlineto{\pgfqpoint{2.767513in}{2.400032in}}%
\pgfpathlineto{\pgfqpoint{2.768076in}{2.405143in}}%
\pgfpathlineto{\pgfqpoint{2.768216in}{2.405039in}}%
\pgfpathlineto{\pgfqpoint{2.768638in}{2.406186in}}%
\pgfpathlineto{\pgfqpoint{2.768778in}{2.404886in}}%
\pgfpathlineto{\pgfqpoint{2.769200in}{2.398477in}}%
\pgfpathlineto{\pgfqpoint{2.769903in}{2.403768in}}%
\pgfpathlineto{\pgfqpoint{2.770184in}{2.404847in}}%
\pgfpathlineto{\pgfqpoint{2.770465in}{2.402641in}}%
\pgfpathlineto{\pgfqpoint{2.770887in}{2.397217in}}%
\pgfpathlineto{\pgfqpoint{2.771449in}{2.402637in}}%
\pgfpathlineto{\pgfqpoint{2.771871in}{2.403665in}}%
\pgfpathlineto{\pgfqpoint{2.772011in}{2.402798in}}%
\pgfpathlineto{\pgfqpoint{2.772433in}{2.395558in}}%
\pgfpathlineto{\pgfqpoint{2.773136in}{2.401321in}}%
\pgfpathlineto{\pgfqpoint{2.773557in}{2.402267in}}%
\pgfpathlineto{\pgfqpoint{2.773698in}{2.400683in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{2.394054in}}%
\pgfpathlineto{\pgfqpoint{2.774822in}{2.400030in}}%
\pgfpathlineto{\pgfqpoint{2.775103in}{2.401014in}}%
\pgfpathlineto{\pgfqpoint{2.775244in}{2.400610in}}%
\pgfpathlineto{\pgfqpoint{2.775666in}{2.392818in}}%
\pgfpathlineto{\pgfqpoint{2.776368in}{2.398936in}}%
\pgfpathlineto{\pgfqpoint{2.776790in}{2.399763in}}%
\pgfpathlineto{\pgfqpoint{2.776931in}{2.398681in}}%
\pgfpathlineto{\pgfqpoint{2.777352in}{2.391058in}}%
\pgfpathlineto{\pgfqpoint{2.778055in}{2.397612in}}%
\pgfpathlineto{\pgfqpoint{2.778477in}{2.398303in}}%
\pgfpathlineto{\pgfqpoint{2.779039in}{2.389634in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{2.396315in}}%
\pgfpathlineto{\pgfqpoint{2.780023in}{2.397144in}}%
\pgfpathlineto{\pgfqpoint{2.780163in}{2.396601in}}%
\pgfpathlineto{\pgfqpoint{2.780585in}{2.388351in}}%
\pgfpathlineto{\pgfqpoint{2.781288in}{2.395325in}}%
\pgfpathlineto{\pgfqpoint{2.781710in}{2.395875in}}%
\pgfpathlineto{\pgfqpoint{2.781850in}{2.394652in}}%
\pgfpathlineto{\pgfqpoint{2.782272in}{2.386681in}}%
\pgfpathlineto{\pgfqpoint{2.782975in}{2.394021in}}%
\pgfpathlineto{\pgfqpoint{2.783256in}{2.394469in}}%
\pgfpathlineto{\pgfqpoint{2.783537in}{2.392480in}}%
\pgfpathlineto{\pgfqpoint{2.783959in}{2.385373in}}%
\pgfpathlineto{\pgfqpoint{2.784521in}{2.393140in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{2.393358in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{2.390137in}}%
\pgfpathlineto{\pgfqpoint{2.785505in}{2.384151in}}%
\pgfpathlineto{\pgfqpoint{2.786207in}{2.391916in}}%
\pgfpathlineto{\pgfqpoint{2.786629in}{2.392129in}}%
\pgfpathlineto{\pgfqpoint{2.786910in}{2.387699in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.382604in}}%
\pgfpathlineto{\pgfqpoint{2.787754in}{2.390978in}}%
\pgfpathlineto{\pgfqpoint{2.787894in}{2.390668in}}%
\pgfpathlineto{\pgfqpoint{2.788175in}{2.390829in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{2.388774in}}%
\pgfpathlineto{\pgfqpoint{2.788878in}{2.381429in}}%
\pgfpathlineto{\pgfqpoint{2.789440in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.790143in}{2.386551in}}%
\pgfpathlineto{\pgfqpoint{2.790424in}{2.380384in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{2.388794in}}%
\pgfpathlineto{\pgfqpoint{2.791830in}{2.384258in}}%
\pgfpathlineto{\pgfqpoint{2.792111in}{2.378969in}}%
\pgfpathlineto{\pgfqpoint{2.792673in}{2.387920in}}%
\pgfpathlineto{\pgfqpoint{2.793376in}{2.385461in}}%
\pgfpathlineto{\pgfqpoint{2.793797in}{2.377919in}}%
\pgfpathlineto{\pgfqpoint{2.794360in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{2.795203in}{2.379782in}}%
\pgfpathlineto{\pgfqpoint{2.795344in}{2.377145in}}%
\pgfpathlineto{\pgfqpoint{2.795906in}{2.385741in}}%
\pgfpathlineto{\pgfqpoint{2.796046in}{2.385978in}}%
\pgfpathlineto{\pgfqpoint{2.796327in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{2.796468in}{2.385414in}}%
\pgfpathlineto{\pgfqpoint{2.797030in}{2.375842in}}%
\pgfpathlineto{\pgfqpoint{2.797593in}{2.385096in}}%
\pgfpathlineto{\pgfqpoint{2.798295in}{2.382546in}}%
\pgfpathlineto{\pgfqpoint{2.798717in}{2.374878in}}%
\pgfpathlineto{\pgfqpoint{2.799279in}{2.384310in}}%
\pgfpathlineto{\pgfqpoint{2.799982in}{2.380694in}}%
\pgfpathlineto{\pgfqpoint{2.800404in}{2.374234in}}%
\pgfpathlineto{\pgfqpoint{2.800966in}{2.383414in}}%
\pgfpathlineto{\pgfqpoint{2.801809in}{2.375316in}}%
\pgfpathlineto{\pgfqpoint{2.801950in}{2.373204in}}%
\pgfpathlineto{\pgfqpoint{2.802371in}{2.380463in}}%
\pgfpathlineto{\pgfqpoint{2.802653in}{2.382448in}}%
\pgfpathlineto{\pgfqpoint{2.803215in}{2.379970in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{2.372275in}}%
\pgfpathlineto{\pgfqpoint{2.804199in}{2.381794in}}%
\pgfpathlineto{\pgfqpoint{2.804901in}{2.378327in}}%
\pgfpathlineto{\pgfqpoint{2.805323in}{2.371633in}}%
\pgfpathlineto{\pgfqpoint{2.805885in}{2.381032in}}%
\pgfpathlineto{\pgfqpoint{2.806729in}{2.373323in}}%
\pgfpathlineto{\pgfqpoint{2.806869in}{2.371006in}}%
\pgfpathlineto{\pgfqpoint{2.807431in}{2.379872in}}%
\pgfpathlineto{\pgfqpoint{2.807572in}{2.380183in}}%
\pgfpathlineto{\pgfqpoint{2.807994in}{2.378850in}}%
\pgfpathlineto{\pgfqpoint{2.808556in}{2.370079in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{2.377614in}}%
\pgfpathlineto{\pgfqpoint{2.809118in}{2.379389in}}%
\pgfpathlineto{\pgfqpoint{2.809821in}{2.376257in}}%
\pgfpathlineto{\pgfqpoint{2.810243in}{2.369406in}}%
\pgfpathlineto{\pgfqpoint{2.810805in}{2.378786in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{2.374804in}}%
\pgfpathlineto{\pgfqpoint{2.811929in}{2.368967in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{2.812491in}{2.378092in}}%
\pgfpathlineto{\pgfqpoint{2.813054in}{2.375638in}}%
\pgfpathlineto{\pgfqpoint{2.813475in}{2.368320in}}%
\pgfpathlineto{\pgfqpoint{2.814038in}{2.377077in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{2.377336in}}%
\pgfpathlineto{\pgfqpoint{2.814459in}{2.376006in}}%
\pgfpathlineto{\pgfqpoint{2.814740in}{2.374471in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{2.367617in}}%
\pgfpathlineto{\pgfqpoint{2.815724in}{2.376671in}}%
\pgfpathlineto{\pgfqpoint{2.816287in}{2.374776in}}%
\pgfpathlineto{\pgfqpoint{2.816849in}{2.367122in}}%
\pgfpathlineto{\pgfqpoint{2.817270in}{2.374956in}}%
\pgfpathlineto{\pgfqpoint{2.817411in}{2.376180in}}%
\pgfpathlineto{\pgfqpoint{2.817973in}{2.373877in}}%
\pgfpathlineto{\pgfqpoint{2.818535in}{2.366814in}}%
\pgfpathlineto{\pgfqpoint{2.818957in}{2.374861in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{2.819660in}{2.372968in}}%
\pgfpathlineto{\pgfqpoint{2.820082in}{2.366367in}}%
\pgfpathlineto{\pgfqpoint{2.820644in}{2.374679in}}%
\pgfpathlineto{\pgfqpoint{2.820784in}{2.375024in}}%
\pgfpathlineto{\pgfqpoint{2.821065in}{2.373501in}}%
\pgfpathlineto{\pgfqpoint{2.821487in}{2.369873in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{2.365822in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{2.374420in}}%
\pgfpathlineto{\pgfqpoint{2.822612in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.823455in}{2.365433in}}%
\pgfpathlineto{\pgfqpoint{2.823877in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{2.824017in}{2.374094in}}%
\pgfpathlineto{\pgfqpoint{2.824720in}{2.370286in}}%
\pgfpathlineto{\pgfqpoint{2.825142in}{2.365176in}}%
\pgfpathlineto{\pgfqpoint{2.825563in}{2.372734in}}%
\pgfpathlineto{\pgfqpoint{2.825704in}{2.373708in}}%
\pgfpathlineto{\pgfqpoint{2.826266in}{2.371025in}}%
\pgfpathlineto{\pgfqpoint{2.826828in}{2.365029in}}%
\pgfpathlineto{\pgfqpoint{2.827109in}{2.370291in}}%
\pgfpathlineto{\pgfqpoint{2.827390in}{2.373271in}}%
\pgfpathlineto{\pgfqpoint{2.828093in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{2.828374in}{2.364584in}}%
\pgfpathlineto{\pgfqpoint{2.828937in}{2.372578in}}%
\pgfpathlineto{\pgfqpoint{2.829077in}{2.372787in}}%
\pgfpathlineto{\pgfqpoint{2.829218in}{2.371847in}}%
\pgfpathlineto{\pgfqpoint{2.830061in}{2.364166in}}%
\pgfpathlineto{\pgfqpoint{2.830483in}{2.370680in}}%
\pgfpathlineto{\pgfqpoint{2.830623in}{2.372390in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{2.369012in}}%
\pgfpathlineto{\pgfqpoint{2.831748in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{2.832169in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{2.832310in}{2.372125in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.368321in}}%
\pgfpathlineto{\pgfqpoint{2.833434in}{2.363518in}}%
\pgfpathlineto{\pgfqpoint{2.833856in}{2.370824in}}%
\pgfpathlineto{\pgfqpoint{2.833997in}{2.371779in}}%
\pgfpathlineto{\pgfqpoint{2.834559in}{2.368915in}}%
\pgfpathlineto{\pgfqpoint{2.835121in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{2.835402in}{2.368339in}}%
\pgfpathlineto{\pgfqpoint{2.835683in}{2.371349in}}%
\pgfpathlineto{\pgfqpoint{2.836386in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{2.836667in}{2.362854in}}%
\pgfpathlineto{\pgfqpoint{2.837229in}{2.370648in}}%
\pgfpathlineto{\pgfqpoint{2.837370in}{2.370830in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.369718in}}%
\pgfpathlineto{\pgfqpoint{2.838354in}{2.362254in}}%
\pgfpathlineto{\pgfqpoint{2.838776in}{2.368603in}}%
\pgfpathlineto{\pgfqpoint{2.838916in}{2.370415in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{2.367023in}}%
\pgfpathlineto{\pgfqpoint{2.840041in}{2.361673in}}%
\pgfpathlineto{\pgfqpoint{2.840462in}{2.368639in}}%
\pgfpathlineto{\pgfqpoint{2.840603in}{2.370073in}}%
\pgfpathlineto{\pgfqpoint{2.841306in}{2.366272in}}%
\pgfpathlineto{\pgfqpoint{2.841727in}{2.361116in}}%
\pgfpathlineto{\pgfqpoint{2.842149in}{2.368595in}}%
\pgfpathlineto{\pgfqpoint{2.842289in}{2.369615in}}%
\pgfpathlineto{\pgfqpoint{2.842852in}{2.366565in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{2.360596in}}%
\pgfpathlineto{\pgfqpoint{2.843695in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{2.843976in}{2.369038in}}%
\pgfpathlineto{\pgfqpoint{2.844679in}{2.364510in}}%
\pgfpathlineto{\pgfqpoint{2.844960in}{2.360118in}}%
\pgfpathlineto{\pgfqpoint{2.845522in}{2.368208in}}%
\pgfpathlineto{\pgfqpoint{2.845663in}{2.368344in}}%
\pgfpathlineto{\pgfqpoint{2.845803in}{2.367010in}}%
\pgfpathlineto{\pgfqpoint{2.846647in}{2.359222in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{2.362480in}}%
\pgfpathlineto{\pgfqpoint{2.847209in}{2.367844in}}%
\pgfpathlineto{\pgfqpoint{2.847912in}{2.364300in}}%
\pgfpathlineto{\pgfqpoint{2.848333in}{2.358376in}}%
\pgfpathlineto{\pgfqpoint{2.848755in}{2.365829in}}%
\pgfpathlineto{\pgfqpoint{2.848896in}{2.367352in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{2.363379in}}%
\pgfpathlineto{\pgfqpoint{2.850020in}{2.357597in}}%
\pgfpathlineto{\pgfqpoint{2.850442in}{2.365695in}}%
\pgfpathlineto{\pgfqpoint{2.850582in}{2.366738in}}%
\pgfpathlineto{\pgfqpoint{2.851145in}{2.363474in}}%
\pgfpathlineto{\pgfqpoint{2.851707in}{2.356918in}}%
\pgfpathlineto{\pgfqpoint{2.851988in}{2.362601in}}%
\pgfpathlineto{\pgfqpoint{2.852269in}{2.366006in}}%
\pgfpathlineto{\pgfqpoint{2.852972in}{2.361271in}}%
\pgfpathlineto{\pgfqpoint{2.853393in}{2.356357in}}%
\pgfpathlineto{\pgfqpoint{2.853815in}{2.365138in}}%
\pgfpathlineto{\pgfqpoint{2.853956in}{2.365171in}}%
\pgfpathlineto{\pgfqpoint{2.854940in}{2.355386in}}%
\pgfpathlineto{\pgfqpoint{2.855221in}{2.358953in}}%
\pgfpathlineto{\pgfqpoint{2.855502in}{2.364702in}}%
\pgfpathlineto{\pgfqpoint{2.856205in}{2.360958in}}%
\pgfpathlineto{\pgfqpoint{2.856626in}{2.354514in}}%
\pgfpathlineto{\pgfqpoint{2.857048in}{2.362603in}}%
\pgfpathlineto{\pgfqpoint{2.857188in}{2.364160in}}%
\pgfpathlineto{\pgfqpoint{2.857891in}{2.360009in}}%
\pgfpathlineto{\pgfqpoint{2.858313in}{2.353797in}}%
\pgfpathlineto{\pgfqpoint{2.858735in}{2.362501in}}%
\pgfpathlineto{\pgfqpoint{2.858875in}{2.363531in}}%
\pgfpathlineto{\pgfqpoint{2.859437in}{2.360160in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.353257in}}%
\pgfpathlineto{\pgfqpoint{2.860281in}{2.359338in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{2.362834in}}%
\pgfpathlineto{\pgfqpoint{2.861265in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{2.861546in}{2.352892in}}%
\pgfpathlineto{\pgfqpoint{2.862108in}{2.362093in}}%
\pgfpathlineto{\pgfqpoint{2.862249in}{2.362095in}}%
\pgfpathlineto{\pgfqpoint{2.863232in}{2.352152in}}%
\pgfpathlineto{\pgfqpoint{2.863514in}{2.355883in}}%
\pgfpathlineto{\pgfqpoint{2.863795in}{2.361790in}}%
\pgfpathlineto{\pgfqpoint{2.864497in}{2.358088in}}%
\pgfpathlineto{\pgfqpoint{2.864919in}{2.351611in}}%
\pgfpathlineto{\pgfqpoint{2.865341in}{2.359829in}}%
\pgfpathlineto{\pgfqpoint{2.865481in}{2.361436in}}%
\pgfpathlineto{\pgfqpoint{2.866184in}{2.357401in}}%
\pgfpathlineto{\pgfqpoint{2.866606in}{2.351279in}}%
\pgfpathlineto{\pgfqpoint{2.867027in}{2.359941in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{2.361045in}}%
\pgfpathlineto{\pgfqpoint{2.867730in}{2.357814in}}%
\pgfpathlineto{\pgfqpoint{2.868292in}{2.351160in}}%
\pgfpathlineto{\pgfqpoint{2.868574in}{2.357033in}}%
\pgfpathlineto{\pgfqpoint{2.868855in}{2.360643in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{2.356107in}}%
\pgfpathlineto{\pgfqpoint{2.869979in}{2.351241in}}%
\pgfpathlineto{\pgfqpoint{2.870401in}{2.360057in}}%
\pgfpathlineto{\pgfqpoint{2.870541in}{2.360249in}}%
\pgfpathlineto{\pgfqpoint{2.870682in}{2.358837in}}%
\pgfpathlineto{\pgfqpoint{2.871525in}{2.351053in}}%
\pgfpathlineto{\pgfqpoint{2.871806in}{2.354338in}}%
\pgfpathlineto{\pgfqpoint{2.872087in}{2.360063in}}%
\pgfpathlineto{\pgfqpoint{2.872931in}{2.355032in}}%
\pgfpathlineto{\pgfqpoint{2.873212in}{2.351008in}}%
\pgfpathlineto{\pgfqpoint{2.873634in}{2.358324in}}%
\pgfpathlineto{\pgfqpoint{2.873774in}{2.360043in}}%
\pgfpathlineto{\pgfqpoint{2.874477in}{2.356575in}}%
\pgfpathlineto{\pgfqpoint{2.874899in}{2.351139in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.358699in}}%
\pgfpathlineto{\pgfqpoint{2.875461in}{2.360008in}}%
\pgfpathlineto{\pgfqpoint{2.876164in}{2.356342in}}%
\pgfpathlineto{\pgfqpoint{2.876585in}{2.351418in}}%
\pgfpathlineto{\pgfqpoint{2.877007in}{2.359031in}}%
\pgfpathlineto{\pgfqpoint{2.877148in}{2.359966in}}%
\pgfpathlineto{\pgfqpoint{2.877710in}{2.357196in}}%
\pgfpathlineto{\pgfqpoint{2.878272in}{2.351814in}}%
\pgfpathlineto{\pgfqpoint{2.878553in}{2.356829in}}%
\pgfpathlineto{\pgfqpoint{2.878834in}{2.359924in}}%
\pgfpathlineto{\pgfqpoint{2.879537in}{2.355983in}}%
\pgfpathlineto{\pgfqpoint{2.879818in}{2.352234in}}%
\pgfpathlineto{\pgfqpoint{2.880380in}{2.359551in}}%
\pgfpathlineto{\pgfqpoint{2.880521in}{2.359886in}}%
\pgfpathlineto{\pgfqpoint{2.880802in}{2.357951in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{2.353863in}}%
\pgfpathlineto{\pgfqpoint{2.881505in}{2.352449in}}%
\pgfpathlineto{\pgfqpoint{2.881926in}{2.357874in}}%
\pgfpathlineto{\pgfqpoint{2.882208in}{2.359851in}}%
\pgfpathlineto{\pgfqpoint{2.882770in}{2.357152in}}%
\pgfpathlineto{\pgfqpoint{2.883191in}{2.352720in}}%
\pgfpathlineto{\pgfqpoint{2.883613in}{2.358289in}}%
\pgfpathlineto{\pgfqpoint{2.883754in}{2.359874in}}%
\pgfpathlineto{\pgfqpoint{2.884456in}{2.357120in}}%
\pgfpathlineto{\pgfqpoint{2.884878in}{2.353016in}}%
\pgfpathlineto{\pgfqpoint{2.885300in}{2.358624in}}%
\pgfpathlineto{\pgfqpoint{2.885440in}{2.359959in}}%
\pgfpathlineto{\pgfqpoint{2.886143in}{2.357069in}}%
\pgfpathlineto{\pgfqpoint{2.886565in}{2.353305in}}%
\pgfpathlineto{\pgfqpoint{2.886986in}{2.358873in}}%
\pgfpathlineto{\pgfqpoint{2.887127in}{2.359994in}}%
\pgfpathlineto{\pgfqpoint{2.887830in}{2.356991in}}%
\pgfpathlineto{\pgfqpoint{2.888251in}{2.353554in}}%
\pgfpathlineto{\pgfqpoint{2.888673in}{2.359032in}}%
\pgfpathlineto{\pgfqpoint{2.888814in}{2.359970in}}%
\pgfpathlineto{\pgfqpoint{2.889376in}{2.357683in}}%
\pgfpathlineto{\pgfqpoint{2.889938in}{2.353743in}}%
\pgfpathlineto{\pgfqpoint{2.890219in}{2.357120in}}%
\pgfpathlineto{\pgfqpoint{2.890500in}{2.359887in}}%
\pgfpathlineto{\pgfqpoint{2.891203in}{2.356722in}}%
\pgfpathlineto{\pgfqpoint{2.891625in}{2.353847in}}%
\pgfpathlineto{\pgfqpoint{2.892047in}{2.359088in}}%
\pgfpathlineto{\pgfqpoint{2.892187in}{2.359739in}}%
\pgfpathlineto{\pgfqpoint{2.892749in}{2.357368in}}%
\pgfpathlineto{\pgfqpoint{2.893312in}{2.353850in}}%
\pgfpathlineto{\pgfqpoint{2.893593in}{2.357246in}}%
\pgfpathlineto{\pgfqpoint{2.893874in}{2.359519in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{2.356233in}}%
\pgfpathlineto{\pgfqpoint{2.894998in}{2.353743in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{2.358791in}}%
\pgfpathlineto{\pgfqpoint{2.895560in}{2.359227in}}%
\pgfpathlineto{\pgfqpoint{2.895982in}{2.357219in}}%
\pgfpathlineto{\pgfqpoint{2.896544in}{2.353471in}}%
\pgfpathlineto{\pgfqpoint{2.896966in}{2.356948in}}%
\pgfpathlineto{\pgfqpoint{2.897247in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{2.897809in}{2.356347in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{2.353061in}}%
\pgfpathlineto{\pgfqpoint{2.898653in}{2.356651in}}%
\pgfpathlineto{\pgfqpoint{2.898934in}{2.358401in}}%
\pgfpathlineto{\pgfqpoint{2.899496in}{2.355838in}}%
\pgfpathlineto{\pgfqpoint{2.899918in}{2.352529in}}%
\pgfpathlineto{\pgfqpoint{2.900339in}{2.356261in}}%
\pgfpathlineto{\pgfqpoint{2.900620in}{2.357860in}}%
\pgfpathlineto{\pgfqpoint{2.901183in}{2.355236in}}%
\pgfpathlineto{\pgfqpoint{2.901604in}{2.351872in}}%
\pgfpathlineto{\pgfqpoint{2.902026in}{2.355787in}}%
\pgfpathlineto{\pgfqpoint{2.902307in}{2.357225in}}%
\pgfpathlineto{\pgfqpoint{2.902869in}{2.354536in}}%
\pgfpathlineto{\pgfqpoint{2.903291in}{2.351090in}}%
\pgfpathlineto{\pgfqpoint{2.903713in}{2.355231in}}%
\pgfpathlineto{\pgfqpoint{2.903853in}{2.356571in}}%
\pgfpathlineto{\pgfqpoint{2.904556in}{2.353739in}}%
\pgfpathlineto{\pgfqpoint{2.904978in}{2.350186in}}%
\pgfpathlineto{\pgfqpoint{2.905399in}{2.354601in}}%
\pgfpathlineto{\pgfqpoint{2.905540in}{2.355877in}}%
\pgfpathlineto{\pgfqpoint{2.906243in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{2.906664in}{2.349163in}}%
\pgfpathlineto{\pgfqpoint{2.907086in}{2.353898in}}%
\pgfpathlineto{\pgfqpoint{2.907227in}{2.355093in}}%
\pgfpathlineto{\pgfqpoint{2.907929in}{2.351837in}}%
\pgfpathlineto{\pgfqpoint{2.908351in}{2.348030in}}%
\pgfpathlineto{\pgfqpoint{2.908773in}{2.353124in}}%
\pgfpathlineto{\pgfqpoint{2.908913in}{2.354215in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{2.910038in}{2.346792in}}%
\pgfpathlineto{\pgfqpoint{2.910319in}{2.349920in}}%
\pgfpathlineto{\pgfqpoint{2.910600in}{2.353239in}}%
\pgfpathlineto{\pgfqpoint{2.911303in}{2.349518in}}%
\pgfpathlineto{\pgfqpoint{2.911724in}{2.345461in}}%
\pgfpathlineto{\pgfqpoint{2.912146in}{2.351348in}}%
\pgfpathlineto{\pgfqpoint{2.912287in}{2.352154in}}%
\pgfpathlineto{\pgfqpoint{2.912708in}{2.348877in}}%
\pgfpathlineto{\pgfqpoint{2.912989in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{2.913411in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{2.913833in}{2.350339in}}%
\pgfpathlineto{\pgfqpoint{2.913973in}{2.350953in}}%
\pgfpathlineto{\pgfqpoint{2.914254in}{2.348175in}}%
\pgfpathlineto{\pgfqpoint{2.915098in}{2.342553in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{2.915660in}{2.349630in}}%
\pgfpathlineto{\pgfqpoint{2.916363in}{2.345253in}}%
\pgfpathlineto{\pgfqpoint{2.916784in}{2.340993in}}%
\pgfpathlineto{\pgfqpoint{2.917206in}{2.348036in}}%
\pgfpathlineto{\pgfqpoint{2.917347in}{2.348181in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{2.339371in}}%
\pgfpathlineto{\pgfqpoint{2.918752in}{2.344524in}}%
\pgfpathlineto{\pgfqpoint{2.918893in}{2.346723in}}%
\pgfpathlineto{\pgfqpoint{2.919455in}{2.342681in}}%
\pgfpathlineto{\pgfqpoint{2.919596in}{2.342792in}}%
\pgfpathlineto{\pgfqpoint{2.920158in}{2.337688in}}%
\pgfpathlineto{\pgfqpoint{2.920439in}{2.343224in}}%
\pgfpathlineto{\pgfqpoint{2.920579in}{2.345293in}}%
\pgfpathlineto{\pgfqpoint{2.921142in}{2.340945in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{2.341091in}}%
\pgfpathlineto{\pgfqpoint{2.921704in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{2.922126in}{2.341827in}}%
\pgfpathlineto{\pgfqpoint{2.922266in}{2.343735in}}%
\pgfpathlineto{\pgfqpoint{2.922828in}{2.339137in}}%
\pgfpathlineto{\pgfqpoint{2.922969in}{2.339307in}}%
\pgfpathlineto{\pgfqpoint{2.923391in}{2.333800in}}%
\pgfpathlineto{\pgfqpoint{2.923812in}{2.340318in}}%
\pgfpathlineto{\pgfqpoint{2.923953in}{2.342045in}}%
\pgfpathlineto{\pgfqpoint{2.924375in}{2.337190in}}%
\pgfpathlineto{\pgfqpoint{2.924656in}{2.337439in}}%
\pgfpathlineto{\pgfqpoint{2.925077in}{2.331712in}}%
\pgfpathlineto{\pgfqpoint{2.925499in}{2.338689in}}%
\pgfpathlineto{\pgfqpoint{2.925640in}{2.340221in}}%
\pgfpathlineto{\pgfqpoint{2.926061in}{2.335094in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{2.335315in}}%
\pgfpathlineto{\pgfqpoint{2.926342in}{2.335488in}}%
\pgfpathlineto{\pgfqpoint{2.926483in}{2.334026in}}%
\pgfpathlineto{\pgfqpoint{2.926764in}{2.329553in}}%
\pgfpathlineto{\pgfqpoint{2.927326in}{2.338262in}}%
\pgfpathlineto{\pgfqpoint{2.928451in}{2.327320in}}%
\pgfpathlineto{\pgfqpoint{2.928732in}{2.331565in}}%
\pgfpathlineto{\pgfqpoint{2.929013in}{2.336172in}}%
\pgfpathlineto{\pgfqpoint{2.929435in}{2.330706in}}%
\pgfpathlineto{\pgfqpoint{2.929716in}{2.331345in}}%
\pgfpathlineto{\pgfqpoint{2.930137in}{2.325003in}}%
\pgfpathlineto{\pgfqpoint{2.930559in}{2.332976in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{2.333957in}}%
\pgfpathlineto{\pgfqpoint{2.930981in}{2.329419in}}%
\pgfpathlineto{\pgfqpoint{2.931824in}{2.322591in}}%
\pgfpathlineto{\pgfqpoint{2.932105in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.331618in}}%
\pgfpathlineto{\pgfqpoint{2.932808in}{2.326045in}}%
\pgfpathlineto{\pgfqpoint{2.933089in}{2.326883in}}%
\pgfpathlineto{\pgfqpoint{2.933511in}{2.320069in}}%
\pgfpathlineto{\pgfqpoint{2.933932in}{2.328402in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{2.329166in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{2.327036in}}%
\pgfpathlineto{\pgfqpoint{2.935197in}{2.317419in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{2.322393in}}%
\pgfpathlineto{\pgfqpoint{2.935760in}{2.326602in}}%
\pgfpathlineto{\pgfqpoint{2.936181in}{2.321064in}}%
\pgfpathlineto{\pgfqpoint{2.936462in}{2.322088in}}%
\pgfpathlineto{\pgfqpoint{2.936884in}{2.314624in}}%
\pgfpathlineto{\pgfqpoint{2.937446in}{2.323930in}}%
\pgfpathlineto{\pgfqpoint{2.937727in}{2.319082in}}%
\pgfpathlineto{\pgfqpoint{2.938571in}{2.311664in}}%
\pgfpathlineto{\pgfqpoint{2.938149in}{2.319550in}}%
\pgfpathlineto{\pgfqpoint{2.938852in}{2.316609in}}%
\pgfpathlineto{\pgfqpoint{2.939133in}{2.321150in}}%
\pgfpathlineto{\pgfqpoint{2.939555in}{2.315679in}}%
\pgfpathlineto{\pgfqpoint{2.939836in}{2.316904in}}%
\pgfpathlineto{\pgfqpoint{2.940257in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{2.318256in}}%
\pgfpathlineto{\pgfqpoint{2.941101in}{2.313478in}}%
\pgfpathlineto{\pgfqpoint{2.941944in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{2.941522in}{2.314132in}}%
\pgfpathlineto{\pgfqpoint{2.942225in}{2.309827in}}%
\pgfpathlineto{\pgfqpoint{2.942506in}{2.315237in}}%
\pgfpathlineto{\pgfqpoint{2.942928in}{2.309779in}}%
\pgfpathlineto{\pgfqpoint{2.943209in}{2.311214in}}%
\pgfpathlineto{\pgfqpoint{2.943631in}{2.301614in}}%
\pgfpathlineto{\pgfqpoint{2.944193in}{2.312079in}}%
\pgfpathlineto{\pgfqpoint{2.944474in}{2.307515in}}%
\pgfpathlineto{\pgfqpoint{2.945317in}{2.297826in}}%
\pgfpathlineto{\pgfqpoint{2.944896in}{2.308126in}}%
\pgfpathlineto{\pgfqpoint{2.945739in}{2.306556in}}%
\pgfpathlineto{\pgfqpoint{2.945880in}{2.308761in}}%
\pgfpathlineto{\pgfqpoint{2.946301in}{2.303247in}}%
\pgfpathlineto{\pgfqpoint{2.946582in}{2.304843in}}%
\pgfpathlineto{\pgfqpoint{2.947145in}{2.293641in}}%
\pgfpathlineto{\pgfqpoint{2.947566in}{2.305254in}}%
\pgfpathlineto{\pgfqpoint{2.947847in}{2.301155in}}%
\pgfpathlineto{\pgfqpoint{2.948831in}{2.288896in}}%
\pgfpathlineto{\pgfqpoint{2.948269in}{2.301332in}}%
\pgfpathlineto{\pgfqpoint{2.949112in}{2.298042in}}%
\pgfpathlineto{\pgfqpoint{2.949253in}{2.301525in}}%
\pgfpathlineto{\pgfqpoint{2.950096in}{2.295306in}}%
\pgfpathlineto{\pgfqpoint{2.950518in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{2.950940in}{2.297527in}}%
\pgfpathlineto{\pgfqpoint{2.951221in}{2.294408in}}%
\pgfpathlineto{\pgfqpoint{2.952205in}{2.278477in}}%
\pgfpathlineto{\pgfqpoint{2.952486in}{2.288021in}}%
\pgfpathlineto{\pgfqpoint{2.952767in}{2.293935in}}%
\pgfpathlineto{\pgfqpoint{2.953470in}{2.287360in}}%
\pgfpathlineto{\pgfqpoint{2.953891in}{2.272841in}}%
\pgfpathlineto{\pgfqpoint{2.954454in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{2.955578in}{2.266971in}}%
\pgfpathlineto{\pgfqpoint{2.955859in}{2.276135in}}%
\pgfpathlineto{\pgfqpoint{2.956140in}{2.286153in}}%
\pgfpathlineto{\pgfqpoint{2.956843in}{2.278366in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{2.260922in}}%
\pgfpathlineto{\pgfqpoint{2.957827in}{2.281797in}}%
\pgfpathlineto{\pgfqpoint{2.958951in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{2.959373in}{2.271289in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.277000in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{2.268097in}}%
\pgfpathlineto{\pgfqpoint{2.960779in}{2.247870in}}%
\pgfpathlineto{\pgfqpoint{2.961200in}{2.271635in}}%
\pgfpathlineto{\pgfqpoint{2.961341in}{2.272165in}}%
\pgfpathlineto{\pgfqpoint{2.962465in}{2.240375in}}%
\pgfpathlineto{\pgfqpoint{2.962746in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.963028in}{2.267861in}}%
\pgfpathlineto{\pgfqpoint{2.963730in}{2.253277in}}%
\pgfpathlineto{\pgfqpoint{2.964152in}{2.232907in}}%
\pgfpathlineto{\pgfqpoint{2.964574in}{2.258610in}}%
\pgfpathlineto{\pgfqpoint{2.964714in}{2.263076in}}%
\pgfpathlineto{\pgfqpoint{2.965276in}{2.249923in}}%
\pgfpathlineto{\pgfqpoint{2.965839in}{2.225656in}}%
\pgfpathlineto{\pgfqpoint{2.966260in}{2.250652in}}%
\pgfpathlineto{\pgfqpoint{2.966401in}{2.257576in}}%
\pgfpathlineto{\pgfqpoint{2.967104in}{2.241802in}}%
\pgfpathlineto{\pgfqpoint{2.967525in}{2.218824in}}%
\pgfpathlineto{\pgfqpoint{2.967947in}{2.241604in}}%
\pgfpathlineto{\pgfqpoint{2.968228in}{2.251703in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{2.235483in}}%
\pgfpathlineto{\pgfqpoint{2.969353in}{2.210835in}}%
\pgfpathlineto{\pgfqpoint{2.969634in}{2.231481in}}%
\pgfpathlineto{\pgfqpoint{2.969915in}{2.247002in}}%
\pgfpathlineto{\pgfqpoint{2.970618in}{2.225169in}}%
\pgfpathlineto{\pgfqpoint{2.971039in}{2.202928in}}%
\pgfpathlineto{\pgfqpoint{2.971461in}{2.234200in}}%
\pgfpathlineto{\pgfqpoint{2.971602in}{2.241258in}}%
\pgfpathlineto{\pgfqpoint{2.972164in}{2.222004in}}%
\pgfpathlineto{\pgfqpoint{2.972726in}{2.196004in}}%
\pgfpathlineto{\pgfqpoint{2.973148in}{2.223548in}}%
\pgfpathlineto{\pgfqpoint{2.973429in}{2.234591in}}%
\pgfpathlineto{\pgfqpoint{2.973991in}{2.213323in}}%
\pgfpathlineto{\pgfqpoint{2.974553in}{2.189060in}}%
\pgfpathlineto{\pgfqpoint{2.974834in}{2.211616in}}%
\pgfpathlineto{\pgfqpoint{2.975115in}{2.229680in}}%
\pgfpathlineto{\pgfqpoint{2.975818in}{2.203035in}}%
\pgfpathlineto{\pgfqpoint{2.976240in}{2.181565in}}%
\pgfpathlineto{\pgfqpoint{2.976662in}{2.213826in}}%
\pgfpathlineto{\pgfqpoint{2.976802in}{2.222921in}}%
\pgfpathlineto{\pgfqpoint{2.977505in}{2.197720in}}%
\pgfpathlineto{\pgfqpoint{2.977927in}{2.175781in}}%
\pgfpathlineto{\pgfqpoint{2.978348in}{2.201066in}}%
\pgfpathlineto{\pgfqpoint{2.978629in}{2.217447in}}%
\pgfpathlineto{\pgfqpoint{2.979192in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.979754in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{2.980035in}{2.187340in}}%
\pgfpathlineto{\pgfqpoint{2.980316in}{2.210791in}}%
\pgfpathlineto{\pgfqpoint{2.981019in}{2.182870in}}%
\pgfpathlineto{\pgfqpoint{2.981440in}{2.163125in}}%
\pgfpathlineto{\pgfqpoint{2.981862in}{2.188239in}}%
\pgfpathlineto{\pgfqpoint{2.982143in}{2.205320in}}%
\pgfpathlineto{\pgfqpoint{2.982705in}{2.177840in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{2.156570in}}%
\pgfpathlineto{\pgfqpoint{2.983549in}{2.173427in}}%
\pgfpathlineto{\pgfqpoint{2.983970in}{2.198117in}}%
\pgfpathlineto{\pgfqpoint{2.984533in}{2.168801in}}%
\pgfpathlineto{\pgfqpoint{2.984954in}{2.151292in}}%
\pgfpathlineto{\pgfqpoint{2.985376in}{2.172644in}}%
\pgfpathlineto{\pgfqpoint{2.985657in}{2.193107in}}%
\pgfpathlineto{\pgfqpoint{2.986219in}{2.163962in}}%
\pgfpathlineto{\pgfqpoint{2.986782in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{2.987063in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{2.987484in}{2.187124in}}%
\pgfpathlineto{\pgfqpoint{2.988047in}{2.154475in}}%
\pgfpathlineto{\pgfqpoint{2.988609in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{2.988890in}{2.153442in}}%
\pgfpathlineto{\pgfqpoint{2.989312in}{2.180158in}}%
\pgfpathlineto{\pgfqpoint{2.989874in}{2.144631in}}%
\pgfpathlineto{\pgfqpoint{2.990436in}{2.129171in}}%
\pgfpathlineto{\pgfqpoint{2.990717in}{2.149710in}}%
\pgfpathlineto{\pgfqpoint{2.990998in}{2.174585in}}%
\pgfpathlineto{\pgfqpoint{2.991561in}{2.138414in}}%
\pgfpathlineto{\pgfqpoint{2.992123in}{2.120314in}}%
\pgfpathlineto{\pgfqpoint{2.992404in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.992826in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{2.993388in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{2.993950in}{2.109406in}}%
\pgfpathlineto{\pgfqpoint{2.994231in}{2.122336in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{2.995215in}{2.113748in}}%
\pgfpathlineto{\pgfqpoint{2.995777in}{2.097009in}}%
\pgfpathlineto{\pgfqpoint{2.996058in}{2.114237in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.154272in}}%
\pgfpathlineto{\pgfqpoint{2.997042in}{2.099917in}}%
\pgfpathlineto{\pgfqpoint{2.997323in}{2.095262in}}%
\pgfpathlineto{\pgfqpoint{2.997604in}{2.082843in}}%
\pgfpathlineto{\pgfqpoint{2.997886in}{2.104971in}}%
\pgfpathlineto{\pgfqpoint{2.998167in}{2.145538in}}%
\pgfpathlineto{\pgfqpoint{2.998869in}{2.084676in}}%
\pgfpathlineto{\pgfqpoint{2.999010in}{2.084946in}}%
\pgfpathlineto{\pgfqpoint{2.999432in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{2.999713in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{2.999994in}{2.137991in}}%
\pgfpathlineto{\pgfqpoint{3.000556in}{2.069045in}}%
\pgfpathlineto{\pgfqpoint{3.001118in}{2.053347in}}%
\pgfpathlineto{\pgfqpoint{3.001259in}{2.047832in}}%
\pgfpathlineto{\pgfqpoint{3.001399in}{2.056455in}}%
\pgfpathlineto{\pgfqpoint{3.001821in}{2.129030in}}%
\pgfpathlineto{\pgfqpoint{3.002383in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{3.002524in}{2.047269in}}%
\pgfpathlineto{\pgfqpoint{3.002664in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{3.003086in}{2.025807in}}%
\pgfpathlineto{\pgfqpoint{3.003367in}{2.063019in}}%
\pgfpathlineto{\pgfqpoint{3.003648in}{2.118450in}}%
\pgfpathlineto{\pgfqpoint{3.004211in}{2.022015in}}%
\pgfpathlineto{\pgfqpoint{3.004492in}{2.027511in}}%
\pgfpathlineto{\pgfqpoint{3.004632in}{2.022148in}}%
\pgfpathlineto{\pgfqpoint{3.004913in}{1.999686in}}%
\pgfpathlineto{\pgfqpoint{3.005195in}{2.039762in}}%
\pgfpathlineto{\pgfqpoint{3.005476in}{2.105816in}}%
\pgfpathlineto{\pgfqpoint{3.006038in}{1.991393in}}%
\pgfpathlineto{\pgfqpoint{3.006178in}{1.991598in}}%
\pgfpathlineto{\pgfqpoint{3.007303in}{2.089575in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{1.968637in}}%
\pgfpathlineto{\pgfqpoint{3.007584in}{2.047804in}}%
\pgfpathlineto{\pgfqpoint{3.008568in}{1.932425in}}%
\pgfpathlineto{\pgfqpoint{3.008849in}{1.964028in}}%
\pgfpathlineto{\pgfqpoint{3.009271in}{2.079292in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{1.912646in}}%
\pgfpathlineto{\pgfqpoint{3.010536in}{1.882198in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{1.924881in}}%
\pgfpathlineto{\pgfqpoint{3.010676in}{1.903860in}}%
\pgfpathlineto{\pgfqpoint{3.011098in}{2.063400in}}%
\pgfpathlineto{\pgfqpoint{3.011520in}{1.874202in}}%
\pgfpathlineto{\pgfqpoint{3.012363in}{1.825547in}}%
\pgfpathlineto{\pgfqpoint{3.012503in}{1.826672in}}%
\pgfpathlineto{\pgfqpoint{3.013066in}{2.043082in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.862576in}}%
\pgfpathlineto{\pgfqpoint{3.013628in}{1.723744in}}%
\pgfpathlineto{\pgfqpoint{3.014471in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{3.015033in}{2.009640in}}%
\pgfpathlineto{\pgfqpoint{3.015315in}{1.752997in}}%
\pgfpathlineto{\pgfqpoint{3.015596in}{1.577647in}}%
\pgfpathlineto{\pgfqpoint{3.016439in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.968045in}}%
\pgfpathlineto{\pgfqpoint{3.017282in}{1.662056in}}%
\pgfpathlineto{\pgfqpoint{3.017704in}{1.363953in}}%
\pgfpathlineto{\pgfqpoint{3.018547in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{3.018969in}{1.845494in}}%
\pgfpathlineto{\pgfqpoint{3.019391in}{1.407974in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{0.988589in}}%
\pgfpathlineto{\pgfqpoint{3.020656in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{3.021077in}{1.259179in}}%
\pgfpathlineto{\pgfqpoint{3.021359in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{3.021640in}{1.051710in}}%
\pgfpathlineto{\pgfqpoint{3.022905in}{0.492199in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{3.023326in}{0.501551in}}%
\pgfpathlineto{\pgfqpoint{3.023607in}{0.492011in}}%
\pgfpathlineto{\pgfqpoint{3.025154in}{0.441415in}}%
\pgfpathlineto{\pgfqpoint{3.032181in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.037523in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.037523in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316362in}{0.441361in}}{\pgfqpoint{2.850740in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445941in}{2.713254in}}%
\pgfpathlineto{\pgfqpoint{1.225608in}{2.712272in}}%
\pgfpathlineto{\pgfqpoint{1.225749in}{2.712090in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{2.712800in}}%
\pgfpathlineto{\pgfqpoint{1.226311in}{2.713665in}}%
\pgfpathlineto{\pgfqpoint{1.226592in}{2.712662in}}%
\pgfpathlineto{\pgfqpoint{1.227014in}{2.712843in}}%
\pgfpathlineto{\pgfqpoint{1.227295in}{2.712103in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{2.713710in}}%
\pgfpathlineto{\pgfqpoint{1.228138in}{2.712628in}}%
\pgfpathlineto{\pgfqpoint{1.228841in}{2.712138in}}%
\pgfpathlineto{\pgfqpoint{1.229403in}{2.713683in}}%
\pgfpathlineto{\pgfqpoint{1.230528in}{2.712115in}}%
\pgfpathlineto{\pgfqpoint{1.230809in}{2.712981in}}%
\pgfpathlineto{\pgfqpoint{1.231090in}{2.713608in}}%
\pgfpathlineto{\pgfqpoint{1.231793in}{2.712691in}}%
\pgfpathlineto{\pgfqpoint{1.232074in}{2.712108in}}%
\pgfpathlineto{\pgfqpoint{1.232495in}{2.713466in}}%
\pgfpathlineto{\pgfqpoint{1.232636in}{2.713722in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{2.712823in}}%
\pgfpathlineto{\pgfqpoint{1.233339in}{2.712804in}}%
\pgfpathlineto{\pgfqpoint{1.233620in}{2.712126in}}%
\pgfpathlineto{\pgfqpoint{1.234182in}{2.713752in}}%
\pgfpathlineto{\pgfqpoint{1.234463in}{2.712822in}}%
\pgfpathlineto{\pgfqpoint{1.235728in}{2.713707in}}%
\pgfpathlineto{\pgfqpoint{1.235166in}{2.712168in}}%
\pgfpathlineto{\pgfqpoint{1.235869in}{2.713499in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{2.712156in}}%
\pgfpathlineto{\pgfqpoint{1.236993in}{2.712433in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{2.713660in}}%
\pgfpathlineto{\pgfqpoint{1.238118in}{2.712698in}}%
\pgfpathlineto{\pgfqpoint{1.238399in}{2.712158in}}%
\pgfpathlineto{\pgfqpoint{1.238820in}{2.713466in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{2.713742in}}%
\pgfpathlineto{\pgfqpoint{1.239242in}{2.712963in}}%
\pgfpathlineto{\pgfqpoint{1.239664in}{2.712810in}}%
\pgfpathlineto{\pgfqpoint{1.239945in}{2.712185in}}%
\pgfpathlineto{\pgfqpoint{1.240507in}{2.713747in}}%
\pgfpathlineto{\pgfqpoint{1.241632in}{2.712234in}}%
\pgfpathlineto{\pgfqpoint{1.241913in}{2.713149in}}%
\pgfpathlineto{\pgfqpoint{1.242053in}{2.713683in}}%
\pgfpathlineto{\pgfqpoint{1.242897in}{2.712639in}}%
\pgfpathlineto{\pgfqpoint{1.243178in}{2.712221in}}%
\pgfpathlineto{\pgfqpoint{1.243599in}{2.713570in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{2.713072in}}%
\pgfpathlineto{\pgfqpoint{1.244724in}{2.712234in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{2.713429in}}%
\pgfpathlineto{\pgfqpoint{1.245286in}{2.713713in}}%
\pgfpathlineto{\pgfqpoint{1.245567in}{2.713039in}}%
\pgfpathlineto{\pgfqpoint{1.245989in}{2.712864in}}%
\pgfpathlineto{\pgfqpoint{1.246411in}{2.712329in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{2.713693in}}%
\pgfpathlineto{\pgfqpoint{1.247957in}{2.712301in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{2.713115in}}%
\pgfpathlineto{\pgfqpoint{1.248378in}{2.713615in}}%
\pgfpathlineto{\pgfqpoint{1.249222in}{2.712740in}}%
\pgfpathlineto{\pgfqpoint{1.249503in}{2.712302in}}%
\pgfpathlineto{\pgfqpoint{1.249924in}{2.713497in}}%
\pgfpathlineto{\pgfqpoint{1.250627in}{2.713103in}}%
\pgfpathlineto{\pgfqpoint{1.250768in}{2.712855in}}%
\pgfpathlineto{\pgfqpoint{1.251049in}{2.712330in}}%
\pgfpathlineto{\pgfqpoint{1.251611in}{2.713638in}}%
\pgfpathlineto{\pgfqpoint{1.251752in}{2.713346in}}%
\pgfpathlineto{\pgfqpoint{1.252736in}{2.712385in}}%
\pgfpathlineto{\pgfqpoint{1.253017in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{1.253157in}{2.713596in}}%
\pgfpathlineto{\pgfqpoint{1.254001in}{2.712756in}}%
\pgfpathlineto{\pgfqpoint{1.254282in}{2.712373in}}%
\pgfpathlineto{\pgfqpoint{1.254703in}{2.713509in}}%
\pgfpathlineto{\pgfqpoint{1.254984in}{2.713162in}}%
\pgfpathlineto{\pgfqpoint{1.255968in}{2.712512in}}%
\pgfpathlineto{\pgfqpoint{1.256249in}{2.713390in}}%
\pgfpathlineto{\pgfqpoint{1.256952in}{2.713164in}}%
\pgfpathlineto{\pgfqpoint{1.257093in}{2.712988in}}%
\pgfpathlineto{\pgfqpoint{1.257514in}{2.712459in}}%
\pgfpathlineto{\pgfqpoint{1.257936in}{2.713529in}}%
\pgfpathlineto{\pgfqpoint{1.258217in}{2.713047in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{2.712695in}}%
\pgfpathlineto{\pgfqpoint{1.262293in}{2.712512in}}%
\pgfpathlineto{\pgfqpoint{1.262715in}{2.713436in}}%
\pgfpathlineto{\pgfqpoint{1.262996in}{2.713002in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{2.713224in}}%
\pgfpathlineto{\pgfqpoint{1.265386in}{2.712462in}}%
\pgfpathlineto{\pgfqpoint{1.266229in}{2.712999in}}%
\pgfpathlineto{\pgfqpoint{1.267494in}{2.713340in}}%
\pgfpathlineto{\pgfqpoint{1.266932in}{2.712479in}}%
\pgfpathlineto{\pgfqpoint{1.267635in}{2.713112in}}%
\pgfpathlineto{\pgfqpoint{1.268618in}{2.712484in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{2.713115in}}%
\pgfpathlineto{\pgfqpoint{1.269743in}{2.713282in}}%
\pgfpathlineto{\pgfqpoint{1.269883in}{2.712947in}}%
\pgfpathlineto{\pgfqpoint{1.270165in}{2.712459in}}%
\pgfpathlineto{\pgfqpoint{1.270586in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{1.271008in}{2.713008in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{2.712460in}}%
\pgfpathlineto{\pgfqpoint{1.272273in}{2.713258in}}%
\pgfpathlineto{\pgfqpoint{1.273397in}{2.712466in}}%
\pgfpathlineto{\pgfqpoint{1.273678in}{2.713094in}}%
\pgfpathlineto{\pgfqpoint{1.274522in}{2.713316in}}%
\pgfpathlineto{\pgfqpoint{1.274662in}{2.712915in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{2.712424in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{2.713236in}}%
\pgfpathlineto{\pgfqpoint{1.275787in}{2.713032in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{2.712409in}}%
\pgfpathlineto{\pgfqpoint{1.277052in}{2.713199in}}%
\pgfpathlineto{\pgfqpoint{1.278176in}{2.712426in}}%
\pgfpathlineto{\pgfqpoint{1.278317in}{2.712712in}}%
\pgfpathlineto{\pgfqpoint{1.279160in}{2.713486in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{2.712838in}}%
\pgfpathlineto{\pgfqpoint{1.279722in}{2.712367in}}%
\pgfpathlineto{\pgfqpoint{1.280144in}{2.713217in}}%
\pgfpathlineto{\pgfqpoint{1.280425in}{2.712893in}}%
\pgfpathlineto{\pgfqpoint{1.281831in}{2.713164in}}%
\pgfpathlineto{\pgfqpoint{1.282955in}{2.712377in}}%
\pgfpathlineto{\pgfqpoint{1.282393in}{2.713498in}}%
\pgfpathlineto{\pgfqpoint{1.283096in}{2.712709in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{2.713541in}}%
\pgfpathlineto{\pgfqpoint{1.284220in}{2.712714in}}%
\pgfpathlineto{\pgfqpoint{1.284501in}{2.712300in}}%
\pgfpathlineto{\pgfqpoint{1.284923in}{2.713228in}}%
\pgfpathlineto{\pgfqpoint{1.285204in}{2.712826in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{2.712246in}}%
\pgfpathlineto{\pgfqpoint{1.286469in}{2.713209in}}%
\pgfpathlineto{\pgfqpoint{1.288437in}{2.712804in}}%
\pgfpathlineto{\pgfqpoint{1.288577in}{2.713345in}}%
\pgfpathlineto{\pgfqpoint{1.288718in}{2.713548in}}%
\pgfpathlineto{\pgfqpoint{1.289140in}{2.712216in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{2.713162in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{2.712169in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.713273in}}%
\pgfpathlineto{\pgfqpoint{1.292373in}{2.712118in}}%
\pgfpathlineto{\pgfqpoint{1.292654in}{2.712808in}}%
\pgfpathlineto{\pgfqpoint{1.293497in}{2.713489in}}%
\pgfpathlineto{\pgfqpoint{1.293638in}{2.712938in}}%
\pgfpathlineto{\pgfqpoint{1.293919in}{2.712093in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{2.713297in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{2.712560in}}%
\pgfpathlineto{\pgfqpoint{1.295043in}{2.713559in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{2.712095in}}%
\pgfpathlineto{\pgfqpoint{1.296027in}{2.713349in}}%
\pgfpathlineto{\pgfqpoint{1.297151in}{2.712045in}}%
\pgfpathlineto{\pgfqpoint{1.297292in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{1.298135in}{2.713523in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{2.712725in}}%
\pgfpathlineto{\pgfqpoint{1.298698in}{2.711996in}}%
\pgfpathlineto{\pgfqpoint{1.299119in}{2.713312in}}%
\pgfpathlineto{\pgfqpoint{1.299541in}{2.712446in}}%
\pgfpathlineto{\pgfqpoint{1.300244in}{2.711975in}}%
\pgfpathlineto{\pgfqpoint{1.300806in}{2.713406in}}%
\pgfpathlineto{\pgfqpoint{1.301790in}{2.711981in}}%
\pgfpathlineto{\pgfqpoint{1.301368in}{2.713535in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{2.712462in}}%
\pgfpathlineto{\pgfqpoint{1.302914in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{1.302633in}{2.712210in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{2.712498in}}%
\pgfpathlineto{\pgfqpoint{1.303476in}{2.711945in}}%
\pgfpathlineto{\pgfqpoint{1.303898in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{1.304320in}{2.712476in}}%
\pgfpathlineto{\pgfqpoint{1.305023in}{2.711899in}}%
\pgfpathlineto{\pgfqpoint{1.305444in}{2.713405in}}%
\pgfpathlineto{\pgfqpoint{1.305725in}{2.712400in}}%
\pgfpathlineto{\pgfqpoint{1.306569in}{2.711881in}}%
\pgfpathlineto{\pgfqpoint{1.306006in}{2.713329in}}%
\pgfpathlineto{\pgfqpoint{1.306850in}{2.712613in}}%
\pgfpathlineto{\pgfqpoint{1.307693in}{2.713487in}}%
\pgfpathlineto{\pgfqpoint{1.307412in}{2.712056in}}%
\pgfpathlineto{\pgfqpoint{1.307834in}{2.712948in}}%
\pgfpathlineto{\pgfqpoint{1.308677in}{2.713585in}}%
\pgfpathlineto{\pgfqpoint{1.308958in}{2.712005in}}%
\pgfpathlineto{\pgfqpoint{1.310223in}{2.713579in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.711839in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{2.712814in}}%
\pgfpathlineto{\pgfqpoint{1.311769in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{1.312191in}{2.712119in}}%
\pgfpathlineto{\pgfqpoint{1.312613in}{2.712717in}}%
\pgfpathlineto{\pgfqpoint{1.313456in}{2.713628in}}%
\pgfpathlineto{\pgfqpoint{1.313737in}{2.711965in}}%
\pgfpathlineto{\pgfqpoint{1.314440in}{2.711845in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{2.713699in}}%
\pgfpathlineto{\pgfqpoint{1.316127in}{2.711865in}}%
\pgfpathlineto{\pgfqpoint{1.316267in}{2.712302in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{2.713687in}}%
\pgfpathlineto{\pgfqpoint{1.316829in}{2.712002in}}%
\pgfpathlineto{\pgfqpoint{1.317392in}{2.712505in}}%
\pgfpathlineto{\pgfqpoint{1.317673in}{2.711828in}}%
\pgfpathlineto{\pgfqpoint{1.318094in}{2.713602in}}%
\pgfpathlineto{\pgfqpoint{1.318516in}{2.712176in}}%
\pgfpathlineto{\pgfqpoint{1.319219in}{2.711823in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{2.713710in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{2.711849in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{2.711955in}}%
\pgfpathlineto{\pgfqpoint{1.321327in}{2.713788in}}%
\pgfpathlineto{\pgfqpoint{1.322030in}{2.712966in}}%
\pgfpathlineto{\pgfqpoint{1.322452in}{2.711896in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{2.713770in}}%
\pgfpathlineto{\pgfqpoint{1.323154in}{2.712092in}}%
\pgfpathlineto{\pgfqpoint{1.324419in}{2.713672in}}%
\pgfpathlineto{\pgfqpoint{1.324560in}{2.713572in}}%
\pgfpathlineto{\pgfqpoint{1.325544in}{2.711872in}}%
\pgfpathlineto{\pgfqpoint{1.325684in}{2.712099in}}%
\pgfpathlineto{\pgfqpoint{1.326106in}{2.713767in}}%
\pgfpathlineto{\pgfqpoint{1.326809in}{2.712790in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{2.711907in}}%
\pgfpathlineto{\pgfqpoint{1.327652in}{2.713844in}}%
\pgfpathlineto{\pgfqpoint{1.327933in}{2.712231in}}%
\pgfpathlineto{\pgfqpoint{1.328636in}{2.711970in}}%
\pgfpathlineto{\pgfqpoint{1.329198in}{2.713814in}}%
\pgfpathlineto{\pgfqpoint{1.330323in}{2.711952in}}%
\pgfpathlineto{\pgfqpoint{1.330604in}{2.712957in}}%
\pgfpathlineto{\pgfqpoint{1.330744in}{2.713702in}}%
\pgfpathlineto{\pgfqpoint{1.331026in}{2.712526in}}%
\pgfpathlineto{\pgfqpoint{1.331588in}{2.712658in}}%
\pgfpathlineto{\pgfqpoint{1.331869in}{2.711965in}}%
\pgfpathlineto{\pgfqpoint{1.332291in}{2.713541in}}%
\pgfpathlineto{\pgfqpoint{1.332431in}{2.713798in}}%
\pgfpathlineto{\pgfqpoint{1.332712in}{2.712510in}}%
\pgfpathlineto{\pgfqpoint{1.333134in}{2.712798in}}%
\pgfpathlineto{\pgfqpoint{1.333415in}{2.712010in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{2.713856in}}%
\pgfpathlineto{\pgfqpoint{1.334258in}{2.712521in}}%
\pgfpathlineto{\pgfqpoint{1.335523in}{2.713809in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{2.712081in}}%
\pgfpathlineto{\pgfqpoint{1.335664in}{2.713445in}}%
\pgfpathlineto{\pgfqpoint{1.336648in}{2.712062in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{2.712348in}}%
\pgfpathlineto{\pgfqpoint{1.337210in}{2.713662in}}%
\pgfpathlineto{\pgfqpoint{1.337913in}{2.712718in}}%
\pgfpathlineto{\pgfqpoint{1.338194in}{2.712087in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{2.713520in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{1.339037in}{2.712709in}}%
\pgfpathlineto{\pgfqpoint{1.339459in}{2.712843in}}%
\pgfpathlineto{\pgfqpoint{1.339740in}{2.712140in}}%
\pgfpathlineto{\pgfqpoint{1.340302in}{2.713818in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.712744in}}%
\pgfpathlineto{\pgfqpoint{1.341848in}{2.713752in}}%
\pgfpathlineto{\pgfqpoint{1.342130in}{2.712845in}}%
\pgfpathlineto{\pgfqpoint{1.344941in}{2.713457in}}%
\pgfpathlineto{\pgfqpoint{1.345081in}{2.713737in}}%
\pgfpathlineto{\pgfqpoint{1.345362in}{2.712766in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{2.712923in}}%
\pgfpathlineto{\pgfqpoint{1.346206in}{2.712281in}}%
\pgfpathlineto{\pgfqpoint{1.346627in}{2.713730in}}%
\pgfpathlineto{\pgfqpoint{1.346908in}{2.712817in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{2.712618in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.712642in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{2.713358in}}%
\pgfpathlineto{\pgfqpoint{1.361386in}{2.712837in}}%
\pgfpathlineto{\pgfqpoint{1.362510in}{2.713401in}}%
\pgfpathlineto{\pgfqpoint{1.361948in}{2.712406in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.713047in}}%
\pgfpathlineto{\pgfqpoint{1.363635in}{2.712341in}}%
\pgfpathlineto{\pgfqpoint{1.363775in}{2.712582in}}%
\pgfpathlineto{\pgfqpoint{1.364759in}{2.713289in}}%
\pgfpathlineto{\pgfqpoint{1.364900in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.365181in}{2.712332in}}%
\pgfpathlineto{\pgfqpoint{1.365602in}{2.713304in}}%
\pgfpathlineto{\pgfqpoint{1.366024in}{2.712606in}}%
\pgfpathlineto{\pgfqpoint{1.367289in}{2.713300in}}%
\pgfpathlineto{\pgfqpoint{1.368414in}{2.712304in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{2.712576in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{2.713381in}}%
\pgfpathlineto{\pgfqpoint{1.369679in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.369960in}{2.712274in}}%
\pgfpathlineto{\pgfqpoint{1.370381in}{2.713249in}}%
\pgfpathlineto{\pgfqpoint{1.370803in}{2.712567in}}%
\pgfpathlineto{\pgfqpoint{1.371506in}{2.712278in}}%
\pgfpathlineto{\pgfqpoint{1.372068in}{2.713226in}}%
\pgfpathlineto{\pgfqpoint{1.373193in}{2.712243in}}%
\pgfpathlineto{\pgfqpoint{1.373333in}{2.712551in}}%
\pgfpathlineto{\pgfqpoint{1.374317in}{2.713436in}}%
\pgfpathlineto{\pgfqpoint{1.374458in}{2.712927in}}%
\pgfpathlineto{\pgfqpoint{1.374739in}{2.712191in}}%
\pgfpathlineto{\pgfqpoint{1.375160in}{2.713214in}}%
\pgfpathlineto{\pgfqpoint{1.375582in}{2.712484in}}%
\pgfpathlineto{\pgfqpoint{1.375863in}{2.713511in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{2.712174in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{2.713183in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{2.712164in}}%
\pgfpathlineto{\pgfqpoint{1.377409in}{2.713511in}}%
\pgfpathlineto{\pgfqpoint{1.378112in}{2.712522in}}%
\pgfpathlineto{\pgfqpoint{1.379096in}{2.713432in}}%
\pgfpathlineto{\pgfqpoint{1.379236in}{2.712798in}}%
\pgfpathlineto{\pgfqpoint{1.379939in}{2.713213in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{2.712286in}}%
\pgfpathlineto{\pgfqpoint{1.380642in}{2.713556in}}%
\pgfpathlineto{\pgfqpoint{1.381064in}{2.712051in}}%
\pgfpathlineto{\pgfqpoint{1.381626in}{2.713160in}}%
\pgfpathlineto{\pgfqpoint{1.382750in}{2.712083in}}%
\pgfpathlineto{\pgfqpoint{1.382188in}{2.713611in}}%
\pgfpathlineto{\pgfqpoint{1.382891in}{2.712507in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{1.383453in}{2.712086in}}%
\pgfpathlineto{\pgfqpoint{1.384015in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.384718in}{2.713242in}}%
\pgfpathlineto{\pgfqpoint{1.385140in}{2.711989in}}%
\pgfpathlineto{\pgfqpoint{1.385421in}{2.713526in}}%
\pgfpathlineto{\pgfqpoint{1.386264in}{2.713200in}}%
\pgfpathlineto{\pgfqpoint{1.388232in}{2.711577in}}%
\pgfpathlineto{\pgfqpoint{1.388373in}{2.712251in}}%
\pgfpathlineto{\pgfqpoint{1.388513in}{2.713665in}}%
\pgfpathlineto{\pgfqpoint{1.389075in}{2.711895in}}%
\pgfpathlineto{\pgfqpoint{1.389497in}{2.713283in}}%
\pgfpathlineto{\pgfqpoint{1.389778in}{2.711571in}}%
\pgfpathlineto{\pgfqpoint{1.390059in}{2.713492in}}%
\pgfpathlineto{\pgfqpoint{1.390762in}{2.712151in}}%
\pgfpathlineto{\pgfqpoint{1.391746in}{2.713590in}}%
\pgfpathlineto{\pgfqpoint{1.391465in}{2.711324in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{2.712794in}}%
\pgfpathlineto{\pgfqpoint{1.392589in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{1.393011in}{2.711019in}}%
\pgfpathlineto{\pgfqpoint{1.393292in}{2.713698in}}%
\pgfpathlineto{\pgfqpoint{1.394276in}{2.713293in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{2.710882in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{2.713666in}}%
\pgfpathlineto{\pgfqpoint{1.395541in}{2.712191in}}%
\pgfpathlineto{\pgfqpoint{1.396525in}{2.713447in}}%
\pgfpathlineto{\pgfqpoint{1.396103in}{2.710924in}}%
\pgfpathlineto{\pgfqpoint{1.396665in}{2.712547in}}%
\pgfpathlineto{\pgfqpoint{1.397368in}{2.713317in}}%
\pgfpathlineto{\pgfqpoint{1.397790in}{2.710566in}}%
\pgfpathlineto{\pgfqpoint{1.398071in}{2.713623in}}%
\pgfpathlineto{\pgfqpoint{1.399055in}{2.713192in}}%
\pgfpathlineto{\pgfqpoint{1.399336in}{2.710262in}}%
\pgfpathlineto{\pgfqpoint{1.399617in}{2.713713in}}%
\pgfpathlineto{\pgfqpoint{1.400179in}{2.711688in}}%
\pgfpathlineto{\pgfqpoint{1.401163in}{2.713621in}}%
\pgfpathlineto{\pgfqpoint{1.400882in}{2.710138in}}%
\pgfpathlineto{\pgfqpoint{1.401444in}{2.712283in}}%
\pgfpathlineto{\pgfqpoint{1.402428in}{2.710200in}}%
\pgfpathlineto{\pgfqpoint{1.402147in}{2.713390in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{2.710412in}}%
\pgfpathlineto{\pgfqpoint{1.402850in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{2.713359in}}%
\pgfpathlineto{\pgfqpoint{1.404115in}{2.709922in}}%
\pgfpathlineto{\pgfqpoint{1.404396in}{2.713626in}}%
\pgfpathlineto{\pgfqpoint{1.405099in}{2.712449in}}%
\pgfpathlineto{\pgfqpoint{1.405942in}{2.713695in}}%
\pgfpathlineto{\pgfqpoint{1.405661in}{2.709610in}}%
\pgfpathlineto{\pgfqpoint{1.406083in}{2.712974in}}%
\pgfpathlineto{\pgfqpoint{1.407207in}{2.709487in}}%
\pgfpathlineto{\pgfqpoint{1.406926in}{2.713350in}}%
\pgfpathlineto{\pgfqpoint{1.407348in}{2.710566in}}%
\pgfpathlineto{\pgfqpoint{1.407488in}{2.713539in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{2.713424in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{1.409737in}{2.711806in}}%
\pgfpathlineto{\pgfqpoint{1.410721in}{2.713605in}}%
\pgfpathlineto{\pgfqpoint{1.410440in}{2.709362in}}%
\pgfpathlineto{\pgfqpoint{1.410862in}{2.712688in}}%
\pgfpathlineto{\pgfqpoint{1.411986in}{2.709036in}}%
\pgfpathlineto{\pgfqpoint{1.411564in}{2.713283in}}%
\pgfpathlineto{\pgfqpoint{1.412127in}{2.711008in}}%
\pgfpathlineto{\pgfqpoint{1.412267in}{2.713651in}}%
\pgfpathlineto{\pgfqpoint{1.413251in}{2.713336in}}%
\pgfpathlineto{\pgfqpoint{1.413532in}{2.708912in}}%
\pgfpathlineto{\pgfqpoint{1.413813in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{1.414376in}{2.711390in}}%
\pgfpathlineto{\pgfqpoint{1.414797in}{2.713443in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{2.711735in}}%
\pgfpathlineto{\pgfqpoint{1.415078in}{2.709000in}}%
\pgfpathlineto{\pgfqpoint{1.415500in}{2.713412in}}%
\pgfpathlineto{\pgfqpoint{1.415922in}{2.711328in}}%
\pgfpathlineto{\pgfqpoint{1.416343in}{2.713425in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.712461in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{2.708847in}}%
\pgfpathlineto{\pgfqpoint{1.417046in}{2.713568in}}%
\pgfpathlineto{\pgfqpoint{1.417608in}{2.711579in}}%
\pgfpathlineto{\pgfqpoint{1.417890in}{2.713310in}}%
\pgfpathlineto{\pgfqpoint{1.418171in}{2.709824in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{2.708510in}}%
\pgfpathlineto{\pgfqpoint{1.418592in}{2.713585in}}%
\pgfpathlineto{\pgfqpoint{1.419014in}{2.711334in}}%
\pgfpathlineto{\pgfqpoint{1.419295in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{1.420138in}{2.713283in}}%
\pgfpathlineto{\pgfqpoint{1.419857in}{2.708391in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.713160in}}%
\pgfpathlineto{\pgfqpoint{1.421403in}{2.708497in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{2.713452in}}%
\pgfpathlineto{\pgfqpoint{1.421544in}{2.708911in}}%
\pgfpathlineto{\pgfqpoint{1.422668in}{2.713448in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{2.708354in}}%
\pgfpathlineto{\pgfqpoint{1.423933in}{2.711538in}}%
\pgfpathlineto{\pgfqpoint{1.424215in}{2.713331in}}%
\pgfpathlineto{\pgfqpoint{1.424496in}{2.709402in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{2.708016in}}%
\pgfpathlineto{\pgfqpoint{1.424917in}{2.713502in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{2.711284in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{2.712134in}}%
\pgfpathlineto{\pgfqpoint{1.425901in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{1.426042in}{2.710195in}}%
\pgfpathlineto{\pgfqpoint{1.426182in}{2.707911in}}%
\pgfpathlineto{\pgfqpoint{1.426604in}{2.713131in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{2.711287in}}%
\pgfpathlineto{\pgfqpoint{1.427447in}{2.713462in}}%
\pgfpathlineto{\pgfqpoint{1.427588in}{2.711156in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{2.708047in}}%
\pgfpathlineto{\pgfqpoint{1.428150in}{2.713345in}}%
\pgfpathlineto{\pgfqpoint{1.428572in}{2.711224in}}%
\pgfpathlineto{\pgfqpoint{1.428993in}{2.713465in}}%
\pgfpathlineto{\pgfqpoint{1.429134in}{2.712106in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.707879in}}%
\pgfpathlineto{\pgfqpoint{1.429696in}{2.713472in}}%
\pgfpathlineto{\pgfqpoint{1.430258in}{2.711492in}}%
\pgfpathlineto{\pgfqpoint{1.430540in}{2.713342in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{2.709051in}}%
\pgfpathlineto{\pgfqpoint{1.430961in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{1.431242in}{2.713409in}}%
\pgfpathlineto{\pgfqpoint{1.431664in}{2.711236in}}%
\pgfpathlineto{\pgfqpoint{1.431945in}{2.712098in}}%
\pgfpathlineto{\pgfqpoint{1.432226in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{1.432367in}{2.709908in}}%
\pgfpathlineto{\pgfqpoint{1.432507in}{2.707477in}}%
\pgfpathlineto{\pgfqpoint{1.432929in}{2.713110in}}%
\pgfpathlineto{\pgfqpoint{1.433351in}{2.711232in}}%
\pgfpathlineto{\pgfqpoint{1.433772in}{2.713477in}}%
\pgfpathlineto{\pgfqpoint{1.433913in}{2.710962in}}%
\pgfpathlineto{\pgfqpoint{1.434054in}{2.707654in}}%
\pgfpathlineto{\pgfqpoint{1.434475in}{2.713318in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{2.711167in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{2.713479in}}%
\pgfpathlineto{\pgfqpoint{1.435459in}{2.712012in}}%
\pgfpathlineto{\pgfqpoint{1.435740in}{2.707439in}}%
\pgfpathlineto{\pgfqpoint{1.436021in}{2.713428in}}%
\pgfpathlineto{\pgfqpoint{1.436584in}{2.711427in}}%
\pgfpathlineto{\pgfqpoint{1.436865in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{1.437146in}{2.708770in}}%
\pgfpathlineto{\pgfqpoint{1.437286in}{2.707141in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{2.713315in}}%
\pgfpathlineto{\pgfqpoint{1.437989in}{2.711178in}}%
\pgfpathlineto{\pgfqpoint{1.438270in}{2.712038in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.713298in}}%
\pgfpathlineto{\pgfqpoint{1.438692in}{2.709693in}}%
\pgfpathlineto{\pgfqpoint{1.438832in}{2.707102in}}%
\pgfpathlineto{\pgfqpoint{1.439254in}{2.713100in}}%
\pgfpathlineto{\pgfqpoint{1.439676in}{2.711157in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{2.713500in}}%
\pgfpathlineto{\pgfqpoint{1.440238in}{2.710830in}}%
\pgfpathlineto{\pgfqpoint{1.440379in}{2.707327in}}%
\pgfpathlineto{\pgfqpoint{1.440800in}{2.713305in}}%
\pgfpathlineto{\pgfqpoint{1.441222in}{2.711090in}}%
\pgfpathlineto{\pgfqpoint{1.441644in}{2.713485in}}%
\pgfpathlineto{\pgfqpoint{1.441784in}{2.711975in}}%
\pgfpathlineto{\pgfqpoint{1.442065in}{2.707055in}}%
\pgfpathlineto{\pgfqpoint{1.442346in}{2.713396in}}%
\pgfpathlineto{\pgfqpoint{1.442909in}{2.711337in}}%
\pgfpathlineto{\pgfqpoint{1.443190in}{2.713325in}}%
\pgfpathlineto{\pgfqpoint{1.443471in}{2.708558in}}%
\pgfpathlineto{\pgfqpoint{1.443611in}{2.706792in}}%
\pgfpathlineto{\pgfqpoint{1.443892in}{2.713227in}}%
\pgfpathlineto{\pgfqpoint{1.444314in}{2.711104in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{2.711950in}}%
\pgfpathlineto{\pgfqpoint{1.444876in}{2.713333in}}%
\pgfpathlineto{\pgfqpoint{1.445017in}{2.709543in}}%
\pgfpathlineto{\pgfqpoint{1.445157in}{2.706795in}}%
\pgfpathlineto{\pgfqpoint{1.445579in}{2.713104in}}%
\pgfpathlineto{\pgfqpoint{1.446001in}{2.711058in}}%
\pgfpathlineto{\pgfqpoint{1.446422in}{2.713522in}}%
\pgfpathlineto{\pgfqpoint{1.446563in}{2.710749in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.707068in}}%
\pgfpathlineto{\pgfqpoint{1.447125in}{2.713308in}}%
\pgfpathlineto{\pgfqpoint{1.447547in}{2.710991in}}%
\pgfpathlineto{\pgfqpoint{1.447969in}{2.713482in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{2.711975in}}%
\pgfpathlineto{\pgfqpoint{1.448390in}{2.706734in}}%
\pgfpathlineto{\pgfqpoint{1.448671in}{2.713383in}}%
\pgfpathlineto{\pgfqpoint{1.449234in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{1.449515in}{2.713293in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{2.708401in}}%
\pgfpathlineto{\pgfqpoint{1.449936in}{2.706504in}}%
\pgfpathlineto{\pgfqpoint{1.450218in}{2.713149in}}%
\pgfpathlineto{\pgfqpoint{1.450639in}{2.711016in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{2.711839in}}%
\pgfpathlineto{\pgfqpoint{1.451201in}{2.713370in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{2.709437in}}%
\pgfpathlineto{\pgfqpoint{1.451483in}{2.706545in}}%
\pgfpathlineto{\pgfqpoint{1.451904in}{2.713122in}}%
\pgfpathlineto{\pgfqpoint{1.452326in}{2.710941in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.713537in}}%
\pgfpathlineto{\pgfqpoint{1.452888in}{2.710694in}}%
\pgfpathlineto{\pgfqpoint{1.453029in}{2.706856in}}%
\pgfpathlineto{\pgfqpoint{1.453450in}{2.713329in}}%
\pgfpathlineto{\pgfqpoint{1.453872in}{2.710878in}}%
\pgfpathlineto{\pgfqpoint{1.454294in}{2.713466in}}%
\pgfpathlineto{\pgfqpoint{1.454434in}{2.711988in}}%
\pgfpathlineto{\pgfqpoint{1.454715in}{2.706457in}}%
\pgfpathlineto{\pgfqpoint{1.454996in}{2.713390in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{2.711094in}}%
\pgfpathlineto{\pgfqpoint{1.455840in}{2.713249in}}%
\pgfpathlineto{\pgfqpoint{1.456121in}{2.708266in}}%
\pgfpathlineto{\pgfqpoint{1.456261in}{2.706252in}}%
\pgfpathlineto{\pgfqpoint{1.456543in}{2.713087in}}%
\pgfpathlineto{\pgfqpoint{1.456964in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{1.457245in}{2.711720in}}%
\pgfpathlineto{\pgfqpoint{1.457526in}{2.713398in}}%
\pgfpathlineto{\pgfqpoint{1.457667in}{2.709337in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{2.706317in}}%
\pgfpathlineto{\pgfqpoint{1.458229in}{2.713152in}}%
\pgfpathlineto{\pgfqpoint{1.458651in}{2.710820in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{2.713542in}}%
\pgfpathlineto{\pgfqpoint{1.459213in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.459494in}{2.706654in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{2.713364in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{2.710766in}}%
\pgfpathlineto{\pgfqpoint{1.460619in}{2.713444in}}%
\pgfpathlineto{\pgfqpoint{1.460759in}{2.711979in}}%
\pgfpathlineto{\pgfqpoint{1.461040in}{2.706192in}}%
\pgfpathlineto{\pgfqpoint{1.461321in}{2.713415in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{2.710970in}}%
\pgfpathlineto{\pgfqpoint{1.462165in}{2.713204in}}%
\pgfpathlineto{\pgfqpoint{1.462446in}{2.708109in}}%
\pgfpathlineto{\pgfqpoint{1.462586in}{2.705997in}}%
\pgfpathlineto{\pgfqpoint{1.462868in}{2.713042in}}%
\pgfpathlineto{\pgfqpoint{1.463289in}{2.710834in}}%
\pgfpathlineto{\pgfqpoint{1.463570in}{2.711610in}}%
\pgfpathlineto{\pgfqpoint{1.463851in}{2.713412in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{2.709201in}}%
\pgfpathlineto{\pgfqpoint{1.464133in}{2.706072in}}%
\pgfpathlineto{\pgfqpoint{1.464554in}{2.713186in}}%
\pgfpathlineto{\pgfqpoint{1.464976in}{2.710712in}}%
\pgfpathlineto{\pgfqpoint{1.465398in}{2.713542in}}%
\pgfpathlineto{\pgfqpoint{1.465538in}{2.710510in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{2.706373in}}%
\pgfpathlineto{\pgfqpoint{1.466100in}{2.713402in}}%
\pgfpathlineto{\pgfqpoint{1.466522in}{2.710670in}}%
\pgfpathlineto{\pgfqpoint{1.466944in}{2.713425in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{2.711919in}}%
\pgfpathlineto{\pgfqpoint{1.467365in}{2.705909in}}%
\pgfpathlineto{\pgfqpoint{1.467647in}{2.713443in}}%
\pgfpathlineto{\pgfqpoint{1.468209in}{2.710871in}}%
\pgfpathlineto{\pgfqpoint{1.468490in}{2.713168in}}%
\pgfpathlineto{\pgfqpoint{1.468771in}{2.707894in}}%
\pgfpathlineto{\pgfqpoint{1.468912in}{2.705712in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{2.713004in}}%
\pgfpathlineto{\pgfqpoint{1.469614in}{2.710768in}}%
\pgfpathlineto{\pgfqpoint{1.469755in}{2.710725in}}%
\pgfpathlineto{\pgfqpoint{1.469895in}{2.711525in}}%
\pgfpathlineto{\pgfqpoint{1.470177in}{2.713417in}}%
\pgfpathlineto{\pgfqpoint{1.470317in}{2.708998in}}%
\pgfpathlineto{\pgfqpoint{1.470458in}{2.705787in}}%
\pgfpathlineto{\pgfqpoint{1.470879in}{2.713211in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{2.710636in}}%
\pgfpathlineto{\pgfqpoint{1.471723in}{2.713546in}}%
\pgfpathlineto{\pgfqpoint{1.471863in}{2.710320in}}%
\pgfpathlineto{\pgfqpoint{1.472144in}{2.706083in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{2.713425in}}%
\pgfpathlineto{\pgfqpoint{1.472847in}{2.710608in}}%
\pgfpathlineto{\pgfqpoint{1.473269in}{2.713418in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{2.711786in}}%
\pgfpathlineto{\pgfqpoint{1.473690in}{2.705610in}}%
\pgfpathlineto{\pgfqpoint{1.473972in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{2.710810in}}%
\pgfpathlineto{\pgfqpoint{1.474815in}{2.713151in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.707622in}}%
\pgfpathlineto{\pgfqpoint{1.475237in}{2.705408in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{1.475939in}{2.710735in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{2.710675in}}%
\pgfpathlineto{\pgfqpoint{1.476220in}{2.711476in}}%
\pgfpathlineto{\pgfqpoint{1.476502in}{2.713424in}}%
\pgfpathlineto{\pgfqpoint{1.476642in}{2.708738in}}%
\pgfpathlineto{\pgfqpoint{1.476783in}{2.705483in}}%
\pgfpathlineto{\pgfqpoint{1.477204in}{2.713216in}}%
\pgfpathlineto{\pgfqpoint{1.477626in}{2.710600in}}%
\pgfpathlineto{\pgfqpoint{1.478048in}{2.713566in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{2.710077in}}%
\pgfpathlineto{\pgfqpoint{1.478469in}{2.705816in}}%
\pgfpathlineto{\pgfqpoint{1.478750in}{2.713417in}}%
\pgfpathlineto{\pgfqpoint{1.479172in}{2.710586in}}%
\pgfpathlineto{\pgfqpoint{1.479594in}{2.713432in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{2.711596in}}%
\pgfpathlineto{\pgfqpoint{1.480015in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{1.480297in}{2.713423in}}%
\pgfpathlineto{\pgfqpoint{1.480859in}{2.710790in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{2.713157in}}%
\pgfpathlineto{\pgfqpoint{1.481421in}{2.707348in}}%
\pgfpathlineto{\pgfqpoint{1.481562in}{2.705141in}}%
\pgfpathlineto{\pgfqpoint{1.481843in}{2.712914in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{2.710737in}}%
\pgfpathlineto{\pgfqpoint{1.482405in}{2.710668in}}%
\pgfpathlineto{\pgfqpoint{1.482546in}{2.711464in}}%
\pgfpathlineto{\pgfqpoint{1.482827in}{2.713448in}}%
\pgfpathlineto{\pgfqpoint{1.482967in}{2.708485in}}%
\pgfpathlineto{\pgfqpoint{1.483108in}{2.705226in}}%
\pgfpathlineto{\pgfqpoint{1.483529in}{2.713192in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{2.710605in}}%
\pgfpathlineto{\pgfqpoint{1.484373in}{2.713609in}}%
\pgfpathlineto{\pgfqpoint{1.484513in}{2.709852in}}%
\pgfpathlineto{\pgfqpoint{1.484654in}{2.705596in}}%
\pgfpathlineto{\pgfqpoint{1.485076in}{2.713367in}}%
\pgfpathlineto{\pgfqpoint{1.485497in}{2.710602in}}%
\pgfpathlineto{\pgfqpoint{1.485919in}{2.713466in}}%
\pgfpathlineto{\pgfqpoint{1.486059in}{2.711419in}}%
\pgfpathlineto{\pgfqpoint{1.486341in}{2.705173in}}%
\pgfpathlineto{\pgfqpoint{1.486622in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{1.487184in}{2.710806in}}%
\pgfpathlineto{\pgfqpoint{1.487465in}{2.713179in}}%
\pgfpathlineto{\pgfqpoint{1.487746in}{2.707170in}}%
\pgfpathlineto{\pgfqpoint{1.487887in}{2.704996in}}%
\pgfpathlineto{\pgfqpoint{1.488308in}{2.712894in}}%
\pgfpathlineto{\pgfqpoint{1.488589in}{2.710771in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{2.710693in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{2.711476in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{2.713502in}}%
\pgfpathlineto{\pgfqpoint{1.489292in}{2.708347in}}%
\pgfpathlineto{\pgfqpoint{1.489433in}{2.705113in}}%
\pgfpathlineto{\pgfqpoint{1.489854in}{2.713141in}}%
\pgfpathlineto{\pgfqpoint{1.490276in}{2.710640in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{2.713671in}}%
\pgfpathlineto{\pgfqpoint{1.490838in}{2.709757in}}%
\pgfpathlineto{\pgfqpoint{1.490979in}{2.705524in}}%
\pgfpathlineto{\pgfqpoint{1.491401in}{2.713277in}}%
\pgfpathlineto{\pgfqpoint{1.491822in}{2.710645in}}%
\pgfpathlineto{\pgfqpoint{1.492244in}{2.713504in}}%
\pgfpathlineto{\pgfqpoint{1.492384in}{2.711373in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{2.705180in}}%
\pgfpathlineto{\pgfqpoint{1.492947in}{2.713208in}}%
\pgfpathlineto{\pgfqpoint{1.493509in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{2.713199in}}%
\pgfpathlineto{\pgfqpoint{1.494071in}{2.707200in}}%
\pgfpathlineto{\pgfqpoint{1.494212in}{2.705051in}}%
\pgfpathlineto{\pgfqpoint{1.494633in}{2.712859in}}%
\pgfpathlineto{\pgfqpoint{1.494914in}{2.710827in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{2.710736in}}%
\pgfpathlineto{\pgfqpoint{1.495196in}{2.711494in}}%
\pgfpathlineto{\pgfqpoint{1.495477in}{2.713595in}}%
\pgfpathlineto{\pgfqpoint{1.495617in}{2.708435in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{2.705225in}}%
\pgfpathlineto{\pgfqpoint{1.496179in}{2.713071in}}%
\pgfpathlineto{\pgfqpoint{1.496601in}{2.710689in}}%
\pgfpathlineto{\pgfqpoint{1.497023in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{1.497163in}{2.709904in}}%
\pgfpathlineto{\pgfqpoint{1.497304in}{2.705702in}}%
\pgfpathlineto{\pgfqpoint{1.497726in}{2.713161in}}%
\pgfpathlineto{\pgfqpoint{1.498147in}{2.710701in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{2.713526in}}%
\pgfpathlineto{\pgfqpoint{1.498710in}{2.711576in}}%
\pgfpathlineto{\pgfqpoint{1.498991in}{2.705397in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{2.713040in}}%
\pgfpathlineto{\pgfqpoint{1.499834in}{2.710876in}}%
\pgfpathlineto{\pgfqpoint{1.500115in}{2.713198in}}%
\pgfpathlineto{\pgfqpoint{1.500396in}{2.707522in}}%
\pgfpathlineto{\pgfqpoint{1.500537in}{2.705343in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{2.712827in}}%
\pgfpathlineto{\pgfqpoint{1.501240in}{2.710893in}}%
\pgfpathlineto{\pgfqpoint{1.501380in}{2.710777in}}%
\pgfpathlineto{\pgfqpoint{1.501521in}{2.711500in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{2.713714in}}%
\pgfpathlineto{\pgfqpoint{1.501942in}{2.708830in}}%
\pgfpathlineto{\pgfqpoint{1.502083in}{2.705600in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{2.712999in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{2.710737in}}%
\pgfpathlineto{\pgfqpoint{1.503348in}{2.713761in}}%
\pgfpathlineto{\pgfqpoint{1.503488in}{2.710367in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{2.706078in}}%
\pgfpathlineto{\pgfqpoint{1.504051in}{2.713041in}}%
\pgfpathlineto{\pgfqpoint{1.504472in}{2.710755in}}%
\pgfpathlineto{\pgfqpoint{1.504894in}{2.713507in}}%
\pgfpathlineto{\pgfqpoint{1.505035in}{2.712079in}}%
\pgfpathlineto{\pgfqpoint{1.505316in}{2.705807in}}%
\pgfpathlineto{\pgfqpoint{1.505597in}{2.712862in}}%
\pgfpathlineto{\pgfqpoint{1.506159in}{2.710894in}}%
\pgfpathlineto{\pgfqpoint{1.506581in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{1.506721in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{1.506862in}{2.705851in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.507565in}{2.710961in}}%
\pgfpathlineto{\pgfqpoint{1.507705in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{1.507846in}{2.711476in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{2.713804in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{2.709546in}}%
\pgfpathlineto{\pgfqpoint{1.508408in}{2.706209in}}%
\pgfpathlineto{\pgfqpoint{1.508830in}{2.712950in}}%
\pgfpathlineto{\pgfqpoint{1.509251in}{2.710770in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{1.509813in}{2.711153in}}%
\pgfpathlineto{\pgfqpoint{1.510095in}{2.706496in}}%
\pgfpathlineto{\pgfqpoint{1.510376in}{2.712939in}}%
\pgfpathlineto{\pgfqpoint{1.510797in}{2.710797in}}%
\pgfpathlineto{\pgfqpoint{1.511219in}{2.713436in}}%
\pgfpathlineto{\pgfqpoint{1.511360in}{2.712715in}}%
\pgfpathlineto{\pgfqpoint{1.511641in}{2.706335in}}%
\pgfpathlineto{\pgfqpoint{1.512484in}{2.710885in}}%
\pgfpathlineto{\pgfqpoint{1.512906in}{2.713561in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{2.709055in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{2.706491in}}%
\pgfpathlineto{\pgfqpoint{1.513609in}{2.712844in}}%
\pgfpathlineto{\pgfqpoint{1.514030in}{2.710803in}}%
\pgfpathlineto{\pgfqpoint{1.514452in}{2.713805in}}%
\pgfpathlineto{\pgfqpoint{1.514592in}{2.710521in}}%
\pgfpathlineto{\pgfqpoint{1.514733in}{2.706959in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{2.712941in}}%
\pgfpathlineto{\pgfqpoint{1.515576in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{1.515998in}{2.713634in}}%
\pgfpathlineto{\pgfqpoint{1.516139in}{2.712103in}}%
\pgfpathlineto{\pgfqpoint{1.516420in}{2.706909in}}%
\pgfpathlineto{\pgfqpoint{1.516701in}{2.712869in}}%
\pgfpathlineto{\pgfqpoint{1.517263in}{2.710980in}}%
\pgfpathlineto{\pgfqpoint{1.517544in}{2.713309in}}%
\pgfpathlineto{\pgfqpoint{1.517825in}{2.708782in}}%
\pgfpathlineto{\pgfqpoint{1.517966in}{2.706865in}}%
\pgfpathlineto{\pgfqpoint{1.518387in}{2.712742in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{2.710929in}}%
\pgfpathlineto{\pgfqpoint{1.518809in}{2.710849in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{2.711606in}}%
\pgfpathlineto{\pgfqpoint{1.519231in}{2.713671in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{2.707136in}}%
\pgfpathlineto{\pgfqpoint{1.520074in}{2.712035in}}%
\pgfpathlineto{\pgfqpoint{1.521199in}{2.707442in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{2.713707in}}%
\pgfpathlineto{\pgfqpoint{1.521339in}{2.710716in}}%
\pgfpathlineto{\pgfqpoint{1.522323in}{2.713473in}}%
\pgfpathlineto{\pgfqpoint{1.522464in}{2.712688in}}%
\pgfpathlineto{\pgfqpoint{1.522745in}{2.707200in}}%
\pgfpathlineto{\pgfqpoint{1.523026in}{2.712825in}}%
\pgfpathlineto{\pgfqpoint{1.523588in}{2.710905in}}%
\pgfpathlineto{\pgfqpoint{1.524010in}{2.713378in}}%
\pgfpathlineto{\pgfqpoint{1.524150in}{2.709728in}}%
\pgfpathlineto{\pgfqpoint{1.524291in}{2.707271in}}%
\pgfpathlineto{\pgfqpoint{1.524712in}{2.712894in}}%
\pgfpathlineto{\pgfqpoint{1.525134in}{2.710790in}}%
\pgfpathlineto{\pgfqpoint{1.525556in}{2.713633in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.711057in}}%
\pgfpathlineto{\pgfqpoint{1.525837in}{2.707651in}}%
\pgfpathlineto{\pgfqpoint{1.526259in}{2.713058in}}%
\pgfpathlineto{\pgfqpoint{1.526680in}{2.710742in}}%
\pgfpathlineto{\pgfqpoint{1.527102in}{2.713538in}}%
\pgfpathlineto{\pgfqpoint{1.527242in}{2.712203in}}%
\pgfpathlineto{\pgfqpoint{1.527524in}{2.707406in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{2.713056in}}%
\pgfpathlineto{\pgfqpoint{1.528367in}{2.710968in}}%
\pgfpathlineto{\pgfqpoint{1.528648in}{2.713262in}}%
\pgfpathlineto{\pgfqpoint{1.528929in}{2.709294in}}%
\pgfpathlineto{\pgfqpoint{1.529070in}{2.707272in}}%
\pgfpathlineto{\pgfqpoint{1.529491in}{2.712834in}}%
\pgfpathlineto{\pgfqpoint{1.529913in}{2.710808in}}%
\pgfpathlineto{\pgfqpoint{1.530335in}{2.713429in}}%
\pgfpathlineto{\pgfqpoint{1.530475in}{2.710486in}}%
\pgfpathlineto{\pgfqpoint{1.530616in}{2.707447in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{1.531459in}{2.710715in}}%
\pgfpathlineto{\pgfqpoint{1.531881in}{2.713501in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{2.711659in}}%
\pgfpathlineto{\pgfqpoint{1.532303in}{2.707457in}}%
\pgfpathlineto{\pgfqpoint{1.532584in}{2.713224in}}%
\pgfpathlineto{\pgfqpoint{1.533146in}{2.711037in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{2.713326in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{2.708698in}}%
\pgfpathlineto{\pgfqpoint{1.533849in}{2.707113in}}%
\pgfpathlineto{\pgfqpoint{1.534130in}{2.713114in}}%
\pgfpathlineto{\pgfqpoint{1.534551in}{2.710741in}}%
\pgfpathlineto{\pgfqpoint{1.534833in}{2.711747in}}%
\pgfpathlineto{\pgfqpoint{1.535816in}{2.713053in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{2.707074in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{2.711824in}}%
\pgfpathlineto{\pgfqpoint{1.536941in}{2.707340in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{2.713373in}}%
\pgfpathlineto{\pgfqpoint{1.537081in}{2.707392in}}%
\pgfpathlineto{\pgfqpoint{1.538206in}{2.713330in}}%
\pgfpathlineto{\pgfqpoint{1.538346in}{2.711956in}}%
\pgfpathlineto{\pgfqpoint{1.538628in}{2.706830in}}%
\pgfpathlineto{\pgfqpoint{1.538909in}{2.713380in}}%
\pgfpathlineto{\pgfqpoint{1.539471in}{2.710868in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{2.713102in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{2.708763in}}%
\pgfpathlineto{\pgfqpoint{1.540174in}{2.706566in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{2.713030in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{2.710689in}}%
\pgfpathlineto{\pgfqpoint{1.541439in}{2.713150in}}%
\pgfpathlineto{\pgfqpoint{1.541579in}{2.709885in}}%
\pgfpathlineto{\pgfqpoint{1.541720in}{2.706607in}}%
\pgfpathlineto{\pgfqpoint{1.542141in}{2.713270in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.710579in}}%
\pgfpathlineto{\pgfqpoint{1.542985in}{2.713280in}}%
\pgfpathlineto{\pgfqpoint{1.543125in}{2.711124in}}%
\pgfpathlineto{\pgfqpoint{1.543406in}{2.706516in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{2.713500in}}%
\pgfpathlineto{\pgfqpoint{1.544109in}{2.710541in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{2.713162in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{2.712091in}}%
\pgfpathlineto{\pgfqpoint{1.544953in}{2.706016in}}%
\pgfpathlineto{\pgfqpoint{1.545234in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{1.545796in}{2.710698in}}%
\pgfpathlineto{\pgfqpoint{1.546077in}{2.712899in}}%
\pgfpathlineto{\pgfqpoint{1.546358in}{2.708537in}}%
\pgfpathlineto{\pgfqpoint{1.546499in}{2.705817in}}%
\pgfpathlineto{\pgfqpoint{1.546920in}{2.713121in}}%
\pgfpathlineto{\pgfqpoint{1.547342in}{2.710545in}}%
\pgfpathlineto{\pgfqpoint{1.547764in}{2.713145in}}%
\pgfpathlineto{\pgfqpoint{1.547904in}{2.709746in}}%
\pgfpathlineto{\pgfqpoint{1.548045in}{2.705927in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{1.548888in}{2.710462in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{2.713199in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{2.711100in}}%
\pgfpathlineto{\pgfqpoint{1.549732in}{2.705549in}}%
\pgfpathlineto{\pgfqpoint{1.550013in}{2.713635in}}%
\pgfpathlineto{\pgfqpoint{1.550434in}{2.710452in}}%
\pgfpathlineto{\pgfqpoint{1.550856in}{2.713033in}}%
\pgfpathlineto{\pgfqpoint{1.550997in}{2.712129in}}%
\pgfpathlineto{\pgfqpoint{1.551278in}{2.705098in}}%
\pgfpathlineto{\pgfqpoint{1.551559in}{2.713363in}}%
\pgfpathlineto{\pgfqpoint{1.552121in}{2.710542in}}%
\pgfpathlineto{\pgfqpoint{1.552543in}{2.712819in}}%
\pgfpathlineto{\pgfqpoint{1.552683in}{2.708094in}}%
\pgfpathlineto{\pgfqpoint{1.552824in}{2.704957in}}%
\pgfpathlineto{\pgfqpoint{1.553245in}{2.713260in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.710414in}}%
\pgfpathlineto{\pgfqpoint{1.554089in}{2.713156in}}%
\pgfpathlineto{\pgfqpoint{1.554229in}{2.709394in}}%
\pgfpathlineto{\pgfqpoint{1.554370in}{2.705134in}}%
\pgfpathlineto{\pgfqpoint{1.554792in}{2.713570in}}%
\pgfpathlineto{\pgfqpoint{1.555213in}{2.710356in}}%
\pgfpathlineto{\pgfqpoint{1.555635in}{2.713163in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{2.710903in}}%
\pgfpathlineto{\pgfqpoint{1.556057in}{2.704590in}}%
\pgfpathlineto{\pgfqpoint{1.556338in}{2.713674in}}%
\pgfpathlineto{\pgfqpoint{1.556759in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{1.557181in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{2.712113in}}%
\pgfpathlineto{\pgfqpoint{1.557603in}{2.704186in}}%
\pgfpathlineto{\pgfqpoint{1.557884in}{2.712957in}}%
\pgfpathlineto{\pgfqpoint{1.558446in}{2.710412in}}%
\pgfpathlineto{\pgfqpoint{1.558868in}{2.712870in}}%
\pgfpathlineto{\pgfqpoint{1.559008in}{2.707553in}}%
\pgfpathlineto{\pgfqpoint{1.559149in}{2.704103in}}%
\pgfpathlineto{\pgfqpoint{1.559570in}{2.713332in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{2.710305in}}%
\pgfpathlineto{\pgfqpoint{1.560414in}{2.713210in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{2.708951in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{2.704351in}}%
\pgfpathlineto{\pgfqpoint{1.561117in}{2.713604in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{2.710266in}}%
\pgfpathlineto{\pgfqpoint{1.561960in}{2.713185in}}%
\pgfpathlineto{\pgfqpoint{1.562101in}{2.710601in}}%
\pgfpathlineto{\pgfqpoint{1.562382in}{2.703740in}}%
\pgfpathlineto{\pgfqpoint{1.562663in}{2.713606in}}%
\pgfpathlineto{\pgfqpoint{1.563084in}{2.710297in}}%
\pgfpathlineto{\pgfqpoint{1.563366in}{2.711543in}}%
\pgfpathlineto{\pgfqpoint{1.563506in}{2.712955in}}%
\pgfpathlineto{\pgfqpoint{1.563787in}{2.705831in}}%
\pgfpathlineto{\pgfqpoint{1.563928in}{2.703388in}}%
\pgfpathlineto{\pgfqpoint{1.564349in}{2.712986in}}%
\pgfpathlineto{\pgfqpoint{1.564631in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{1.564771in}{2.710317in}}%
\pgfpathlineto{\pgfqpoint{1.564912in}{2.711194in}}%
\pgfpathlineto{\pgfqpoint{1.565193in}{2.712951in}}%
\pgfpathlineto{\pgfqpoint{1.565333in}{2.707043in}}%
\pgfpathlineto{\pgfqpoint{1.565474in}{2.703371in}}%
\pgfpathlineto{\pgfqpoint{1.565896in}{2.713331in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{2.710223in}}%
\pgfpathlineto{\pgfqpoint{1.566739in}{2.713316in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{2.708543in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{2.703697in}}%
\pgfpathlineto{\pgfqpoint{1.567442in}{2.713551in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{2.710197in}}%
\pgfpathlineto{\pgfqpoint{1.568285in}{2.713260in}}%
\pgfpathlineto{\pgfqpoint{1.568426in}{2.710304in}}%
\pgfpathlineto{\pgfqpoint{1.568707in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{1.568988in}{2.713450in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{2.710239in}}%
\pgfpathlineto{\pgfqpoint{1.569691in}{2.711498in}}%
\pgfpathlineto{\pgfqpoint{1.569831in}{2.713001in}}%
\pgfpathlineto{\pgfqpoint{1.570112in}{2.705361in}}%
\pgfpathlineto{\pgfqpoint{1.570253in}{2.702793in}}%
\pgfpathlineto{\pgfqpoint{1.570674in}{2.712953in}}%
\pgfpathlineto{\pgfqpoint{1.570815in}{2.711400in}}%
\pgfpathlineto{\pgfqpoint{1.571799in}{2.702852in}}%
\pgfpathlineto{\pgfqpoint{1.571518in}{2.713072in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{2.710168in}}%
\pgfpathlineto{\pgfqpoint{1.573064in}{2.713464in}}%
\pgfpathlineto{\pgfqpoint{1.573486in}{2.703244in}}%
\pgfpathlineto{\pgfqpoint{1.574188in}{2.710151in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{2.713370in}}%
\pgfpathlineto{\pgfqpoint{1.574751in}{2.710126in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{2.702678in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.713248in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{2.710199in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{2.711490in}}%
\pgfpathlineto{\pgfqpoint{1.576156in}{2.713075in}}%
\pgfpathlineto{\pgfqpoint{1.576437in}{2.705111in}}%
\pgfpathlineto{\pgfqpoint{1.576578in}{2.702462in}}%
\pgfpathlineto{\pgfqpoint{1.577000in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{1.577140in}{2.711365in}}%
\pgfpathlineto{\pgfqpoint{1.578124in}{2.702604in}}%
\pgfpathlineto{\pgfqpoint{1.577843in}{2.713237in}}%
\pgfpathlineto{\pgfqpoint{1.578405in}{2.709963in}}%
\pgfpathlineto{\pgfqpoint{1.579389in}{2.713632in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{2.703046in}}%
\pgfpathlineto{\pgfqpoint{1.580513in}{2.710127in}}%
\pgfpathlineto{\pgfqpoint{1.580935in}{2.713483in}}%
\pgfpathlineto{\pgfqpoint{1.581076in}{2.710125in}}%
\pgfpathlineto{\pgfqpoint{1.581357in}{2.702557in}}%
\pgfpathlineto{\pgfqpoint{1.581638in}{2.713037in}}%
\pgfpathlineto{\pgfqpoint{1.582060in}{2.710180in}}%
\pgfpathlineto{\pgfqpoint{1.582341in}{2.711498in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{2.713147in}}%
\pgfpathlineto{\pgfqpoint{1.582762in}{2.705123in}}%
\pgfpathlineto{\pgfqpoint{1.582903in}{2.702425in}}%
\pgfpathlineto{\pgfqpoint{1.583325in}{2.712799in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{2.711339in}}%
\pgfpathlineto{\pgfqpoint{1.584449in}{2.702654in}}%
\pgfpathlineto{\pgfqpoint{1.584168in}{2.713438in}}%
\pgfpathlineto{\pgfqpoint{1.584730in}{2.709904in}}%
\pgfpathlineto{\pgfqpoint{1.585714in}{2.713784in}}%
\pgfpathlineto{\pgfqpoint{1.586136in}{2.703125in}}%
\pgfpathlineto{\pgfqpoint{1.586838in}{2.710125in}}%
\pgfpathlineto{\pgfqpoint{1.587260in}{2.713565in}}%
\pgfpathlineto{\pgfqpoint{1.587401in}{2.710325in}}%
\pgfpathlineto{\pgfqpoint{1.587682in}{2.702724in}}%
\pgfpathlineto{\pgfqpoint{1.587963in}{2.712849in}}%
\pgfpathlineto{\pgfqpoint{1.588385in}{2.710185in}}%
\pgfpathlineto{\pgfqpoint{1.588666in}{2.711498in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{2.713187in}}%
\pgfpathlineto{\pgfqpoint{1.589087in}{2.705407in}}%
\pgfpathlineto{\pgfqpoint{1.589228in}{2.702680in}}%
\pgfpathlineto{\pgfqpoint{1.589650in}{2.712735in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{2.710313in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{2.710215in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{2.711134in}}%
\pgfpathlineto{\pgfqpoint{1.590493in}{2.713654in}}%
\pgfpathlineto{\pgfqpoint{1.590633in}{2.706941in}}%
\pgfpathlineto{\pgfqpoint{1.590774in}{2.702994in}}%
\pgfpathlineto{\pgfqpoint{1.591196in}{2.712956in}}%
\pgfpathlineto{\pgfqpoint{1.591617in}{2.710144in}}%
\pgfpathlineto{\pgfqpoint{1.592039in}{2.713879in}}%
\pgfpathlineto{\pgfqpoint{1.592180in}{2.708729in}}%
\pgfpathlineto{\pgfqpoint{1.592461in}{2.703453in}}%
\pgfpathlineto{\pgfqpoint{1.592742in}{2.712996in}}%
\pgfpathlineto{\pgfqpoint{1.593164in}{2.710145in}}%
\pgfpathlineto{\pgfqpoint{1.593585in}{2.713587in}}%
\pgfpathlineto{\pgfqpoint{1.593726in}{2.710730in}}%
\pgfpathlineto{\pgfqpoint{1.594007in}{2.703141in}}%
\pgfpathlineto{\pgfqpoint{1.594288in}{2.712704in}}%
\pgfpathlineto{\pgfqpoint{1.594710in}{2.710216in}}%
\pgfpathlineto{\pgfqpoint{1.594991in}{2.711473in}}%
\pgfpathlineto{\pgfqpoint{1.595131in}{2.713172in}}%
\pgfpathlineto{\pgfqpoint{1.595412in}{2.705942in}}%
\pgfpathlineto{\pgfqpoint{1.595553in}{2.703182in}}%
\pgfpathlineto{\pgfqpoint{1.595975in}{2.712720in}}%
\pgfpathlineto{\pgfqpoint{1.596256in}{2.710357in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{2.710225in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{2.713841in}}%
\pgfpathlineto{\pgfqpoint{1.596959in}{2.707514in}}%
\pgfpathlineto{\pgfqpoint{1.597099in}{2.703571in}}%
\pgfpathlineto{\pgfqpoint{1.597521in}{2.712917in}}%
\pgfpathlineto{\pgfqpoint{1.597942in}{2.710167in}}%
\pgfpathlineto{\pgfqpoint{1.598364in}{2.713888in}}%
\pgfpathlineto{\pgfqpoint{1.598505in}{2.709323in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{2.703952in}}%
\pgfpathlineto{\pgfqpoint{1.599067in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{2.710183in}}%
\pgfpathlineto{\pgfqpoint{1.599910in}{2.713535in}}%
\pgfpathlineto{\pgfqpoint{1.600051in}{2.711329in}}%
\pgfpathlineto{\pgfqpoint{1.600332in}{2.703724in}}%
\pgfpathlineto{\pgfqpoint{1.600613in}{2.712604in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{2.710352in}}%
\pgfpathlineto{\pgfqpoint{1.601597in}{2.713150in}}%
\pgfpathlineto{\pgfqpoint{1.601737in}{2.706676in}}%
\pgfpathlineto{\pgfqpoint{1.601878in}{2.703840in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{2.712771in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{2.710436in}}%
\pgfpathlineto{\pgfqpoint{1.602721in}{2.710238in}}%
\pgfpathlineto{\pgfqpoint{1.602862in}{2.711055in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{2.713933in}}%
\pgfpathlineto{\pgfqpoint{1.603284in}{2.708271in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{2.704295in}}%
\pgfpathlineto{\pgfqpoint{1.603846in}{2.712944in}}%
\pgfpathlineto{\pgfqpoint{1.604267in}{2.710200in}}%
\pgfpathlineto{\pgfqpoint{1.604689in}{2.713803in}}%
\pgfpathlineto{\pgfqpoint{1.604830in}{2.710091in}}%
\pgfpathlineto{\pgfqpoint{1.605111in}{2.704506in}}%
\pgfpathlineto{\pgfqpoint{1.605392in}{2.712911in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{2.710239in}}%
\pgfpathlineto{\pgfqpoint{1.606235in}{2.713412in}}%
\pgfpathlineto{\pgfqpoint{1.606376in}{2.712084in}}%
\pgfpathlineto{\pgfqpoint{1.606657in}{2.704352in}}%
\pgfpathlineto{\pgfqpoint{1.607079in}{2.712613in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{2.710343in}}%
\pgfpathlineto{\pgfqpoint{1.607922in}{2.713442in}}%
\pgfpathlineto{\pgfqpoint{1.608063in}{2.707528in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{2.704535in}}%
\pgfpathlineto{\pgfqpoint{1.608625in}{2.712891in}}%
\pgfpathlineto{\pgfqpoint{1.609046in}{2.710252in}}%
\pgfpathlineto{\pgfqpoint{1.609468in}{2.713881in}}%
\pgfpathlineto{\pgfqpoint{1.609609in}{2.709145in}}%
\pgfpathlineto{\pgfqpoint{1.609749in}{2.705048in}}%
\pgfpathlineto{\pgfqpoint{1.610171in}{2.713031in}}%
\pgfpathlineto{\pgfqpoint{1.610593in}{2.710239in}}%
\pgfpathlineto{\pgfqpoint{1.611014in}{2.713640in}}%
\pgfpathlineto{\pgfqpoint{1.611155in}{2.710977in}}%
\pgfpathlineto{\pgfqpoint{1.611436in}{2.704980in}}%
\pgfpathlineto{\pgfqpoint{1.611717in}{2.712933in}}%
\pgfpathlineto{\pgfqpoint{1.612279in}{2.710472in}}%
\pgfpathlineto{\pgfqpoint{1.612560in}{2.713232in}}%
\pgfpathlineto{\pgfqpoint{1.612841in}{2.707007in}}%
\pgfpathlineto{\pgfqpoint{1.612982in}{2.704893in}}%
\pgfpathlineto{\pgfqpoint{1.613404in}{2.712806in}}%
\pgfpathlineto{\pgfqpoint{1.613685in}{2.710450in}}%
\pgfpathlineto{\pgfqpoint{1.613825in}{2.710329in}}%
\pgfpathlineto{\pgfqpoint{1.613966in}{2.711212in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{2.713583in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.705138in}}%
\pgfpathlineto{\pgfqpoint{1.615793in}{2.713719in}}%
\pgfpathlineto{\pgfqpoint{1.615934in}{2.710059in}}%
\pgfpathlineto{\pgfqpoint{1.616215in}{2.705604in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{2.713153in}}%
\pgfpathlineto{\pgfqpoint{1.616918in}{2.710280in}}%
\pgfpathlineto{\pgfqpoint{1.617339in}{2.713428in}}%
\pgfpathlineto{\pgfqpoint{1.617480in}{2.711845in}}%
\pgfpathlineto{\pgfqpoint{1.617761in}{2.705251in}}%
\pgfpathlineto{\pgfqpoint{1.618042in}{2.712946in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{2.710425in}}%
\pgfpathlineto{\pgfqpoint{1.618885in}{2.713017in}}%
\pgfpathlineto{\pgfqpoint{1.619166in}{2.707776in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{2.705229in}}%
\pgfpathlineto{\pgfqpoint{1.619729in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.620010in}{2.710549in}}%
\pgfpathlineto{\pgfqpoint{1.620150in}{2.710309in}}%
\pgfpathlineto{\pgfqpoint{1.620291in}{2.711085in}}%
\pgfpathlineto{\pgfqpoint{1.620572in}{2.713556in}}%
\pgfpathlineto{\pgfqpoint{1.620853in}{2.705539in}}%
\pgfpathlineto{\pgfqpoint{1.621134in}{2.710811in}}%
\pgfpathlineto{\pgfqpoint{1.621696in}{2.710272in}}%
\pgfpathlineto{\pgfqpoint{1.622118in}{2.713511in}}%
\pgfpathlineto{\pgfqpoint{1.622540in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{1.623383in}{2.710538in}}%
\pgfpathlineto{\pgfqpoint{1.623664in}{2.713198in}}%
\pgfpathlineto{\pgfqpoint{1.623945in}{2.707132in}}%
\pgfpathlineto{\pgfqpoint{1.624086in}{2.705234in}}%
\pgfpathlineto{\pgfqpoint{1.624508in}{2.712931in}}%
\pgfpathlineto{\pgfqpoint{1.624789in}{2.710440in}}%
\pgfpathlineto{\pgfqpoint{1.624929in}{2.710372in}}%
\pgfpathlineto{\pgfqpoint{1.625070in}{2.711295in}}%
\pgfpathlineto{\pgfqpoint{1.625351in}{2.713121in}}%
\pgfpathlineto{\pgfqpoint{1.625492in}{2.708385in}}%
\pgfpathlineto{\pgfqpoint{1.625632in}{2.705283in}}%
\pgfpathlineto{\pgfqpoint{1.626054in}{2.713264in}}%
\pgfpathlineto{\pgfqpoint{1.626475in}{2.710283in}}%
\pgfpathlineto{\pgfqpoint{1.626897in}{2.713438in}}%
\pgfpathlineto{\pgfqpoint{1.627038in}{2.709913in}}%
\pgfpathlineto{\pgfqpoint{1.627319in}{2.705670in}}%
\pgfpathlineto{\pgfqpoint{1.627600in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{2.710273in}}%
\pgfpathlineto{\pgfqpoint{1.628443in}{2.713304in}}%
\pgfpathlineto{\pgfqpoint{1.628584in}{2.711446in}}%
\pgfpathlineto{\pgfqpoint{1.628865in}{2.705120in}}%
\pgfpathlineto{\pgfqpoint{1.629146in}{2.713301in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{2.710456in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{2.712982in}}%
\pgfpathlineto{\pgfqpoint{1.630270in}{2.707433in}}%
\pgfpathlineto{\pgfqpoint{1.630411in}{2.704906in}}%
\pgfpathlineto{\pgfqpoint{1.630833in}{2.713149in}}%
\pgfpathlineto{\pgfqpoint{1.631114in}{2.710488in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{2.710315in}}%
\pgfpathlineto{\pgfqpoint{1.631395in}{2.711145in}}%
\pgfpathlineto{\pgfqpoint{1.631676in}{2.713162in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{2.708780in}}%
\pgfpathlineto{\pgfqpoint{1.631957in}{2.705038in}}%
\pgfpathlineto{\pgfqpoint{1.632379in}{2.713460in}}%
\pgfpathlineto{\pgfqpoint{1.632800in}{2.710249in}}%
\pgfpathlineto{\pgfqpoint{1.633222in}{2.713317in}}%
\pgfpathlineto{\pgfqpoint{1.633363in}{2.710372in}}%
\pgfpathlineto{\pgfqpoint{1.633644in}{2.704917in}}%
\pgfpathlineto{\pgfqpoint{1.633925in}{2.713552in}}%
\pgfpathlineto{\pgfqpoint{1.634347in}{2.710261in}}%
\pgfpathlineto{\pgfqpoint{1.634768in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{1.634909in}{2.711713in}}%
\pgfpathlineto{\pgfqpoint{1.635190in}{2.704441in}}%
\pgfpathlineto{\pgfqpoint{1.635471in}{2.713152in}}%
\pgfpathlineto{\pgfqpoint{1.636033in}{2.710372in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{2.712804in}}%
\pgfpathlineto{\pgfqpoint{1.636595in}{2.707490in}}%
\pgfpathlineto{\pgfqpoint{1.636736in}{2.704313in}}%
\pgfpathlineto{\pgfqpoint{1.637158in}{2.713317in}}%
\pgfpathlineto{\pgfqpoint{1.637579in}{2.710250in}}%
\pgfpathlineto{\pgfqpoint{1.638001in}{2.713187in}}%
\pgfpathlineto{\pgfqpoint{1.638142in}{2.708948in}}%
\pgfpathlineto{\pgfqpoint{1.638282in}{2.704544in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.713589in}}%
\pgfpathlineto{\pgfqpoint{1.639125in}{2.710203in}}%
\pgfpathlineto{\pgfqpoint{1.639547in}{2.713239in}}%
\pgfpathlineto{\pgfqpoint{1.639688in}{2.710617in}}%
\pgfpathlineto{\pgfqpoint{1.639969in}{2.703979in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{2.713552in}}%
\pgfpathlineto{\pgfqpoint{1.640672in}{2.710231in}}%
\pgfpathlineto{\pgfqpoint{1.641093in}{2.713020in}}%
\pgfpathlineto{\pgfqpoint{1.641234in}{2.711903in}}%
\pgfpathlineto{\pgfqpoint{1.641515in}{2.703588in}}%
\pgfpathlineto{\pgfqpoint{1.641937in}{2.713035in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{2.710282in}}%
\pgfpathlineto{\pgfqpoint{1.642780in}{2.712809in}}%
\pgfpathlineto{\pgfqpoint{1.642921in}{2.707339in}}%
\pgfpathlineto{\pgfqpoint{1.643061in}{2.703560in}}%
\pgfpathlineto{\pgfqpoint{1.643483in}{2.713415in}}%
\pgfpathlineto{\pgfqpoint{1.643904in}{2.710175in}}%
\pgfpathlineto{\pgfqpoint{1.644326in}{2.713246in}}%
\pgfpathlineto{\pgfqpoint{1.644467in}{2.708917in}}%
\pgfpathlineto{\pgfqpoint{1.644748in}{2.703658in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.713630in}}%
\pgfpathlineto{\pgfqpoint{1.645451in}{2.710140in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{2.713224in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{2.710712in}}%
\pgfpathlineto{\pgfqpoint{1.646294in}{2.703001in}}%
\pgfpathlineto{\pgfqpoint{1.646575in}{2.713404in}}%
\pgfpathlineto{\pgfqpoint{1.646997in}{2.710180in}}%
\pgfpathlineto{\pgfqpoint{1.647278in}{2.711477in}}%
\pgfpathlineto{\pgfqpoint{1.647418in}{2.712969in}}%
\pgfpathlineto{\pgfqpoint{1.647699in}{2.705663in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{2.702707in}}%
\pgfpathlineto{\pgfqpoint{1.648262in}{2.713088in}}%
\pgfpathlineto{\pgfqpoint{1.648543in}{2.710292in}}%
\pgfpathlineto{\pgfqpoint{1.648683in}{2.710187in}}%
\pgfpathlineto{\pgfqpoint{1.648824in}{2.711102in}}%
\pgfpathlineto{\pgfqpoint{1.649105in}{2.712982in}}%
\pgfpathlineto{\pgfqpoint{1.649246in}{2.707052in}}%
\pgfpathlineto{\pgfqpoint{1.649386in}{2.702786in}}%
\pgfpathlineto{\pgfqpoint{1.649808in}{2.713439in}}%
\pgfpathlineto{\pgfqpoint{1.650229in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.650651in}{2.713357in}}%
\pgfpathlineto{\pgfqpoint{1.650792in}{2.708745in}}%
\pgfpathlineto{\pgfqpoint{1.651073in}{2.702708in}}%
\pgfpathlineto{\pgfqpoint{1.651354in}{2.713579in}}%
\pgfpathlineto{\pgfqpoint{1.651776in}{2.710061in}}%
\pgfpathlineto{\pgfqpoint{1.652197in}{2.713266in}}%
\pgfpathlineto{\pgfqpoint{1.652338in}{2.710686in}}%
\pgfpathlineto{\pgfqpoint{1.652619in}{2.702142in}}%
\pgfpathlineto{\pgfqpoint{1.652900in}{2.713065in}}%
\pgfpathlineto{\pgfqpoint{1.653322in}{2.710108in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{2.711380in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{2.712967in}}%
\pgfpathlineto{\pgfqpoint{1.654024in}{2.705227in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{2.701948in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{2.713080in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{2.710227in}}%
\pgfpathlineto{\pgfqpoint{1.655008in}{2.710086in}}%
\pgfpathlineto{\pgfqpoint{1.655149in}{2.711001in}}%
\pgfpathlineto{\pgfqpoint{1.655430in}{2.713181in}}%
\pgfpathlineto{\pgfqpoint{1.655571in}{2.706722in}}%
\pgfpathlineto{\pgfqpoint{1.655711in}{2.702131in}}%
\pgfpathlineto{\pgfqpoint{1.656133in}{2.713394in}}%
\pgfpathlineto{\pgfqpoint{1.656555in}{2.709992in}}%
\pgfpathlineto{\pgfqpoint{1.656976in}{2.713505in}}%
\pgfpathlineto{\pgfqpoint{1.657117in}{2.708510in}}%
\pgfpathlineto{\pgfqpoint{1.657398in}{2.702015in}}%
\pgfpathlineto{\pgfqpoint{1.657679in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{1.658101in}{2.709971in}}%
\pgfpathlineto{\pgfqpoint{1.658522in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{1.658663in}{2.710550in}}%
\pgfpathlineto{\pgfqpoint{1.658944in}{2.701540in}}%
\pgfpathlineto{\pgfqpoint{1.659225in}{2.712741in}}%
\pgfpathlineto{\pgfqpoint{1.659647in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{1.659928in}{2.711302in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{2.712993in}}%
\pgfpathlineto{\pgfqpoint{1.660350in}{2.704869in}}%
\pgfpathlineto{\pgfqpoint{1.660490in}{2.701439in}}%
\pgfpathlineto{\pgfqpoint{1.660912in}{2.713026in}}%
\pgfpathlineto{\pgfqpoint{1.661193in}{2.710150in}}%
\pgfpathlineto{\pgfqpoint{1.661333in}{2.709987in}}%
\pgfpathlineto{\pgfqpoint{1.661474in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{2.713387in}}%
\pgfpathlineto{\pgfqpoint{1.661896in}{2.706444in}}%
\pgfpathlineto{\pgfqpoint{1.662036in}{2.701714in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{2.713303in}}%
\pgfpathlineto{\pgfqpoint{1.662880in}{2.709897in}}%
\pgfpathlineto{\pgfqpoint{1.663301in}{2.713662in}}%
\pgfpathlineto{\pgfqpoint{1.663442in}{2.708297in}}%
\pgfpathlineto{\pgfqpoint{1.663723in}{2.701671in}}%
\pgfpathlineto{\pgfqpoint{1.664004in}{2.713324in}}%
\pgfpathlineto{\pgfqpoint{1.664426in}{2.709883in}}%
\pgfpathlineto{\pgfqpoint{1.664847in}{2.713421in}}%
\pgfpathlineto{\pgfqpoint{1.664988in}{2.710385in}}%
\pgfpathlineto{\pgfqpoint{1.665269in}{2.701278in}}%
\pgfpathlineto{\pgfqpoint{1.665550in}{2.712622in}}%
\pgfpathlineto{\pgfqpoint{1.665972in}{2.709943in}}%
\pgfpathlineto{\pgfqpoint{1.666253in}{2.711236in}}%
\pgfpathlineto{\pgfqpoint{1.666393in}{2.713021in}}%
\pgfpathlineto{\pgfqpoint{1.666675in}{2.704678in}}%
\pgfpathlineto{\pgfqpoint{1.666815in}{2.701256in}}%
\pgfpathlineto{\pgfqpoint{1.667237in}{2.712952in}}%
\pgfpathlineto{\pgfqpoint{1.667518in}{2.710079in}}%
\pgfpathlineto{\pgfqpoint{1.667658in}{2.709900in}}%
\pgfpathlineto{\pgfqpoint{1.667799in}{2.710840in}}%
\pgfpathlineto{\pgfqpoint{1.668080in}{2.713570in}}%
\pgfpathlineto{\pgfqpoint{1.668221in}{2.706302in}}%
\pgfpathlineto{\pgfqpoint{1.668361in}{2.701601in}}%
\pgfpathlineto{\pgfqpoint{1.668783in}{2.713202in}}%
\pgfpathlineto{\pgfqpoint{1.669205in}{2.709817in}}%
\pgfpathlineto{\pgfqpoint{1.669626in}{2.713794in}}%
\pgfpathlineto{\pgfqpoint{1.669767in}{2.708188in}}%
\pgfpathlineto{\pgfqpoint{1.670048in}{2.701697in}}%
\pgfpathlineto{\pgfqpoint{1.670329in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{1.670751in}{2.709812in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{2.713477in}}%
\pgfpathlineto{\pgfqpoint{1.671313in}{2.710294in}}%
\pgfpathlineto{\pgfqpoint{1.671594in}{2.701370in}}%
\pgfpathlineto{\pgfqpoint{1.671875in}{2.712629in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{2.709886in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{2.711178in}}%
\pgfpathlineto{\pgfqpoint{1.672719in}{2.713032in}}%
\pgfpathlineto{\pgfqpoint{1.673000in}{2.704709in}}%
\pgfpathlineto{\pgfqpoint{1.673140in}{2.701404in}}%
\pgfpathlineto{\pgfqpoint{1.673562in}{2.712888in}}%
\pgfpathlineto{\pgfqpoint{1.673843in}{2.710035in}}%
\pgfpathlineto{\pgfqpoint{1.673984in}{2.709837in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{2.710779in}}%
\pgfpathlineto{\pgfqpoint{1.674405in}{2.713710in}}%
\pgfpathlineto{\pgfqpoint{1.674546in}{2.706354in}}%
\pgfpathlineto{\pgfqpoint{1.674686in}{2.701797in}}%
\pgfpathlineto{\pgfqpoint{1.675108in}{2.713121in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{2.709768in}}%
\pgfpathlineto{\pgfqpoint{1.675951in}{2.713873in}}%
\pgfpathlineto{\pgfqpoint{1.676092in}{2.708248in}}%
\pgfpathlineto{\pgfqpoint{1.676373in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{1.676654in}{2.713115in}}%
\pgfpathlineto{\pgfqpoint{1.677076in}{2.709779in}}%
\pgfpathlineto{\pgfqpoint{1.677497in}{2.713494in}}%
\pgfpathlineto{\pgfqpoint{1.677638in}{2.710349in}}%
\pgfpathlineto{\pgfqpoint{1.677919in}{2.701752in}}%
\pgfpathlineto{\pgfqpoint{1.678200in}{2.712639in}}%
\pgfpathlineto{\pgfqpoint{1.678622in}{2.709870in}}%
\pgfpathlineto{\pgfqpoint{1.678903in}{2.711128in}}%
\pgfpathlineto{\pgfqpoint{1.679044in}{2.713015in}}%
\pgfpathlineto{\pgfqpoint{1.679325in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{1.679465in}{2.701823in}}%
\pgfpathlineto{\pgfqpoint{1.679887in}{2.712861in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{2.710039in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{2.709812in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{2.710733in}}%
\pgfpathlineto{\pgfqpoint{1.680730in}{2.713807in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{2.706624in}}%
\pgfpathlineto{\pgfqpoint{1.681011in}{2.702244in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{2.713080in}}%
\pgfpathlineto{\pgfqpoint{1.681855in}{2.709762in}}%
\pgfpathlineto{\pgfqpoint{1.682276in}{2.713887in}}%
\pgfpathlineto{\pgfqpoint{1.682417in}{2.708511in}}%
\pgfpathlineto{\pgfqpoint{1.682698in}{2.702561in}}%
\pgfpathlineto{\pgfqpoint{1.682979in}{2.713067in}}%
\pgfpathlineto{\pgfqpoint{1.683401in}{2.709794in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{2.713466in}}%
\pgfpathlineto{\pgfqpoint{1.683963in}{2.710598in}}%
\pgfpathlineto{\pgfqpoint{1.684244in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{1.684525in}{2.712636in}}%
\pgfpathlineto{\pgfqpoint{1.685087in}{2.709941in}}%
\pgfpathlineto{\pgfqpoint{1.685369in}{2.712969in}}%
\pgfpathlineto{\pgfqpoint{1.685650in}{2.705455in}}%
\pgfpathlineto{\pgfqpoint{1.685790in}{2.702405in}}%
\pgfpathlineto{\pgfqpoint{1.686212in}{2.712879in}}%
\pgfpathlineto{\pgfqpoint{1.686493in}{2.710099in}}%
\pgfpathlineto{\pgfqpoint{1.686634in}{2.709831in}}%
\pgfpathlineto{\pgfqpoint{1.686774in}{2.710707in}}%
\pgfpathlineto{\pgfqpoint{1.687055in}{2.713871in}}%
\pgfpathlineto{\pgfqpoint{1.687196in}{2.707100in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{2.702844in}}%
\pgfpathlineto{\pgfqpoint{1.687758in}{2.713080in}}%
\pgfpathlineto{\pgfqpoint{1.688180in}{2.709804in}}%
\pgfpathlineto{\pgfqpoint{1.688601in}{2.713837in}}%
\pgfpathlineto{\pgfqpoint{1.688742in}{2.708979in}}%
\pgfpathlineto{\pgfqpoint{1.689023in}{2.703133in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{2.713044in}}%
\pgfpathlineto{\pgfqpoint{1.689726in}{2.709861in}}%
\pgfpathlineto{\pgfqpoint{1.690007in}{2.711485in}}%
\pgfpathlineto{\pgfqpoint{1.690148in}{2.713396in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{2.704704in}}%
\pgfpathlineto{\pgfqpoint{1.690569in}{2.702908in}}%
\pgfpathlineto{\pgfqpoint{1.690850in}{2.712604in}}%
\pgfpathlineto{\pgfqpoint{1.690991in}{2.712622in}}%
\pgfpathlineto{\pgfqpoint{1.692115in}{2.703029in}}%
\pgfpathlineto{\pgfqpoint{1.691834in}{2.712972in}}%
\pgfpathlineto{\pgfqpoint{1.692256in}{2.705017in}}%
\pgfpathlineto{\pgfqpoint{1.693380in}{2.713897in}}%
\pgfpathlineto{\pgfqpoint{1.693661in}{2.703492in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{2.709890in}}%
\pgfpathlineto{\pgfqpoint{1.694926in}{2.713737in}}%
\pgfpathlineto{\pgfqpoint{1.695067in}{2.709627in}}%
\pgfpathlineto{\pgfqpoint{1.695348in}{2.703624in}}%
\pgfpathlineto{\pgfqpoint{1.695629in}{2.713023in}}%
\pgfpathlineto{\pgfqpoint{1.696051in}{2.709972in}}%
\pgfpathlineto{\pgfqpoint{1.696332in}{2.711444in}}%
\pgfpathlineto{\pgfqpoint{1.696473in}{2.713292in}}%
\pgfpathlineto{\pgfqpoint{1.696754in}{2.705404in}}%
\pgfpathlineto{\pgfqpoint{1.696894in}{2.703437in}}%
\pgfpathlineto{\pgfqpoint{1.697316in}{2.712741in}}%
\pgfpathlineto{\pgfqpoint{1.698440in}{2.703599in}}%
\pgfpathlineto{\pgfqpoint{1.698159in}{2.713209in}}%
\pgfpathlineto{\pgfqpoint{1.698581in}{2.705252in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.713853in}}%
\pgfpathlineto{\pgfqpoint{1.699986in}{2.704108in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{2.710004in}}%
\pgfpathlineto{\pgfqpoint{1.701251in}{2.713600in}}%
\pgfpathlineto{\pgfqpoint{1.701392in}{2.710416in}}%
\pgfpathlineto{\pgfqpoint{1.701673in}{2.703961in}}%
\pgfpathlineto{\pgfqpoint{1.701954in}{2.712970in}}%
\pgfpathlineto{\pgfqpoint{1.702376in}{2.710108in}}%
\pgfpathlineto{\pgfqpoint{1.702657in}{2.711395in}}%
\pgfpathlineto{\pgfqpoint{1.702798in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{1.703079in}{2.706125in}}%
\pgfpathlineto{\pgfqpoint{1.703219in}{2.703837in}}%
\pgfpathlineto{\pgfqpoint{1.703641in}{2.712881in}}%
\pgfpathlineto{\pgfqpoint{1.703922in}{2.710291in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{2.710112in}}%
\pgfpathlineto{\pgfqpoint{1.704203in}{2.711013in}}%
\pgfpathlineto{\pgfqpoint{1.704484in}{2.713427in}}%
\pgfpathlineto{\pgfqpoint{1.704625in}{2.707596in}}%
\pgfpathlineto{\pgfqpoint{1.704765in}{2.704069in}}%
\pgfpathlineto{\pgfqpoint{1.705187in}{2.713124in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{2.710076in}}%
\pgfpathlineto{\pgfqpoint{1.706030in}{2.713745in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{2.709338in}}%
\pgfpathlineto{\pgfqpoint{1.706452in}{2.704525in}}%
\pgfpathlineto{\pgfqpoint{1.706733in}{2.713156in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{2.710121in}}%
\pgfpathlineto{\pgfqpoint{1.707577in}{2.713441in}}%
\pgfpathlineto{\pgfqpoint{1.707717in}{2.711287in}}%
\pgfpathlineto{\pgfqpoint{1.707998in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{1.708279in}{2.712845in}}%
\pgfpathlineto{\pgfqpoint{1.708842in}{2.710268in}}%
\pgfpathlineto{\pgfqpoint{1.709123in}{2.713003in}}%
\pgfpathlineto{\pgfqpoint{1.709404in}{2.706849in}}%
\pgfpathlineto{\pgfqpoint{1.709544in}{2.704107in}}%
\pgfpathlineto{\pgfqpoint{1.709966in}{2.713023in}}%
\pgfpathlineto{\pgfqpoint{1.710247in}{2.710445in}}%
\pgfpathlineto{\pgfqpoint{1.710388in}{2.710171in}}%
\pgfpathlineto{\pgfqpoint{1.710528in}{2.710963in}}%
\pgfpathlineto{\pgfqpoint{1.710809in}{2.713566in}}%
\pgfpathlineto{\pgfqpoint{1.710950in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{1.711090in}{2.704446in}}%
\pgfpathlineto{\pgfqpoint{1.711512in}{2.713200in}}%
\pgfpathlineto{\pgfqpoint{1.711934in}{2.710155in}}%
\pgfpathlineto{\pgfqpoint{1.712355in}{2.713608in}}%
\pgfpathlineto{\pgfqpoint{1.712496in}{2.710242in}}%
\pgfpathlineto{\pgfqpoint{1.712777in}{2.704452in}}%
\pgfpathlineto{\pgfqpoint{1.713058in}{2.713115in}}%
\pgfpathlineto{\pgfqpoint{1.713480in}{2.710218in}}%
\pgfpathlineto{\pgfqpoint{1.713761in}{2.711626in}}%
\pgfpathlineto{\pgfqpoint{1.713902in}{2.713268in}}%
\pgfpathlineto{\pgfqpoint{1.714183in}{2.706199in}}%
\pgfpathlineto{\pgfqpoint{1.714323in}{2.704180in}}%
\pgfpathlineto{\pgfqpoint{1.714745in}{2.712864in}}%
\pgfpathlineto{\pgfqpoint{1.714885in}{2.711412in}}%
\pgfpathlineto{\pgfqpoint{1.715869in}{2.704283in}}%
\pgfpathlineto{\pgfqpoint{1.715588in}{2.713079in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.705640in}}%
\pgfpathlineto{\pgfqpoint{1.717134in}{2.713596in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{2.704761in}}%
\pgfpathlineto{\pgfqpoint{1.718259in}{2.710195in}}%
\pgfpathlineto{\pgfqpoint{1.718680in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{1.718821in}{2.711078in}}%
\pgfpathlineto{\pgfqpoint{1.719102in}{2.704274in}}%
\pgfpathlineto{\pgfqpoint{1.719383in}{2.712985in}}%
\pgfpathlineto{\pgfqpoint{1.719946in}{2.710378in}}%
\pgfpathlineto{\pgfqpoint{1.720227in}{2.713091in}}%
\pgfpathlineto{\pgfqpoint{1.720508in}{2.706798in}}%
\pgfpathlineto{\pgfqpoint{1.720648in}{2.704148in}}%
\pgfpathlineto{\pgfqpoint{1.721070in}{2.713008in}}%
\pgfpathlineto{\pgfqpoint{1.721351in}{2.710426in}}%
\pgfpathlineto{\pgfqpoint{1.721492in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{1.721632in}{2.711092in}}%
\pgfpathlineto{\pgfqpoint{1.721913in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{1.722054in}{2.708313in}}%
\pgfpathlineto{\pgfqpoint{1.722194in}{2.704405in}}%
\pgfpathlineto{\pgfqpoint{1.722616in}{2.713233in}}%
\pgfpathlineto{\pgfqpoint{1.723038in}{2.710171in}}%
\pgfpathlineto{\pgfqpoint{1.723459in}{2.713555in}}%
\pgfpathlineto{\pgfqpoint{1.723600in}{2.710112in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{2.704390in}}%
\pgfpathlineto{\pgfqpoint{1.724162in}{2.713207in}}%
\pgfpathlineto{\pgfqpoint{1.724584in}{2.710185in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{2.713313in}}%
\pgfpathlineto{\pgfqpoint{1.725146in}{2.711703in}}%
\pgfpathlineto{\pgfqpoint{1.725427in}{2.704041in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{2.712794in}}%
\pgfpathlineto{\pgfqpoint{1.726271in}{2.710280in}}%
\pgfpathlineto{\pgfqpoint{1.726552in}{2.712913in}}%
\pgfpathlineto{\pgfqpoint{1.726833in}{2.707379in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{2.704076in}}%
\pgfpathlineto{\pgfqpoint{1.727395in}{2.713119in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{2.710151in}}%
\pgfpathlineto{\pgfqpoint{1.728238in}{2.713492in}}%
\pgfpathlineto{\pgfqpoint{1.728379in}{2.709029in}}%
\pgfpathlineto{\pgfqpoint{1.728519in}{2.704494in}}%
\pgfpathlineto{\pgfqpoint{1.728941in}{2.713276in}}%
\pgfpathlineto{\pgfqpoint{1.729363in}{2.710100in}}%
\pgfpathlineto{\pgfqpoint{1.729784in}{2.713486in}}%
\pgfpathlineto{\pgfqpoint{1.729925in}{2.710837in}}%
\pgfpathlineto{\pgfqpoint{1.730206in}{2.703979in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{2.713099in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{1.731190in}{2.711536in}}%
\pgfpathlineto{\pgfqpoint{1.731331in}{2.713170in}}%
\pgfpathlineto{\pgfqpoint{1.731612in}{2.706434in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{2.703787in}}%
\pgfpathlineto{\pgfqpoint{1.732174in}{2.712900in}}%
\pgfpathlineto{\pgfqpoint{1.732455in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{1.732596in}{2.710145in}}%
\pgfpathlineto{\pgfqpoint{1.732736in}{2.711114in}}%
\pgfpathlineto{\pgfqpoint{1.733017in}{2.713210in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{2.707909in}}%
\pgfpathlineto{\pgfqpoint{1.733298in}{2.703978in}}%
\pgfpathlineto{\pgfqpoint{1.733720in}{2.713195in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{2.710030in}}%
\pgfpathlineto{\pgfqpoint{1.734563in}{2.713562in}}%
\pgfpathlineto{\pgfqpoint{1.734704in}{2.709677in}}%
\pgfpathlineto{\pgfqpoint{1.734985in}{2.704000in}}%
\pgfpathlineto{\pgfqpoint{1.735266in}{2.713274in}}%
\pgfpathlineto{\pgfqpoint{1.735688in}{2.709995in}}%
\pgfpathlineto{\pgfqpoint{1.736110in}{2.713407in}}%
\pgfpathlineto{\pgfqpoint{1.736250in}{2.711394in}}%
\pgfpathlineto{\pgfqpoint{1.736531in}{2.703575in}}%
\pgfpathlineto{\pgfqpoint{1.736812in}{2.712885in}}%
\pgfpathlineto{\pgfqpoint{1.737375in}{2.710168in}}%
\pgfpathlineto{\pgfqpoint{1.737656in}{2.713031in}}%
\pgfpathlineto{\pgfqpoint{1.737937in}{2.706758in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{2.703528in}}%
\pgfpathlineto{\pgfqpoint{1.738499in}{2.712978in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{2.710170in}}%
\pgfpathlineto{\pgfqpoint{1.738921in}{2.709991in}}%
\pgfpathlineto{\pgfqpoint{1.739061in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{1.739342in}{2.713447in}}%
\pgfpathlineto{\pgfqpoint{1.739483in}{2.708343in}}%
\pgfpathlineto{\pgfqpoint{1.739623in}{2.703859in}}%
\pgfpathlineto{\pgfqpoint{1.740045in}{2.713241in}}%
\pgfpathlineto{\pgfqpoint{1.740467in}{2.709894in}}%
\pgfpathlineto{\pgfqpoint{1.740888in}{2.713585in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{2.710199in}}%
\pgfpathlineto{\pgfqpoint{1.741310in}{2.703501in}}%
\pgfpathlineto{\pgfqpoint{1.741591in}{2.713227in}}%
\pgfpathlineto{\pgfqpoint{1.742013in}{2.709881in}}%
\pgfpathlineto{\pgfqpoint{1.742435in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{2.711833in}}%
\pgfpathlineto{\pgfqpoint{1.742856in}{2.703204in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.712661in}}%
\pgfpathlineto{\pgfqpoint{1.743700in}{2.710001in}}%
\pgfpathlineto{\pgfqpoint{1.744121in}{2.713010in}}%
\pgfpathlineto{\pgfqpoint{1.744262in}{2.706982in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{2.703280in}}%
\pgfpathlineto{\pgfqpoint{1.744824in}{2.713036in}}%
\pgfpathlineto{\pgfqpoint{1.745246in}{2.709844in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.713602in}}%
\pgfpathlineto{\pgfqpoint{1.745808in}{2.708648in}}%
\pgfpathlineto{\pgfqpoint{1.746089in}{2.703642in}}%
\pgfpathlineto{\pgfqpoint{1.746370in}{2.713263in}}%
\pgfpathlineto{\pgfqpoint{1.746792in}{2.709771in}}%
\pgfpathlineto{\pgfqpoint{1.747213in}{2.713577in}}%
\pgfpathlineto{\pgfqpoint{1.747354in}{2.710566in}}%
\pgfpathlineto{\pgfqpoint{1.747635in}{2.703088in}}%
\pgfpathlineto{\pgfqpoint{1.747916in}{2.713140in}}%
\pgfpathlineto{\pgfqpoint{1.748338in}{2.709784in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{2.711416in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{2.713231in}}%
\pgfpathlineto{\pgfqpoint{1.749041in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{1.749181in}{2.702898in}}%
\pgfpathlineto{\pgfqpoint{1.749603in}{2.712722in}}%
\pgfpathlineto{\pgfqpoint{1.749884in}{2.709885in}}%
\pgfpathlineto{\pgfqpoint{1.750025in}{2.709857in}}%
\pgfpathlineto{\pgfqpoint{1.750165in}{2.710960in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.713261in}}%
\pgfpathlineto{\pgfqpoint{1.750587in}{2.707113in}}%
\pgfpathlineto{\pgfqpoint{1.750727in}{2.703073in}}%
\pgfpathlineto{\pgfqpoint{1.751149in}{2.713085in}}%
\pgfpathlineto{\pgfqpoint{1.751571in}{2.709726in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{2.713694in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{2.708838in}}%
\pgfpathlineto{\pgfqpoint{1.752414in}{2.703260in}}%
\pgfpathlineto{\pgfqpoint{1.752695in}{2.713265in}}%
\pgfpathlineto{\pgfqpoint{1.753117in}{2.709683in}}%
\pgfpathlineto{\pgfqpoint{1.753539in}{2.713538in}}%
\pgfpathlineto{\pgfqpoint{1.753679in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{1.753960in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.754241in}{2.713024in}}%
\pgfpathlineto{\pgfqpoint{1.754804in}{2.709942in}}%
\pgfpathlineto{\pgfqpoint{1.755085in}{2.713127in}}%
\pgfpathlineto{\pgfqpoint{1.755366in}{2.705697in}}%
\pgfpathlineto{\pgfqpoint{1.755506in}{2.702693in}}%
\pgfpathlineto{\pgfqpoint{1.755928in}{2.712790in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.709864in}}%
\pgfpathlineto{\pgfqpoint{1.756350in}{2.709754in}}%
\pgfpathlineto{\pgfqpoint{1.756490in}{2.710805in}}%
\pgfpathlineto{\pgfqpoint{1.756771in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.756912in}{2.707205in}}%
\pgfpathlineto{\pgfqpoint{1.757052in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{1.757474in}{2.713127in}}%
\pgfpathlineto{\pgfqpoint{1.757896in}{2.709655in}}%
\pgfpathlineto{\pgfqpoint{1.758317in}{2.713730in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{2.708980in}}%
\pgfpathlineto{\pgfqpoint{1.758739in}{2.703041in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{2.713246in}}%
\pgfpathlineto{\pgfqpoint{1.759442in}{2.709646in}}%
\pgfpathlineto{\pgfqpoint{1.759864in}{2.713468in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{2.710987in}}%
\pgfpathlineto{\pgfqpoint{1.760285in}{2.702654in}}%
\pgfpathlineto{\pgfqpoint{1.760566in}{2.712879in}}%
\pgfpathlineto{\pgfqpoint{1.761129in}{2.709855in}}%
\pgfpathlineto{\pgfqpoint{1.761410in}{2.713009in}}%
\pgfpathlineto{\pgfqpoint{1.761691in}{2.705785in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{2.702626in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{2.712866in}}%
\pgfpathlineto{\pgfqpoint{1.762534in}{2.709899in}}%
\pgfpathlineto{\pgfqpoint{1.762675in}{2.709700in}}%
\pgfpathlineto{\pgfqpoint{1.762815in}{2.710678in}}%
\pgfpathlineto{\pgfqpoint{1.763096in}{2.713570in}}%
\pgfpathlineto{\pgfqpoint{1.763237in}{2.707354in}}%
\pgfpathlineto{\pgfqpoint{1.763377in}{2.702958in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{2.713159in}}%
\pgfpathlineto{\pgfqpoint{1.764221in}{2.709636in}}%
\pgfpathlineto{\pgfqpoint{1.764642in}{2.713714in}}%
\pgfpathlineto{\pgfqpoint{1.764783in}{2.709188in}}%
\pgfpathlineto{\pgfqpoint{1.765064in}{2.702978in}}%
\pgfpathlineto{\pgfqpoint{1.765345in}{2.713193in}}%
\pgfpathlineto{\pgfqpoint{1.765767in}{2.709664in}}%
\pgfpathlineto{\pgfqpoint{1.766189in}{2.713367in}}%
\pgfpathlineto{\pgfqpoint{1.766329in}{2.711248in}}%
\pgfpathlineto{\pgfqpoint{1.766610in}{2.702667in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{2.712693in}}%
\pgfpathlineto{\pgfqpoint{1.767454in}{2.709811in}}%
\pgfpathlineto{\pgfqpoint{1.767735in}{2.712874in}}%
\pgfpathlineto{\pgfqpoint{1.768016in}{2.706023in}}%
\pgfpathlineto{\pgfqpoint{1.768156in}{2.702720in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{2.712947in}}%
\pgfpathlineto{\pgfqpoint{1.768859in}{2.709988in}}%
\pgfpathlineto{\pgfqpoint{1.769000in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{1.769140in}{2.710576in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{2.713668in}}%
\pgfpathlineto{\pgfqpoint{1.769562in}{2.707671in}}%
\pgfpathlineto{\pgfqpoint{1.769703in}{2.703138in}}%
\pgfpathlineto{\pgfqpoint{1.770124in}{2.713173in}}%
\pgfpathlineto{\pgfqpoint{1.770546in}{2.709664in}}%
\pgfpathlineto{\pgfqpoint{1.770968in}{2.713647in}}%
\pgfpathlineto{\pgfqpoint{1.771108in}{2.709583in}}%
\pgfpathlineto{\pgfqpoint{1.771389in}{2.703042in}}%
\pgfpathlineto{\pgfqpoint{1.771670in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{1.772092in}{2.709728in}}%
\pgfpathlineto{\pgfqpoint{1.772373in}{2.711323in}}%
\pgfpathlineto{\pgfqpoint{1.772514in}{2.713236in}}%
\pgfpathlineto{\pgfqpoint{1.772795in}{2.705043in}}%
\pgfpathlineto{\pgfqpoint{1.772935in}{2.702821in}}%
\pgfpathlineto{\pgfqpoint{1.773357in}{2.712691in}}%
\pgfpathlineto{\pgfqpoint{1.773498in}{2.711044in}}%
\pgfpathlineto{\pgfqpoint{1.774481in}{2.702975in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{2.713069in}}%
\pgfpathlineto{\pgfqpoint{1.774622in}{2.704520in}}%
\pgfpathlineto{\pgfqpoint{1.775746in}{2.713713in}}%
\pgfpathlineto{\pgfqpoint{1.776028in}{2.703505in}}%
\pgfpathlineto{\pgfqpoint{1.776871in}{2.709722in}}%
\pgfpathlineto{\pgfqpoint{1.777293in}{2.713530in}}%
\pgfpathlineto{\pgfqpoint{1.777433in}{2.710267in}}%
\pgfpathlineto{\pgfqpoint{1.777714in}{2.703184in}}%
\pgfpathlineto{\pgfqpoint{1.777995in}{2.712909in}}%
\pgfpathlineto{\pgfqpoint{1.778417in}{2.709819in}}%
\pgfpathlineto{\pgfqpoint{1.778698in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{1.778839in}{2.713078in}}%
\pgfpathlineto{\pgfqpoint{1.779120in}{2.705661in}}%
\pgfpathlineto{\pgfqpoint{1.779260in}{2.703080in}}%
\pgfpathlineto{\pgfqpoint{1.779682in}{2.712828in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{2.710003in}}%
\pgfpathlineto{\pgfqpoint{1.780104in}{2.709806in}}%
\pgfpathlineto{\pgfqpoint{1.780244in}{2.710770in}}%
\pgfpathlineto{\pgfqpoint{1.780525in}{2.713357in}}%
\pgfpathlineto{\pgfqpoint{1.780666in}{2.707249in}}%
\pgfpathlineto{\pgfqpoint{1.780806in}{2.703367in}}%
\pgfpathlineto{\pgfqpoint{1.781228in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{1.781650in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{1.782071in}{2.713675in}}%
\pgfpathlineto{\pgfqpoint{1.782212in}{2.709136in}}%
\pgfpathlineto{\pgfqpoint{1.782493in}{2.703689in}}%
\pgfpathlineto{\pgfqpoint{1.782774in}{2.713083in}}%
\pgfpathlineto{\pgfqpoint{1.783196in}{2.709789in}}%
\pgfpathlineto{\pgfqpoint{1.783618in}{2.713374in}}%
\pgfpathlineto{\pgfqpoint{1.783758in}{2.711208in}}%
\pgfpathlineto{\pgfqpoint{1.784039in}{2.703339in}}%
\pgfpathlineto{\pgfqpoint{1.784461in}{2.712613in}}%
\pgfpathlineto{\pgfqpoint{1.784883in}{2.709922in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.712898in}}%
\pgfpathlineto{\pgfqpoint{1.785445in}{2.706516in}}%
\pgfpathlineto{\pgfqpoint{1.785585in}{2.703389in}}%
\pgfpathlineto{\pgfqpoint{1.786007in}{2.712964in}}%
\pgfpathlineto{\pgfqpoint{1.786288in}{2.710125in}}%
\pgfpathlineto{\pgfqpoint{1.786429in}{2.709806in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{1.786850in}{2.713546in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.708265in}}%
\pgfpathlineto{\pgfqpoint{1.787132in}{2.703844in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{2.713125in}}%
\pgfpathlineto{\pgfqpoint{1.787975in}{2.709780in}}%
\pgfpathlineto{\pgfqpoint{1.788397in}{2.713558in}}%
\pgfpathlineto{\pgfqpoint{1.788537in}{2.710304in}}%
\pgfpathlineto{\pgfqpoint{1.788818in}{2.703623in}}%
\pgfpathlineto{\pgfqpoint{1.789099in}{2.712921in}}%
\pgfpathlineto{\pgfqpoint{1.789521in}{2.709844in}}%
\pgfpathlineto{\pgfqpoint{1.789802in}{2.711361in}}%
\pgfpathlineto{\pgfqpoint{1.789943in}{2.713186in}}%
\pgfpathlineto{\pgfqpoint{1.790224in}{2.705940in}}%
\pgfpathlineto{\pgfqpoint{1.790364in}{2.703441in}}%
\pgfpathlineto{\pgfqpoint{1.790786in}{2.712799in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{2.709995in}}%
\pgfpathlineto{\pgfqpoint{1.791208in}{2.709877in}}%
\pgfpathlineto{\pgfqpoint{1.791348in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{1.791629in}{2.713145in}}%
\pgfpathlineto{\pgfqpoint{1.791770in}{2.707541in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{2.703677in}}%
\pgfpathlineto{\pgfqpoint{1.792332in}{2.713091in}}%
\pgfpathlineto{\pgfqpoint{1.792754in}{2.709786in}}%
\pgfpathlineto{\pgfqpoint{1.793175in}{2.713567in}}%
\pgfpathlineto{\pgfqpoint{1.793316in}{2.709467in}}%
\pgfpathlineto{\pgfqpoint{1.793597in}{2.703828in}}%
\pgfpathlineto{\pgfqpoint{1.793878in}{2.713106in}}%
\pgfpathlineto{\pgfqpoint{1.794300in}{2.709785in}}%
\pgfpathlineto{\pgfqpoint{1.794722in}{2.713390in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{2.711261in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{2.703419in}}%
\pgfpathlineto{\pgfqpoint{1.795565in}{2.712588in}}%
\pgfpathlineto{\pgfqpoint{1.795987in}{2.709961in}}%
\pgfpathlineto{\pgfqpoint{1.796268in}{2.712972in}}%
\pgfpathlineto{\pgfqpoint{1.796549in}{2.706827in}}%
\pgfpathlineto{\pgfqpoint{1.796689in}{2.703435in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{2.712983in}}%
\pgfpathlineto{\pgfqpoint{1.797533in}{2.709803in}}%
\pgfpathlineto{\pgfqpoint{1.797954in}{2.713378in}}%
\pgfpathlineto{\pgfqpoint{1.798095in}{2.708621in}}%
\pgfpathlineto{\pgfqpoint{1.798236in}{2.703877in}}%
\pgfpathlineto{\pgfqpoint{1.798657in}{2.713191in}}%
\pgfpathlineto{\pgfqpoint{1.799079in}{2.709734in}}%
\pgfpathlineto{\pgfqpoint{1.799501in}{2.713477in}}%
\pgfpathlineto{\pgfqpoint{1.799641in}{2.710499in}}%
\pgfpathlineto{\pgfqpoint{1.799922in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{1.800203in}{2.712960in}}%
\pgfpathlineto{\pgfqpoint{1.800625in}{2.709757in}}%
\pgfpathlineto{\pgfqpoint{1.801047in}{2.713187in}}%
\pgfpathlineto{\pgfqpoint{1.801187in}{2.711974in}}%
\pgfpathlineto{\pgfqpoint{1.801468in}{2.703059in}}%
\pgfpathlineto{\pgfqpoint{1.801890in}{2.712791in}}%
\pgfpathlineto{\pgfqpoint{1.802312in}{2.709829in}}%
\pgfpathlineto{\pgfqpoint{1.802733in}{2.713022in}}%
\pgfpathlineto{\pgfqpoint{1.802874in}{2.707649in}}%
\pgfpathlineto{\pgfqpoint{1.803014in}{2.703283in}}%
\pgfpathlineto{\pgfqpoint{1.803436in}{2.713157in}}%
\pgfpathlineto{\pgfqpoint{1.803858in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{1.804279in}{2.713436in}}%
\pgfpathlineto{\pgfqpoint{1.804420in}{2.709584in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{2.703000in}}%
\pgfpathlineto{\pgfqpoint{1.804982in}{2.713225in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{2.709646in}}%
\pgfpathlineto{\pgfqpoint{1.805826in}{2.713332in}}%
\pgfpathlineto{\pgfqpoint{1.805966in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{1.806247in}{2.702557in}}%
\pgfpathlineto{\pgfqpoint{1.806669in}{2.712516in}}%
\pgfpathlineto{\pgfqpoint{1.807091in}{2.709863in}}%
\pgfpathlineto{\pgfqpoint{1.807372in}{2.712960in}}%
\pgfpathlineto{\pgfqpoint{1.807653in}{2.706473in}}%
\pgfpathlineto{\pgfqpoint{1.807793in}{2.702547in}}%
\pgfpathlineto{\pgfqpoint{1.808215in}{2.712988in}}%
\pgfpathlineto{\pgfqpoint{1.808637in}{2.709658in}}%
\pgfpathlineto{\pgfqpoint{1.809058in}{2.713253in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{2.708297in}}%
\pgfpathlineto{\pgfqpoint{1.809480in}{2.702693in}}%
\pgfpathlineto{\pgfqpoint{1.809761in}{2.713305in}}%
\pgfpathlineto{\pgfqpoint{1.810183in}{2.709543in}}%
\pgfpathlineto{\pgfqpoint{1.810604in}{2.713400in}}%
\pgfpathlineto{\pgfqpoint{1.810745in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{1.811026in}{2.702004in}}%
\pgfpathlineto{\pgfqpoint{1.811307in}{2.713067in}}%
\pgfpathlineto{\pgfqpoint{1.811729in}{2.709523in}}%
\pgfpathlineto{\pgfqpoint{1.812151in}{2.713157in}}%
\pgfpathlineto{\pgfqpoint{1.812291in}{2.711763in}}%
\pgfpathlineto{\pgfqpoint{1.812572in}{2.701741in}}%
\pgfpathlineto{\pgfqpoint{1.812994in}{2.712698in}}%
\pgfpathlineto{\pgfqpoint{1.813416in}{2.709636in}}%
\pgfpathlineto{\pgfqpoint{1.813837in}{2.712871in}}%
\pgfpathlineto{\pgfqpoint{1.813978in}{2.706721in}}%
\pgfpathlineto{\pgfqpoint{1.814118in}{2.701913in}}%
\pgfpathlineto{\pgfqpoint{1.814540in}{2.713170in}}%
\pgfpathlineto{\pgfqpoint{1.814962in}{2.709453in}}%
\pgfpathlineto{\pgfqpoint{1.815383in}{2.713362in}}%
\pgfpathlineto{\pgfqpoint{1.815524in}{2.708699in}}%
\pgfpathlineto{\pgfqpoint{1.815805in}{2.701522in}}%
\pgfpathlineto{\pgfqpoint{1.816086in}{2.713389in}}%
\pgfpathlineto{\pgfqpoint{1.816508in}{2.709364in}}%
\pgfpathlineto{\pgfqpoint{1.816930in}{2.713318in}}%
\pgfpathlineto{\pgfqpoint{1.817070in}{2.710670in}}%
\pgfpathlineto{\pgfqpoint{1.817351in}{2.700986in}}%
\pgfpathlineto{\pgfqpoint{1.817773in}{2.712321in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.709639in}}%
\pgfpathlineto{\pgfqpoint{1.818476in}{2.712967in}}%
\pgfpathlineto{\pgfqpoint{1.818757in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{2.700877in}}%
\pgfpathlineto{\pgfqpoint{1.819319in}{2.712867in}}%
\pgfpathlineto{\pgfqpoint{1.819600in}{2.709487in}}%
\pgfpathlineto{\pgfqpoint{1.819741in}{2.709388in}}%
\pgfpathlineto{\pgfqpoint{1.819881in}{2.710551in}}%
\pgfpathlineto{\pgfqpoint{1.820162in}{2.713110in}}%
\pgfpathlineto{\pgfqpoint{1.820303in}{2.706729in}}%
\pgfpathlineto{\pgfqpoint{1.820443in}{2.701199in}}%
\pgfpathlineto{\pgfqpoint{1.820865in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{1.821287in}{2.709231in}}%
\pgfpathlineto{\pgfqpoint{1.821708in}{2.713402in}}%
\pgfpathlineto{\pgfqpoint{1.821849in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{1.822130in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{1.822411in}{2.713347in}}%
\pgfpathlineto{\pgfqpoint{1.822833in}{2.709175in}}%
\pgfpathlineto{\pgfqpoint{1.823255in}{2.713215in}}%
\pgfpathlineto{\pgfqpoint{1.823395in}{2.710917in}}%
\pgfpathlineto{\pgfqpoint{1.823676in}{2.700014in}}%
\pgfpathlineto{\pgfqpoint{1.824098in}{2.712458in}}%
\pgfpathlineto{\pgfqpoint{1.824520in}{2.709366in}}%
\pgfpathlineto{\pgfqpoint{1.824801in}{2.712779in}}%
\pgfpathlineto{\pgfqpoint{1.825082in}{2.704640in}}%
\pgfpathlineto{\pgfqpoint{1.825222in}{2.700025in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{2.713013in}}%
\pgfpathlineto{\pgfqpoint{1.825925in}{2.709374in}}%
\pgfpathlineto{\pgfqpoint{1.826066in}{2.709142in}}%
\pgfpathlineto{\pgfqpoint{1.826206in}{2.710245in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{2.713265in}}%
\pgfpathlineto{\pgfqpoint{1.826628in}{2.706531in}}%
\pgfpathlineto{\pgfqpoint{1.826909in}{2.700217in}}%
\pgfpathlineto{\pgfqpoint{1.827190in}{2.713430in}}%
\pgfpathlineto{\pgfqpoint{1.827612in}{2.709019in}}%
\pgfpathlineto{\pgfqpoint{1.828033in}{2.713407in}}%
\pgfpathlineto{\pgfqpoint{1.828174in}{2.708736in}}%
\pgfpathlineto{\pgfqpoint{1.828455in}{2.699473in}}%
\pgfpathlineto{\pgfqpoint{1.828736in}{2.712874in}}%
\pgfpathlineto{\pgfqpoint{1.829158in}{2.709000in}}%
\pgfpathlineto{\pgfqpoint{1.829580in}{2.713110in}}%
\pgfpathlineto{\pgfqpoint{1.829720in}{2.711000in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{2.699147in}}%
\pgfpathlineto{\pgfqpoint{1.830423in}{2.712578in}}%
\pgfpathlineto{\pgfqpoint{1.830845in}{2.709121in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{2.712607in}}%
\pgfpathlineto{\pgfqpoint{1.831407in}{2.704223in}}%
\pgfpathlineto{\pgfqpoint{1.831547in}{2.699248in}}%
\pgfpathlineto{\pgfqpoint{1.831969in}{2.713127in}}%
\pgfpathlineto{\pgfqpoint{1.832250in}{2.709282in}}%
\pgfpathlineto{\pgfqpoint{1.832391in}{2.708929in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{2.709977in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{2.713369in}}%
\pgfpathlineto{\pgfqpoint{1.832953in}{2.706210in}}%
\pgfpathlineto{\pgfqpoint{1.833234in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{1.833515in}{2.713475in}}%
\pgfpathlineto{\pgfqpoint{1.833937in}{2.708843in}}%
\pgfpathlineto{\pgfqpoint{1.834359in}{2.713400in}}%
\pgfpathlineto{\pgfqpoint{1.834499in}{2.708505in}}%
\pgfpathlineto{\pgfqpoint{1.834780in}{2.698691in}}%
\pgfpathlineto{\pgfqpoint{1.835061in}{2.712425in}}%
\pgfpathlineto{\pgfqpoint{1.835483in}{2.708865in}}%
\pgfpathlineto{\pgfqpoint{1.835764in}{2.710814in}}%
\pgfpathlineto{\pgfqpoint{1.835905in}{2.713018in}}%
\pgfpathlineto{\pgfqpoint{1.836186in}{2.702075in}}%
\pgfpathlineto{\pgfqpoint{1.836326in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{1.836748in}{2.712674in}}%
\pgfpathlineto{\pgfqpoint{1.837029in}{2.708995in}}%
\pgfpathlineto{\pgfqpoint{1.837170in}{2.708930in}}%
\pgfpathlineto{\pgfqpoint{1.837591in}{2.712640in}}%
\pgfpathlineto{\pgfqpoint{1.837732in}{2.703805in}}%
\pgfpathlineto{\pgfqpoint{1.837872in}{2.698603in}}%
\pgfpathlineto{\pgfqpoint{1.838294in}{2.713197in}}%
\pgfpathlineto{\pgfqpoint{1.838575in}{2.709229in}}%
\pgfpathlineto{\pgfqpoint{1.838716in}{2.708775in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{2.709770in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{1.839278in}{2.705883in}}%
\pgfpathlineto{\pgfqpoint{1.839559in}{2.698736in}}%
\pgfpathlineto{\pgfqpoint{1.839840in}{2.713449in}}%
\pgfpathlineto{\pgfqpoint{1.840262in}{2.708728in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{2.713398in}}%
\pgfpathlineto{\pgfqpoint{1.840824in}{2.708271in}}%
\pgfpathlineto{\pgfqpoint{1.841105in}{2.698102in}}%
\pgfpathlineto{\pgfqpoint{1.841527in}{2.712158in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.708790in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{2.710641in}}%
\pgfpathlineto{\pgfqpoint{1.842230in}{2.712948in}}%
\pgfpathlineto{\pgfqpoint{1.842511in}{2.701679in}}%
\pgfpathlineto{\pgfqpoint{1.842651in}{2.697903in}}%
\pgfpathlineto{\pgfqpoint{1.843073in}{2.712740in}}%
\pgfpathlineto{\pgfqpoint{1.843214in}{2.710481in}}%
\pgfpathlineto{\pgfqpoint{1.844197in}{2.698146in}}%
\pgfpathlineto{\pgfqpoint{1.843916in}{2.712723in}}%
\pgfpathlineto{\pgfqpoint{1.844479in}{2.706641in}}%
\pgfpathlineto{\pgfqpoint{1.845462in}{2.713546in}}%
\pgfpathlineto{\pgfqpoint{1.845884in}{2.698299in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{2.708683in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{2.713407in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{2.708171in}}%
\pgfpathlineto{\pgfqpoint{1.847430in}{2.697724in}}%
\pgfpathlineto{\pgfqpoint{1.847852in}{2.712224in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{2.708781in}}%
\pgfpathlineto{\pgfqpoint{1.848414in}{2.710529in}}%
\pgfpathlineto{\pgfqpoint{1.848555in}{2.712898in}}%
\pgfpathlineto{\pgfqpoint{1.848836in}{2.701503in}}%
\pgfpathlineto{\pgfqpoint{1.848976in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{1.849398in}{2.712775in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{2.710557in}}%
\pgfpathlineto{\pgfqpoint{1.850523in}{2.697935in}}%
\pgfpathlineto{\pgfqpoint{1.850241in}{2.712877in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{2.706337in}}%
\pgfpathlineto{\pgfqpoint{1.851788in}{2.713662in}}%
\pgfpathlineto{\pgfqpoint{1.852209in}{2.698068in}}%
\pgfpathlineto{\pgfqpoint{1.852912in}{2.708704in}}%
\pgfpathlineto{\pgfqpoint{1.853334in}{2.713417in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.708332in}}%
\pgfpathlineto{\pgfqpoint{1.853755in}{2.697581in}}%
\pgfpathlineto{\pgfqpoint{1.854177in}{2.712281in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{1.854599in}{2.708940in}}%
\pgfpathlineto{\pgfqpoint{1.854880in}{2.712854in}}%
\pgfpathlineto{\pgfqpoint{1.855020in}{2.711181in}}%
\pgfpathlineto{\pgfqpoint{1.855301in}{2.697564in}}%
\pgfpathlineto{\pgfqpoint{1.855723in}{2.712782in}}%
\pgfpathlineto{\pgfqpoint{1.856145in}{2.708780in}}%
\pgfpathlineto{\pgfqpoint{1.856566in}{2.713155in}}%
\pgfpathlineto{\pgfqpoint{1.856848in}{2.698023in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{2.708725in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.713778in}}%
\pgfpathlineto{\pgfqpoint{1.858253in}{2.706125in}}%
\pgfpathlineto{\pgfqpoint{1.858534in}{2.698051in}}%
\pgfpathlineto{\pgfqpoint{1.858815in}{2.712871in}}%
\pgfpathlineto{\pgfqpoint{1.859237in}{2.708777in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{2.713402in}}%
\pgfpathlineto{\pgfqpoint{1.859799in}{2.708848in}}%
\pgfpathlineto{\pgfqpoint{1.860080in}{2.697694in}}%
\pgfpathlineto{\pgfqpoint{1.860502in}{2.712338in}}%
\pgfpathlineto{\pgfqpoint{1.860783in}{2.708932in}}%
\pgfpathlineto{\pgfqpoint{1.860924in}{2.708962in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{2.712790in}}%
\pgfpathlineto{\pgfqpoint{1.861345in}{2.711709in}}%
\pgfpathlineto{\pgfqpoint{1.861627in}{2.697824in}}%
\pgfpathlineto{\pgfqpoint{1.862048in}{2.712772in}}%
\pgfpathlineto{\pgfqpoint{1.862470in}{2.708828in}}%
\pgfpathlineto{\pgfqpoint{1.862892in}{2.713543in}}%
\pgfpathlineto{\pgfqpoint{1.863173in}{2.698445in}}%
\pgfpathlineto{\pgfqpoint{1.864016in}{2.708800in}}%
\pgfpathlineto{\pgfqpoint{1.864438in}{2.713834in}}%
\pgfpathlineto{\pgfqpoint{1.864578in}{2.706925in}}%
\pgfpathlineto{\pgfqpoint{1.864859in}{2.698250in}}%
\pgfpathlineto{\pgfqpoint{1.865140in}{2.712493in}}%
\pgfpathlineto{\pgfqpoint{1.865562in}{2.708877in}}%
\pgfpathlineto{\pgfqpoint{1.865843in}{2.710884in}}%
\pgfpathlineto{\pgfqpoint{1.865984in}{2.713329in}}%
\pgfpathlineto{\pgfqpoint{1.866265in}{2.701101in}}%
\pgfpathlineto{\pgfqpoint{1.866405in}{2.698064in}}%
\pgfpathlineto{\pgfqpoint{1.866827in}{2.712410in}}%
\pgfpathlineto{\pgfqpoint{1.867952in}{2.698378in}}%
\pgfpathlineto{\pgfqpoint{1.867530in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{1.868233in}{2.707723in}}%
\pgfpathlineto{\pgfqpoint{1.869217in}{2.713892in}}%
\pgfpathlineto{\pgfqpoint{1.869638in}{2.699120in}}%
\pgfpathlineto{\pgfqpoint{1.870341in}{2.708879in}}%
\pgfpathlineto{\pgfqpoint{1.870763in}{2.713776in}}%
\pgfpathlineto{\pgfqpoint{1.870903in}{2.708123in}}%
\pgfpathlineto{\pgfqpoint{1.871184in}{2.698634in}}%
\pgfpathlineto{\pgfqpoint{1.871606in}{2.712062in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{2.708982in}}%
\pgfpathlineto{\pgfqpoint{1.872168in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.872309in}{2.713179in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{2.702215in}}%
\pgfpathlineto{\pgfqpoint{1.872730in}{2.698653in}}%
\pgfpathlineto{\pgfqpoint{1.873152in}{2.712514in}}%
\pgfpathlineto{\pgfqpoint{1.873293in}{2.710646in}}%
\pgfpathlineto{\pgfqpoint{1.874277in}{2.699177in}}%
\pgfpathlineto{\pgfqpoint{1.873995in}{2.713248in}}%
\pgfpathlineto{\pgfqpoint{1.874558in}{2.707045in}}%
\pgfpathlineto{\pgfqpoint{1.875542in}{2.713998in}}%
\pgfpathlineto{\pgfqpoint{1.875963in}{2.699405in}}%
\pgfpathlineto{\pgfqpoint{1.876666in}{2.708936in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{2.713600in}}%
\pgfpathlineto{\pgfqpoint{1.877228in}{2.709659in}}%
\pgfpathlineto{\pgfqpoint{1.877509in}{2.699138in}}%
\pgfpathlineto{\pgfqpoint{1.877931in}{2.712263in}}%
\pgfpathlineto{\pgfqpoint{1.878212in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{1.878353in}{2.709121in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{2.712948in}}%
\pgfpathlineto{\pgfqpoint{1.878915in}{2.703595in}}%
\pgfpathlineto{\pgfqpoint{1.879056in}{2.699378in}}%
\pgfpathlineto{\pgfqpoint{1.879477in}{2.712664in}}%
\pgfpathlineto{\pgfqpoint{1.879758in}{2.709308in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{2.708955in}}%
\pgfpathlineto{\pgfqpoint{1.880039in}{2.710045in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{2.713782in}}%
\pgfpathlineto{\pgfqpoint{1.880461in}{2.705898in}}%
\pgfpathlineto{\pgfqpoint{1.880602in}{2.700120in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{2.712773in}}%
\pgfpathlineto{\pgfqpoint{1.881445in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{1.881867in}{2.713863in}}%
\pgfpathlineto{\pgfqpoint{1.882007in}{2.708530in}}%
\pgfpathlineto{\pgfqpoint{1.882288in}{2.699689in}}%
\pgfpathlineto{\pgfqpoint{1.882569in}{2.712203in}}%
\pgfpathlineto{\pgfqpoint{1.882991in}{2.708958in}}%
\pgfpathlineto{\pgfqpoint{1.883272in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{1.883413in}{2.713326in}}%
\pgfpathlineto{\pgfqpoint{1.883694in}{2.703019in}}%
\pgfpathlineto{\pgfqpoint{1.883834in}{2.699646in}}%
\pgfpathlineto{\pgfqpoint{1.884256in}{2.712521in}}%
\pgfpathlineto{\pgfqpoint{1.884537in}{2.709127in}}%
\pgfpathlineto{\pgfqpoint{1.884678in}{2.709002in}}%
\pgfpathlineto{\pgfqpoint{1.884818in}{2.710323in}}%
\pgfpathlineto{\pgfqpoint{1.885099in}{2.713150in}}%
\pgfpathlineto{\pgfqpoint{1.885240in}{2.705106in}}%
\pgfpathlineto{\pgfqpoint{1.885381in}{2.700106in}}%
\pgfpathlineto{\pgfqpoint{1.885802in}{2.712859in}}%
\pgfpathlineto{\pgfqpoint{1.886224in}{2.708865in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{2.713852in}}%
\pgfpathlineto{\pgfqpoint{1.886786in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{1.887067in}{2.700171in}}%
\pgfpathlineto{\pgfqpoint{1.887348in}{2.712738in}}%
\pgfpathlineto{\pgfqpoint{1.887770in}{2.708844in}}%
\pgfpathlineto{\pgfqpoint{1.888192in}{2.713584in}}%
\pgfpathlineto{\pgfqpoint{1.888332in}{2.710254in}}%
\pgfpathlineto{\pgfqpoint{1.888613in}{2.699838in}}%
\pgfpathlineto{\pgfqpoint{1.889035in}{2.712324in}}%
\pgfpathlineto{\pgfqpoint{1.889457in}{2.709053in}}%
\pgfpathlineto{\pgfqpoint{1.889738in}{2.712982in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{2.704329in}}%
\pgfpathlineto{\pgfqpoint{1.890159in}{2.700004in}}%
\pgfpathlineto{\pgfqpoint{1.890581in}{2.712831in}}%
\pgfpathlineto{\pgfqpoint{1.890862in}{2.709152in}}%
\pgfpathlineto{\pgfqpoint{1.891003in}{2.708835in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{2.710022in}}%
\pgfpathlineto{\pgfqpoint{1.891424in}{2.713517in}}%
\pgfpathlineto{\pgfqpoint{1.891565in}{2.706573in}}%
\pgfpathlineto{\pgfqpoint{1.891846in}{2.700483in}}%
\pgfpathlineto{\pgfqpoint{1.892127in}{2.713065in}}%
\pgfpathlineto{\pgfqpoint{1.892549in}{2.708734in}}%
\pgfpathlineto{\pgfqpoint{1.892971in}{2.713653in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{2.709156in}}%
\pgfpathlineto{\pgfqpoint{1.893392in}{2.699846in}}%
\pgfpathlineto{\pgfqpoint{1.893673in}{2.712401in}}%
\pgfpathlineto{\pgfqpoint{1.894095in}{2.708754in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.710888in}}%
\pgfpathlineto{\pgfqpoint{1.894517in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{1.894798in}{2.703407in}}%
\pgfpathlineto{\pgfqpoint{1.894938in}{2.699702in}}%
\pgfpathlineto{\pgfqpoint{1.895360in}{2.712669in}}%
\pgfpathlineto{\pgfqpoint{1.895641in}{2.708894in}}%
\pgfpathlineto{\pgfqpoint{1.895782in}{2.708822in}}%
\pgfpathlineto{\pgfqpoint{1.896203in}{2.712898in}}%
\pgfpathlineto{\pgfqpoint{1.896344in}{2.705424in}}%
\pgfpathlineto{\pgfqpoint{1.896485in}{2.700054in}}%
\pgfpathlineto{\pgfqpoint{1.896906in}{2.713169in}}%
\pgfpathlineto{\pgfqpoint{1.897328in}{2.708641in}}%
\pgfpathlineto{\pgfqpoint{1.897750in}{2.713491in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{2.707816in}}%
\pgfpathlineto{\pgfqpoint{1.898171in}{2.699628in}}%
\pgfpathlineto{\pgfqpoint{1.898452in}{2.713147in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{2.708582in}}%
\pgfpathlineto{\pgfqpoint{1.899296in}{2.713348in}}%
\pgfpathlineto{\pgfqpoint{1.899436in}{2.710209in}}%
\pgfpathlineto{\pgfqpoint{1.899717in}{2.699149in}}%
\pgfpathlineto{\pgfqpoint{1.900139in}{2.712363in}}%
\pgfpathlineto{\pgfqpoint{1.900561in}{2.708841in}}%
\pgfpathlineto{\pgfqpoint{1.900842in}{2.712844in}}%
\pgfpathlineto{\pgfqpoint{1.901123in}{2.703973in}}%
\pgfpathlineto{\pgfqpoint{1.901263in}{2.699165in}}%
\pgfpathlineto{\pgfqpoint{1.901685in}{2.713022in}}%
\pgfpathlineto{\pgfqpoint{1.901966in}{2.708838in}}%
\pgfpathlineto{\pgfqpoint{1.902107in}{2.708582in}}%
\pgfpathlineto{\pgfqpoint{1.902247in}{2.709888in}}%
\pgfpathlineto{\pgfqpoint{1.902528in}{2.713077in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{2.706148in}}%
\pgfpathlineto{\pgfqpoint{1.902950in}{2.699224in}}%
\pgfpathlineto{\pgfqpoint{1.903231in}{2.713492in}}%
\pgfpathlineto{\pgfqpoint{1.903653in}{2.708443in}}%
\pgfpathlineto{\pgfqpoint{1.904075in}{2.713311in}}%
\pgfpathlineto{\pgfqpoint{1.904215in}{2.708679in}}%
\pgfpathlineto{\pgfqpoint{1.904496in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{1.904918in}{2.711934in}}%
\pgfpathlineto{\pgfqpoint{1.905199in}{2.708430in}}%
\pgfpathlineto{\pgfqpoint{1.905621in}{2.713019in}}%
\pgfpathlineto{\pgfqpoint{1.905761in}{2.710788in}}%
\pgfpathlineto{\pgfqpoint{1.906042in}{2.698037in}}%
\pgfpathlineto{\pgfqpoint{1.906464in}{2.712664in}}%
\pgfpathlineto{\pgfqpoint{1.906886in}{2.708568in}}%
\pgfpathlineto{\pgfqpoint{1.907167in}{2.712465in}}%
\pgfpathlineto{\pgfqpoint{1.907448in}{2.704083in}}%
\pgfpathlineto{\pgfqpoint{1.907588in}{2.698190in}}%
\pgfpathlineto{\pgfqpoint{1.908010in}{2.713355in}}%
\pgfpathlineto{\pgfqpoint{1.908432in}{2.708350in}}%
\pgfpathlineto{\pgfqpoint{1.908853in}{2.713072in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{2.706423in}}%
\pgfpathlineto{\pgfqpoint{1.909275in}{2.697541in}}%
\pgfpathlineto{\pgfqpoint{1.909556in}{2.713374in}}%
\pgfpathlineto{\pgfqpoint{1.909978in}{2.708256in}}%
\pgfpathlineto{\pgfqpoint{1.910400in}{2.713101in}}%
\pgfpathlineto{\pgfqpoint{1.910540in}{2.709029in}}%
\pgfpathlineto{\pgfqpoint{1.910821in}{2.696800in}}%
\pgfpathlineto{\pgfqpoint{1.911243in}{2.712169in}}%
\pgfpathlineto{\pgfqpoint{1.911524in}{2.708291in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{2.710408in}}%
\pgfpathlineto{\pgfqpoint{1.911946in}{2.712716in}}%
\pgfpathlineto{\pgfqpoint{1.912227in}{2.701647in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{2.696563in}}%
\pgfpathlineto{\pgfqpoint{1.912789in}{2.712934in}}%
\pgfpathlineto{\pgfqpoint{1.913070in}{2.708455in}}%
\pgfpathlineto{\pgfqpoint{1.913211in}{2.708313in}}%
\pgfpathlineto{\pgfqpoint{1.913632in}{2.712487in}}%
\pgfpathlineto{\pgfqpoint{1.913773in}{2.703746in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{2.696810in}}%
\pgfpathlineto{\pgfqpoint{1.914335in}{2.713637in}}%
\pgfpathlineto{\pgfqpoint{1.914757in}{2.708137in}}%
\pgfpathlineto{\pgfqpoint{1.915179in}{2.713028in}}%
\pgfpathlineto{\pgfqpoint{1.915319in}{2.706268in}}%
\pgfpathlineto{\pgfqpoint{1.915600in}{2.695653in}}%
\pgfpathlineto{\pgfqpoint{1.915881in}{2.711854in}}%
\pgfpathlineto{\pgfqpoint{1.916303in}{2.708088in}}%
\pgfpathlineto{\pgfqpoint{1.916725in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{1.916865in}{2.709065in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{2.694999in}}%
\pgfpathlineto{\pgfqpoint{1.917568in}{2.712375in}}%
\pgfpathlineto{\pgfqpoint{1.917849in}{2.708169in}}%
\pgfpathlineto{\pgfqpoint{1.918130in}{2.710070in}}%
\pgfpathlineto{\pgfqpoint{1.918271in}{2.712470in}}%
\pgfpathlineto{\pgfqpoint{1.918552in}{2.700785in}}%
\pgfpathlineto{\pgfqpoint{1.918692in}{2.694871in}}%
\pgfpathlineto{\pgfqpoint{1.919114in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{1.919395in}{2.708377in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{1.919676in}{2.709447in}}%
\pgfpathlineto{\pgfqpoint{1.919957in}{2.712596in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{2.703077in}}%
\pgfpathlineto{\pgfqpoint{1.920379in}{2.694830in}}%
\pgfpathlineto{\pgfqpoint{1.920660in}{2.713829in}}%
\pgfpathlineto{\pgfqpoint{1.921082in}{2.707945in}}%
\pgfpathlineto{\pgfqpoint{1.921504in}{2.713020in}}%
\pgfpathlineto{\pgfqpoint{1.921644in}{2.705803in}}%
\pgfpathlineto{\pgfqpoint{1.921925in}{2.693737in}}%
\pgfpathlineto{\pgfqpoint{1.922347in}{2.711749in}}%
\pgfpathlineto{\pgfqpoint{1.922628in}{2.707936in}}%
\pgfpathlineto{\pgfqpoint{1.923050in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.923190in}{2.708894in}}%
\pgfpathlineto{\pgfqpoint{1.923471in}{2.693176in}}%
\pgfpathlineto{\pgfqpoint{1.923893in}{2.712542in}}%
\pgfpathlineto{\pgfqpoint{1.924174in}{2.708055in}}%
\pgfpathlineto{\pgfqpoint{1.924315in}{2.708101in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{2.712295in}}%
\pgfpathlineto{\pgfqpoint{1.924736in}{2.711301in}}%
\pgfpathlineto{\pgfqpoint{1.925018in}{2.693171in}}%
\pgfpathlineto{\pgfqpoint{1.925439in}{2.713319in}}%
\pgfpathlineto{\pgfqpoint{1.925861in}{2.707872in}}%
\pgfpathlineto{\pgfqpoint{1.926283in}{2.712740in}}%
\pgfpathlineto{\pgfqpoint{1.926704in}{2.693005in}}%
\pgfpathlineto{\pgfqpoint{1.926985in}{2.713506in}}%
\pgfpathlineto{\pgfqpoint{1.927407in}{2.707768in}}%
\pgfpathlineto{\pgfqpoint{1.927829in}{2.713077in}}%
\pgfpathlineto{\pgfqpoint{1.927969in}{2.705215in}}%
\pgfpathlineto{\pgfqpoint{1.928250in}{2.691991in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{2.711861in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{2.707791in}}%
\pgfpathlineto{\pgfqpoint{1.929234in}{2.710207in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{2.712774in}}%
\pgfpathlineto{\pgfqpoint{1.929515in}{2.708554in}}%
\pgfpathlineto{\pgfqpoint{1.929796in}{2.691543in}}%
\pgfpathlineto{\pgfqpoint{1.930218in}{2.712654in}}%
\pgfpathlineto{\pgfqpoint{1.930499in}{2.707943in}}%
\pgfpathlineto{\pgfqpoint{1.930640in}{2.707883in}}%
\pgfpathlineto{\pgfqpoint{1.930921in}{2.712182in}}%
\pgfpathlineto{\pgfqpoint{1.931061in}{2.711387in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{2.691681in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{2.713394in}}%
\pgfpathlineto{\pgfqpoint{1.932186in}{2.707679in}}%
\pgfpathlineto{\pgfqpoint{1.932608in}{2.712952in}}%
\pgfpathlineto{\pgfqpoint{1.933029in}{2.691498in}}%
\pgfpathlineto{\pgfqpoint{1.933732in}{2.707599in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{2.713195in}}%
\pgfpathlineto{\pgfqpoint{1.934294in}{2.704706in}}%
\pgfpathlineto{\pgfqpoint{1.934575in}{2.690588in}}%
\pgfpathlineto{\pgfqpoint{1.934997in}{2.711923in}}%
\pgfpathlineto{\pgfqpoint{1.935278in}{2.707648in}}%
\pgfpathlineto{\pgfqpoint{1.935559in}{2.710007in}}%
\pgfpathlineto{\pgfqpoint{1.935700in}{2.712779in}}%
\pgfpathlineto{\pgfqpoint{1.935840in}{2.708266in}}%
\pgfpathlineto{\pgfqpoint{1.936121in}{2.690276in}}%
\pgfpathlineto{\pgfqpoint{1.936543in}{2.712700in}}%
\pgfpathlineto{\pgfqpoint{1.936824in}{2.707826in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{2.707683in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{2.712110in}}%
\pgfpathlineto{\pgfqpoint{1.937386in}{2.711532in}}%
\pgfpathlineto{\pgfqpoint{1.937668in}{2.690578in}}%
\pgfpathlineto{\pgfqpoint{1.938089in}{2.713367in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{2.707497in}}%
\pgfpathlineto{\pgfqpoint{1.938933in}{2.713231in}}%
\pgfpathlineto{\pgfqpoint{1.939354in}{2.690414in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{2.707438in}}%
\pgfpathlineto{\pgfqpoint{1.940479in}{2.713338in}}%
\pgfpathlineto{\pgfqpoint{1.940619in}{2.704437in}}%
\pgfpathlineto{\pgfqpoint{1.940900in}{2.689632in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{2.711938in}}%
\pgfpathlineto{\pgfqpoint{1.941603in}{2.707509in}}%
\pgfpathlineto{\pgfqpoint{1.941884in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{1.942025in}{2.712795in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.942447in}{2.689473in}}%
\pgfpathlineto{\pgfqpoint{1.942868in}{2.712687in}}%
\pgfpathlineto{\pgfqpoint{1.943149in}{2.707709in}}%
\pgfpathlineto{\pgfqpoint{1.943290in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{1.943430in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{1.943852in}{2.697786in}}%
\pgfpathlineto{\pgfqpoint{1.943993in}{2.689947in}}%
\pgfpathlineto{\pgfqpoint{1.944414in}{2.713251in}}%
\pgfpathlineto{\pgfqpoint{1.944695in}{2.708036in}}%
\pgfpathlineto{\pgfqpoint{1.944836in}{2.707329in}}%
\pgfpathlineto{\pgfqpoint{1.945117in}{2.711237in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{2.713538in}}%
\pgfpathlineto{\pgfqpoint{1.945398in}{2.700925in}}%
\pgfpathlineto{\pgfqpoint{1.945679in}{2.689778in}}%
\pgfpathlineto{\pgfqpoint{1.945960in}{2.711899in}}%
\pgfpathlineto{\pgfqpoint{1.946382in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{1.946804in}{2.713455in}}%
\pgfpathlineto{\pgfqpoint{1.946944in}{2.704486in}}%
\pgfpathlineto{\pgfqpoint{1.947225in}{2.689140in}}%
\pgfpathlineto{\pgfqpoint{1.947647in}{2.711930in}}%
\pgfpathlineto{\pgfqpoint{1.947928in}{2.707383in}}%
\pgfpathlineto{\pgfqpoint{1.948209in}{2.709668in}}%
\pgfpathlineto{\pgfqpoint{1.948350in}{2.712784in}}%
\pgfpathlineto{\pgfqpoint{1.948631in}{2.695054in}}%
\pgfpathlineto{\pgfqpoint{1.948772in}{2.689140in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{2.712645in}}%
\pgfpathlineto{\pgfqpoint{1.949334in}{2.709681in}}%
\pgfpathlineto{\pgfqpoint{1.950318in}{2.689781in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{2.712146in}}%
\pgfpathlineto{\pgfqpoint{1.950599in}{2.700262in}}%
\pgfpathlineto{\pgfqpoint{1.951583in}{2.713812in}}%
\pgfpathlineto{\pgfqpoint{1.952004in}{2.689542in}}%
\pgfpathlineto{\pgfqpoint{1.952707in}{2.707167in}}%
\pgfpathlineto{\pgfqpoint{1.953129in}{2.713501in}}%
\pgfpathlineto{\pgfqpoint{1.953269in}{2.704849in}}%
\pgfpathlineto{\pgfqpoint{1.953550in}{2.689051in}}%
\pgfpathlineto{\pgfqpoint{1.953972in}{2.711936in}}%
\pgfpathlineto{\pgfqpoint{1.954253in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{1.954394in}{2.707456in}}%
\pgfpathlineto{\pgfqpoint{1.954675in}{2.712718in}}%
\pgfpathlineto{\pgfqpoint{1.954815in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{1.955097in}{2.689202in}}%
\pgfpathlineto{\pgfqpoint{1.955518in}{2.712619in}}%
\pgfpathlineto{\pgfqpoint{1.955940in}{2.707194in}}%
\pgfpathlineto{\pgfqpoint{1.956362in}{2.712610in}}%
\pgfpathlineto{\pgfqpoint{1.956643in}{2.689991in}}%
\pgfpathlineto{\pgfqpoint{1.957064in}{2.712943in}}%
\pgfpathlineto{\pgfqpoint{1.957486in}{2.707069in}}%
\pgfpathlineto{\pgfqpoint{1.957908in}{2.713982in}}%
\pgfpathlineto{\pgfqpoint{1.958329in}{2.689604in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{2.707085in}}%
\pgfpathlineto{\pgfqpoint{1.959454in}{2.713448in}}%
\pgfpathlineto{\pgfqpoint{1.959594in}{2.705469in}}%
\pgfpathlineto{\pgfqpoint{1.959876in}{2.689251in}}%
\pgfpathlineto{\pgfqpoint{1.960297in}{2.711994in}}%
\pgfpathlineto{\pgfqpoint{1.960578in}{2.707244in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{2.707321in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{2.712581in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{2.709529in}}%
\pgfpathlineto{\pgfqpoint{1.961422in}{2.689537in}}%
\pgfpathlineto{\pgfqpoint{1.961843in}{2.712645in}}%
\pgfpathlineto{\pgfqpoint{1.962265in}{2.707087in}}%
\pgfpathlineto{\pgfqpoint{1.962687in}{2.713108in}}%
\pgfpathlineto{\pgfqpoint{1.962968in}{2.690454in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{2.706997in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{2.714001in}}%
\pgfpathlineto{\pgfqpoint{1.964654in}{2.689836in}}%
\pgfpathlineto{\pgfqpoint{1.965357in}{2.707053in}}%
\pgfpathlineto{\pgfqpoint{1.965638in}{2.709899in}}%
\pgfpathlineto{\pgfqpoint{1.965779in}{2.713294in}}%
\pgfpathlineto{\pgfqpoint{1.966060in}{2.694086in}}%
\pgfpathlineto{\pgfqpoint{1.966201in}{2.689608in}}%
\pgfpathlineto{\pgfqpoint{1.966482in}{2.706375in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{2.712373in}}%
\pgfpathlineto{\pgfqpoint{1.967466in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{2.690013in}}%
\pgfpathlineto{\pgfqpoint{1.968168in}{2.712740in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{2.707014in}}%
\pgfpathlineto{\pgfqpoint{1.969012in}{2.713544in}}%
\pgfpathlineto{\pgfqpoint{1.969433in}{2.690850in}}%
\pgfpathlineto{\pgfqpoint{1.970136in}{2.706968in}}%
\pgfpathlineto{\pgfqpoint{1.970558in}{2.713869in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{2.690108in}}%
\pgfpathlineto{\pgfqpoint{1.971682in}{2.707073in}}%
\pgfpathlineto{\pgfqpoint{1.971963in}{2.709667in}}%
\pgfpathlineto{\pgfqpoint{1.972104in}{2.713051in}}%
\pgfpathlineto{\pgfqpoint{1.972385in}{2.694874in}}%
\pgfpathlineto{\pgfqpoint{1.972526in}{2.689995in}}%
\pgfpathlineto{\pgfqpoint{1.972947in}{2.712339in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{2.690513in}}%
\pgfpathlineto{\pgfqpoint{1.974353in}{2.702106in}}%
\pgfpathlineto{\pgfqpoint{1.975337in}{2.713798in}}%
\pgfpathlineto{\pgfqpoint{1.975758in}{2.690934in}}%
\pgfpathlineto{\pgfqpoint{1.976461in}{2.706978in}}%
\pgfpathlineto{\pgfqpoint{1.976883in}{2.713620in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{2.704393in}}%
\pgfpathlineto{\pgfqpoint{1.977305in}{2.690305in}}%
\pgfpathlineto{\pgfqpoint{1.977726in}{2.711852in}}%
\pgfpathlineto{\pgfqpoint{1.978007in}{2.707136in}}%
\pgfpathlineto{\pgfqpoint{1.978148in}{2.707307in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{2.712743in}}%
\pgfpathlineto{\pgfqpoint{1.978570in}{2.708325in}}%
\pgfpathlineto{\pgfqpoint{1.978851in}{2.690311in}}%
\pgfpathlineto{\pgfqpoint{1.979272in}{2.712606in}}%
\pgfpathlineto{\pgfqpoint{1.979694in}{2.707055in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.712138in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{2.690954in}}%
\pgfpathlineto{\pgfqpoint{1.980818in}{2.713043in}}%
\pgfpathlineto{\pgfqpoint{1.981240in}{2.706957in}}%
\pgfpathlineto{\pgfqpoint{1.981662in}{2.713801in}}%
\pgfpathlineto{\pgfqpoint{1.982083in}{2.690855in}}%
\pgfpathlineto{\pgfqpoint{1.982786in}{2.707015in}}%
\pgfpathlineto{\pgfqpoint{1.983067in}{2.709953in}}%
\pgfpathlineto{\pgfqpoint{1.983208in}{2.713303in}}%
\pgfpathlineto{\pgfqpoint{1.983489in}{2.694102in}}%
\pgfpathlineto{\pgfqpoint{1.983630in}{2.690354in}}%
\pgfpathlineto{\pgfqpoint{1.983911in}{2.707744in}}%
\pgfpathlineto{\pgfqpoint{1.984754in}{2.712398in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{2.707202in}}%
\pgfpathlineto{\pgfqpoint{1.984895in}{2.709574in}}%
\pgfpathlineto{\pgfqpoint{1.985176in}{2.690499in}}%
\pgfpathlineto{\pgfqpoint{1.985597in}{2.712887in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{2.707002in}}%
\pgfpathlineto{\pgfqpoint{1.986441in}{2.712830in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{2.691294in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{2.713106in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.706956in}}%
\pgfpathlineto{\pgfqpoint{1.987987in}{2.713630in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{2.690573in}}%
\pgfpathlineto{\pgfqpoint{1.989111in}{2.707067in}}%
\pgfpathlineto{\pgfqpoint{1.989392in}{2.709651in}}%
\pgfpathlineto{\pgfqpoint{1.989533in}{2.712957in}}%
\pgfpathlineto{\pgfqpoint{1.989814in}{2.694786in}}%
\pgfpathlineto{\pgfqpoint{1.989955in}{2.690228in}}%
\pgfpathlineto{\pgfqpoint{1.990376in}{2.712501in}}%
\pgfpathlineto{\pgfqpoint{1.991501in}{2.690552in}}%
\pgfpathlineto{\pgfqpoint{1.991782in}{2.702444in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.713282in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{2.690931in}}%
\pgfpathlineto{\pgfqpoint{1.993890in}{2.706959in}}%
\pgfpathlineto{\pgfqpoint{1.994312in}{2.713382in}}%
\pgfpathlineto{\pgfqpoint{1.994452in}{2.704228in}}%
\pgfpathlineto{\pgfqpoint{1.994734in}{2.690109in}}%
\pgfpathlineto{\pgfqpoint{1.995155in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{1.995436in}{2.707120in}}%
\pgfpathlineto{\pgfqpoint{1.995577in}{2.707261in}}%
\pgfpathlineto{\pgfqpoint{1.995858in}{2.712610in}}%
\pgfpathlineto{\pgfqpoint{1.995999in}{2.708260in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{2.689968in}}%
\pgfpathlineto{\pgfqpoint{1.996701in}{2.712793in}}%
\pgfpathlineto{\pgfqpoint{1.997123in}{2.707005in}}%
\pgfpathlineto{\pgfqpoint{1.997545in}{2.711891in}}%
\pgfpathlineto{\pgfqpoint{1.997826in}{2.690519in}}%
\pgfpathlineto{\pgfqpoint{1.998247in}{2.713259in}}%
\pgfpathlineto{\pgfqpoint{1.998669in}{2.706903in}}%
\pgfpathlineto{\pgfqpoint{1.999091in}{2.713455in}}%
\pgfpathlineto{\pgfqpoint{1.999512in}{2.690140in}}%
\pgfpathlineto{\pgfqpoint{2.000215in}{2.706956in}}%
\pgfpathlineto{\pgfqpoint{2.000496in}{2.709866in}}%
\pgfpathlineto{\pgfqpoint{2.000637in}{2.713112in}}%
\pgfpathlineto{\pgfqpoint{2.000777in}{2.705606in}}%
\pgfpathlineto{\pgfqpoint{2.001059in}{2.689544in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{2.712292in}}%
\pgfpathlineto{\pgfqpoint{2.001761in}{2.707164in}}%
\pgfpathlineto{\pgfqpoint{2.001902in}{2.707112in}}%
\pgfpathlineto{\pgfqpoint{2.002183in}{2.712272in}}%
\pgfpathlineto{\pgfqpoint{2.002324in}{2.709800in}}%
\pgfpathlineto{\pgfqpoint{2.002605in}{2.689657in}}%
\pgfpathlineto{\pgfqpoint{2.003026in}{2.713020in}}%
\pgfpathlineto{\pgfqpoint{2.003448in}{2.706900in}}%
\pgfpathlineto{\pgfqpoint{2.003870in}{2.712757in}}%
\pgfpathlineto{\pgfqpoint{2.004291in}{2.690351in}}%
\pgfpathlineto{\pgfqpoint{2.004573in}{2.713117in}}%
\pgfpathlineto{\pgfqpoint{2.004994in}{2.706842in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{2.713441in}}%
\pgfpathlineto{\pgfqpoint{2.005838in}{2.689313in}}%
\pgfpathlineto{\pgfqpoint{2.006540in}{2.706941in}}%
\pgfpathlineto{\pgfqpoint{2.006821in}{2.709542in}}%
\pgfpathlineto{\pgfqpoint{2.006962in}{2.712832in}}%
\pgfpathlineto{\pgfqpoint{2.007243in}{2.694230in}}%
\pgfpathlineto{\pgfqpoint{2.007384in}{2.688991in}}%
\pgfpathlineto{\pgfqpoint{2.007805in}{2.712539in}}%
\pgfpathlineto{\pgfqpoint{2.007946in}{2.709369in}}%
\pgfpathlineto{\pgfqpoint{2.008930in}{2.689402in}}%
\pgfpathlineto{\pgfqpoint{2.008508in}{2.711939in}}%
\pgfpathlineto{\pgfqpoint{2.009211in}{2.700838in}}%
\pgfpathlineto{\pgfqpoint{2.010195in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{2.010616in}{2.689324in}}%
\pgfpathlineto{\pgfqpoint{2.011319in}{2.706768in}}%
\pgfpathlineto{\pgfqpoint{2.011741in}{2.713315in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{2.704394in}}%
\pgfpathlineto{\pgfqpoint{2.012163in}{2.688572in}}%
\pgfpathlineto{\pgfqpoint{2.012584in}{2.711944in}}%
\pgfpathlineto{\pgfqpoint{2.012865in}{2.706911in}}%
\pgfpathlineto{\pgfqpoint{2.013006in}{2.707062in}}%
\pgfpathlineto{\pgfqpoint{2.013287in}{2.712537in}}%
\pgfpathlineto{\pgfqpoint{2.013428in}{2.708704in}}%
\pgfpathlineto{\pgfqpoint{2.013709in}{2.688560in}}%
\pgfpathlineto{\pgfqpoint{2.014130in}{2.712735in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{2.706779in}}%
\pgfpathlineto{\pgfqpoint{2.014974in}{2.712297in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{2.689292in}}%
\pgfpathlineto{\pgfqpoint{2.015676in}{2.713085in}}%
\pgfpathlineto{\pgfqpoint{2.016098in}{2.706651in}}%
\pgfpathlineto{\pgfqpoint{2.016520in}{2.713579in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{2.688461in}}%
\pgfpathlineto{\pgfqpoint{2.017644in}{2.706683in}}%
\pgfpathlineto{\pgfqpoint{2.017925in}{2.709711in}}%
\pgfpathlineto{\pgfqpoint{2.018066in}{2.713106in}}%
\pgfpathlineto{\pgfqpoint{2.018206in}{2.705846in}}%
\pgfpathlineto{\pgfqpoint{2.018488in}{2.688019in}}%
\pgfpathlineto{\pgfqpoint{2.018909in}{2.712165in}}%
\pgfpathlineto{\pgfqpoint{2.019190in}{2.706876in}}%
\pgfpathlineto{\pgfqpoint{2.019331in}{2.706836in}}%
\pgfpathlineto{\pgfqpoint{2.019612in}{2.712212in}}%
\pgfpathlineto{\pgfqpoint{2.019753in}{2.710251in}}%
\pgfpathlineto{\pgfqpoint{2.020034in}{2.688326in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{2.712872in}}%
\pgfpathlineto{\pgfqpoint{2.020877in}{2.706595in}}%
\pgfpathlineto{\pgfqpoint{2.021299in}{2.713182in}}%
\pgfpathlineto{\pgfqpoint{2.021720in}{2.688716in}}%
\pgfpathlineto{\pgfqpoint{2.022423in}{2.706517in}}%
\pgfpathlineto{\pgfqpoint{2.022845in}{2.713576in}}%
\pgfpathlineto{\pgfqpoint{2.022985in}{2.703008in}}%
\pgfpathlineto{\pgfqpoint{2.023267in}{2.687839in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{2.711528in}}%
\pgfpathlineto{\pgfqpoint{2.023969in}{2.706602in}}%
\pgfpathlineto{\pgfqpoint{2.024250in}{2.709329in}}%
\pgfpathlineto{\pgfqpoint{2.024391in}{2.712823in}}%
\pgfpathlineto{\pgfqpoint{2.024672in}{2.693583in}}%
\pgfpathlineto{\pgfqpoint{2.024813in}{2.687705in}}%
\pgfpathlineto{\pgfqpoint{2.025234in}{2.712377in}}%
\pgfpathlineto{\pgfqpoint{2.025375in}{2.709111in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.688315in}}%
\pgfpathlineto{\pgfqpoint{2.025937in}{2.711847in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{2.699538in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{2.713679in}}%
\pgfpathlineto{\pgfqpoint{2.028045in}{2.688067in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{2.706399in}}%
\pgfpathlineto{\pgfqpoint{2.029170in}{2.713390in}}%
\pgfpathlineto{\pgfqpoint{2.029310in}{2.704313in}}%
\pgfpathlineto{\pgfqpoint{2.029592in}{2.687478in}}%
\pgfpathlineto{\pgfqpoint{2.030013in}{2.711783in}}%
\pgfpathlineto{\pgfqpoint{2.030294in}{2.706549in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{2.706693in}}%
\pgfpathlineto{\pgfqpoint{2.030716in}{2.712471in}}%
\pgfpathlineto{\pgfqpoint{2.030857in}{2.708742in}}%
\pgfpathlineto{\pgfqpoint{2.031138in}{2.687628in}}%
\pgfpathlineto{\pgfqpoint{2.031559in}{2.712584in}}%
\pgfpathlineto{\pgfqpoint{2.031981in}{2.706398in}}%
\pgfpathlineto{\pgfqpoint{2.032403in}{2.712620in}}%
\pgfpathlineto{\pgfqpoint{2.032684in}{2.688511in}}%
\pgfpathlineto{\pgfqpoint{2.033105in}{2.712856in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{2.706273in}}%
\pgfpathlineto{\pgfqpoint{2.033949in}{2.713783in}}%
\pgfpathlineto{\pgfqpoint{2.034370in}{2.687678in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{2.706323in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{2.709425in}}%
\pgfpathlineto{\pgfqpoint{2.035495in}{2.713077in}}%
\pgfpathlineto{\pgfqpoint{2.035776in}{2.692369in}}%
\pgfpathlineto{\pgfqpoint{2.035917in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{2.036198in}{2.705012in}}%
\pgfpathlineto{\pgfqpoint{2.037041in}{2.712061in}}%
\pgfpathlineto{\pgfqpoint{2.037182in}{2.710125in}}%
\pgfpathlineto{\pgfqpoint{2.037463in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{2.037884in}{2.712778in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{2.706231in}}%
\pgfpathlineto{\pgfqpoint{2.038728in}{2.713380in}}%
\pgfpathlineto{\pgfqpoint{2.039149in}{2.688308in}}%
\pgfpathlineto{\pgfqpoint{2.039852in}{2.706182in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{2.713600in}}%
\pgfpathlineto{\pgfqpoint{2.040414in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{2.040696in}{2.687496in}}%
\pgfpathlineto{\pgfqpoint{2.041117in}{2.711499in}}%
\pgfpathlineto{\pgfqpoint{2.041398in}{2.706312in}}%
\pgfpathlineto{\pgfqpoint{2.041679in}{2.709002in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{2.042101in}{2.693164in}}%
\pgfpathlineto{\pgfqpoint{2.042242in}{2.687406in}}%
\pgfpathlineto{\pgfqpoint{2.042663in}{2.712382in}}%
\pgfpathlineto{\pgfqpoint{2.042804in}{2.709027in}}%
\pgfpathlineto{\pgfqpoint{2.043788in}{2.688042in}}%
\pgfpathlineto{\pgfqpoint{2.043366in}{2.711612in}}%
\pgfpathlineto{\pgfqpoint{2.044069in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{2.045053in}{2.713735in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{2.688038in}}%
\pgfpathlineto{\pgfqpoint{2.046177in}{2.706162in}}%
\pgfpathlineto{\pgfqpoint{2.046599in}{2.713251in}}%
\pgfpathlineto{\pgfqpoint{2.046739in}{2.703890in}}%
\pgfpathlineto{\pgfqpoint{2.047021in}{2.687450in}}%
\pgfpathlineto{\pgfqpoint{2.047442in}{2.711884in}}%
\pgfpathlineto{\pgfqpoint{2.047723in}{2.706379in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{2.706400in}}%
\pgfpathlineto{\pgfqpoint{2.048145in}{2.712229in}}%
\pgfpathlineto{\pgfqpoint{2.048286in}{2.708314in}}%
\pgfpathlineto{\pgfqpoint{2.048567in}{2.687588in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{2.712698in}}%
\pgfpathlineto{\pgfqpoint{2.049410in}{2.706155in}}%
\pgfpathlineto{\pgfqpoint{2.049832in}{2.712449in}}%
\pgfpathlineto{\pgfqpoint{2.050113in}{2.688454in}}%
\pgfpathlineto{\pgfqpoint{2.050534in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{2.050956in}{2.706093in}}%
\pgfpathlineto{\pgfqpoint{2.051378in}{2.713657in}}%
\pgfpathlineto{\pgfqpoint{2.051800in}{2.687833in}}%
\pgfpathlineto{\pgfqpoint{2.052502in}{2.706216in}}%
\pgfpathlineto{\pgfqpoint{2.052783in}{2.709108in}}%
\pgfpathlineto{\pgfqpoint{2.052924in}{2.712822in}}%
\pgfpathlineto{\pgfqpoint{2.053205in}{2.692297in}}%
\pgfpathlineto{\pgfqpoint{2.053346in}{2.687474in}}%
\pgfpathlineto{\pgfqpoint{2.053627in}{2.705351in}}%
\pgfpathlineto{\pgfqpoint{2.053767in}{2.712290in}}%
\pgfpathlineto{\pgfqpoint{2.054611in}{2.709926in}}%
\pgfpathlineto{\pgfqpoint{2.054892in}{2.687856in}}%
\pgfpathlineto{\pgfqpoint{2.055313in}{2.712965in}}%
\pgfpathlineto{\pgfqpoint{2.055735in}{2.706102in}}%
\pgfpathlineto{\pgfqpoint{2.056157in}{2.713260in}}%
\pgfpathlineto{\pgfqpoint{2.056578in}{2.688473in}}%
\pgfpathlineto{\pgfqpoint{2.057281in}{2.706125in}}%
\pgfpathlineto{\pgfqpoint{2.057703in}{2.713328in}}%
\pgfpathlineto{\pgfqpoint{2.058125in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{2.058827in}{2.706332in}}%
\pgfpathlineto{\pgfqpoint{2.058968in}{2.706441in}}%
\pgfpathlineto{\pgfqpoint{2.059249in}{2.712362in}}%
\pgfpathlineto{\pgfqpoint{2.059390in}{2.707102in}}%
\pgfpathlineto{\pgfqpoint{2.059671in}{2.687526in}}%
\pgfpathlineto{\pgfqpoint{2.060092in}{2.712680in}}%
\pgfpathlineto{\pgfqpoint{2.060373in}{2.706715in}}%
\pgfpathlineto{\pgfqpoint{2.060514in}{2.706180in}}%
\pgfpathlineto{\pgfqpoint{2.060655in}{2.707897in}}%
\pgfpathlineto{\pgfqpoint{2.060936in}{2.711541in}}%
\pgfpathlineto{\pgfqpoint{2.061076in}{2.696531in}}%
\pgfpathlineto{\pgfqpoint{2.061217in}{2.688190in}}%
\pgfpathlineto{\pgfqpoint{2.061638in}{2.713082in}}%
\pgfpathlineto{\pgfqpoint{2.061920in}{2.707264in}}%
\pgfpathlineto{\pgfqpoint{2.062060in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{2.062341in}{2.710241in}}%
\pgfpathlineto{\pgfqpoint{2.062482in}{2.713530in}}%
\pgfpathlineto{\pgfqpoint{2.062622in}{2.700283in}}%
\pgfpathlineto{\pgfqpoint{2.062903in}{2.687949in}}%
\pgfpathlineto{\pgfqpoint{2.063325in}{2.711276in}}%
\pgfpathlineto{\pgfqpoint{2.063606in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{2.063887in}{2.709254in}}%
\pgfpathlineto{\pgfqpoint{2.064028in}{2.712915in}}%
\pgfpathlineto{\pgfqpoint{2.064309in}{2.691769in}}%
\pgfpathlineto{\pgfqpoint{2.064450in}{2.687380in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.706031in}}%
\pgfpathlineto{\pgfqpoint{2.064871in}{2.712247in}}%
\pgfpathlineto{\pgfqpoint{2.065715in}{2.709185in}}%
\pgfpathlineto{\pgfqpoint{2.065996in}{2.687592in}}%
\pgfpathlineto{\pgfqpoint{2.066417in}{2.712994in}}%
\pgfpathlineto{\pgfqpoint{2.066839in}{2.706134in}}%
\pgfpathlineto{\pgfqpoint{2.067261in}{2.712796in}}%
\pgfpathlineto{\pgfqpoint{2.067682in}{2.688370in}}%
\pgfpathlineto{\pgfqpoint{2.068385in}{2.706130in}}%
\pgfpathlineto{\pgfqpoint{2.068807in}{2.713336in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.687344in}}%
\pgfpathlineto{\pgfqpoint{2.069931in}{2.706306in}}%
\pgfpathlineto{\pgfqpoint{2.070072in}{2.706513in}}%
\pgfpathlineto{\pgfqpoint{2.070353in}{2.712481in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{2.706691in}}%
\pgfpathlineto{\pgfqpoint{2.070775in}{2.687112in}}%
\pgfpathlineto{\pgfqpoint{2.071196in}{2.712645in}}%
\pgfpathlineto{\pgfqpoint{2.071477in}{2.706657in}}%
\pgfpathlineto{\pgfqpoint{2.071618in}{2.706220in}}%
\pgfpathlineto{\pgfqpoint{2.071759in}{2.708029in}}%
\pgfpathlineto{\pgfqpoint{2.071899in}{2.711446in}}%
\pgfpathlineto{\pgfqpoint{2.072180in}{2.696091in}}%
\pgfpathlineto{\pgfqpoint{2.072321in}{2.687690in}}%
\pgfpathlineto{\pgfqpoint{2.072742in}{2.713128in}}%
\pgfpathlineto{\pgfqpoint{2.073024in}{2.707173in}}%
\pgfpathlineto{\pgfqpoint{2.073164in}{2.706104in}}%
\pgfpathlineto{\pgfqpoint{2.073445in}{2.710400in}}%
\pgfpathlineto{\pgfqpoint{2.073586in}{2.713383in}}%
\pgfpathlineto{\pgfqpoint{2.073726in}{2.699922in}}%
\pgfpathlineto{\pgfqpoint{2.074007in}{2.687377in}}%
\pgfpathlineto{\pgfqpoint{2.074429in}{2.711154in}}%
\pgfpathlineto{\pgfqpoint{2.074710in}{2.706168in}}%
\pgfpathlineto{\pgfqpoint{2.074991in}{2.709403in}}%
\pgfpathlineto{\pgfqpoint{2.075132in}{2.712996in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{2.704290in}}%
\pgfpathlineto{\pgfqpoint{2.075554in}{2.686709in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{2.712150in}}%
\pgfpathlineto{\pgfqpoint{2.076256in}{2.706409in}}%
\pgfpathlineto{\pgfqpoint{2.076397in}{2.706351in}}%
\pgfpathlineto{\pgfqpoint{2.076678in}{2.712039in}}%
\pgfpathlineto{\pgfqpoint{2.076819in}{2.709091in}}%
\pgfpathlineto{\pgfqpoint{2.077100in}{2.686867in}}%
\pgfpathlineto{\pgfqpoint{2.077521in}{2.712954in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{2.706121in}}%
\pgfpathlineto{\pgfqpoint{2.078365in}{2.712646in}}%
\pgfpathlineto{\pgfqpoint{2.078786in}{2.687487in}}%
\pgfpathlineto{\pgfqpoint{2.079067in}{2.712716in}}%
\pgfpathlineto{\pgfqpoint{2.079489in}{2.706069in}}%
\pgfpathlineto{\pgfqpoint{2.079911in}{2.713372in}}%
\pgfpathlineto{\pgfqpoint{2.080332in}{2.686393in}}%
\pgfpathlineto{\pgfqpoint{2.081035in}{2.706197in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{2.708982in}}%
\pgfpathlineto{\pgfqpoint{2.081457in}{2.712603in}}%
\pgfpathlineto{\pgfqpoint{2.081738in}{2.692232in}}%
\pgfpathlineto{\pgfqpoint{2.081879in}{2.686130in}}%
\pgfpathlineto{\pgfqpoint{2.082300in}{2.712521in}}%
\pgfpathlineto{\pgfqpoint{2.082441in}{2.708966in}}%
\pgfpathlineto{\pgfqpoint{2.083425in}{2.686710in}}%
\pgfpathlineto{\pgfqpoint{2.083003in}{2.711583in}}%
\pgfpathlineto{\pgfqpoint{2.083706in}{2.698315in}}%
\pgfpathlineto{\pgfqpoint{2.084690in}{2.713387in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{2.686223in}}%
\pgfpathlineto{\pgfqpoint{2.085814in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{2.713115in}}%
\pgfpathlineto{\pgfqpoint{2.086376in}{2.703932in}}%
\pgfpathlineto{\pgfqpoint{2.086658in}{2.685536in}}%
\pgfpathlineto{\pgfqpoint{2.087079in}{2.711951in}}%
\pgfpathlineto{\pgfqpoint{2.087360in}{2.706209in}}%
\pgfpathlineto{\pgfqpoint{2.087501in}{2.706265in}}%
\pgfpathlineto{\pgfqpoint{2.087782in}{2.712169in}}%
\pgfpathlineto{\pgfqpoint{2.087923in}{2.708839in}}%
\pgfpathlineto{\pgfqpoint{2.088204in}{2.685696in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{2.712815in}}%
\pgfpathlineto{\pgfqpoint{2.089047in}{2.705978in}}%
\pgfpathlineto{\pgfqpoint{2.089469in}{2.712607in}}%
\pgfpathlineto{\pgfqpoint{2.089890in}{2.686298in}}%
\pgfpathlineto{\pgfqpoint{2.090593in}{2.705870in}}%
\pgfpathlineto{\pgfqpoint{2.091015in}{2.713502in}}%
\pgfpathlineto{\pgfqpoint{2.091436in}{2.685182in}}%
\pgfpathlineto{\pgfqpoint{2.092139in}{2.705947in}}%
\pgfpathlineto{\pgfqpoint{2.092420in}{2.708997in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{2.712745in}}%
\pgfpathlineto{\pgfqpoint{2.092842in}{2.691125in}}%
\pgfpathlineto{\pgfqpoint{2.092983in}{2.684905in}}%
\pgfpathlineto{\pgfqpoint{2.093404in}{2.712305in}}%
\pgfpathlineto{\pgfqpoint{2.093545in}{2.708649in}}%
\pgfpathlineto{\pgfqpoint{2.094529in}{2.685472in}}%
\pgfpathlineto{\pgfqpoint{2.094107in}{2.711691in}}%
\pgfpathlineto{\pgfqpoint{2.094810in}{2.697843in}}%
\pgfpathlineto{\pgfqpoint{2.095794in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{2.096215in}{2.685174in}}%
\pgfpathlineto{\pgfqpoint{2.096918in}{2.705722in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{2.713288in}}%
\pgfpathlineto{\pgfqpoint{2.097480in}{2.702848in}}%
\pgfpathlineto{\pgfqpoint{2.097761in}{2.684442in}}%
\pgfpathlineto{\pgfqpoint{2.098183in}{2.711680in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{2.705875in}}%
\pgfpathlineto{\pgfqpoint{2.098605in}{2.706040in}}%
\pgfpathlineto{\pgfqpoint{2.098886in}{2.712300in}}%
\pgfpathlineto{\pgfqpoint{2.099026in}{2.707742in}}%
\pgfpathlineto{\pgfqpoint{2.099308in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{2.099729in}{2.712614in}}%
\pgfpathlineto{\pgfqpoint{2.100151in}{2.705700in}}%
\pgfpathlineto{\pgfqpoint{2.100573in}{2.712202in}}%
\pgfpathlineto{\pgfqpoint{2.100854in}{2.685473in}}%
\pgfpathlineto{\pgfqpoint{2.101275in}{2.712841in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{2.705549in}}%
\pgfpathlineto{\pgfqpoint{2.102119in}{2.713677in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{2.684399in}}%
\pgfpathlineto{\pgfqpoint{2.103243in}{2.705592in}}%
\pgfpathlineto{\pgfqpoint{2.103524in}{2.708950in}}%
\pgfpathlineto{\pgfqpoint{2.103665in}{2.712916in}}%
\pgfpathlineto{\pgfqpoint{2.103946in}{2.689694in}}%
\pgfpathlineto{\pgfqpoint{2.104087in}{2.684007in}}%
\pgfpathlineto{\pgfqpoint{2.104368in}{2.703171in}}%
\pgfpathlineto{\pgfqpoint{2.104508in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{2.709396in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{2.684436in}}%
\pgfpathlineto{\pgfqpoint{2.106054in}{2.712849in}}%
\pgfpathlineto{\pgfqpoint{2.106476in}{2.705445in}}%
\pgfpathlineto{\pgfqpoint{2.106898in}{2.713197in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{2.684833in}}%
\pgfpathlineto{\pgfqpoint{2.108022in}{2.705380in}}%
\pgfpathlineto{\pgfqpoint{2.108444in}{2.713492in}}%
\pgfpathlineto{\pgfqpoint{2.108865in}{2.683925in}}%
\pgfpathlineto{\pgfqpoint{2.109568in}{2.705516in}}%
\pgfpathlineto{\pgfqpoint{2.109849in}{2.708425in}}%
\pgfpathlineto{\pgfqpoint{2.109990in}{2.712466in}}%
\pgfpathlineto{\pgfqpoint{2.110271in}{2.690414in}}%
\pgfpathlineto{\pgfqpoint{2.110412in}{2.683823in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.712397in}}%
\pgfpathlineto{\pgfqpoint{2.110974in}{2.708563in}}%
\pgfpathlineto{\pgfqpoint{2.111958in}{2.684526in}}%
\pgfpathlineto{\pgfqpoint{2.111536in}{2.711288in}}%
\pgfpathlineto{\pgfqpoint{2.112239in}{2.697146in}}%
\pgfpathlineto{\pgfqpoint{2.113223in}{2.713679in}}%
\pgfpathlineto{\pgfqpoint{2.113644in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{2.114347in}{2.705296in}}%
\pgfpathlineto{\pgfqpoint{2.114628in}{2.708981in}}%
\pgfpathlineto{\pgfqpoint{2.114769in}{2.713131in}}%
\pgfpathlineto{\pgfqpoint{2.114909in}{2.702283in}}%
\pgfpathlineto{\pgfqpoint{2.115191in}{2.683667in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{2.711785in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.705531in}}%
\pgfpathlineto{\pgfqpoint{2.116034in}{2.705531in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{2.711988in}}%
\pgfpathlineto{\pgfqpoint{2.116456in}{2.707167in}}%
\pgfpathlineto{\pgfqpoint{2.116737in}{2.683814in}}%
\pgfpathlineto{\pgfqpoint{2.117158in}{2.712712in}}%
\pgfpathlineto{\pgfqpoint{2.117580in}{2.705257in}}%
\pgfpathlineto{\pgfqpoint{2.118002in}{2.712011in}}%
\pgfpathlineto{\pgfqpoint{2.118283in}{2.684759in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{2.712878in}}%
\pgfpathlineto{\pgfqpoint{2.119126in}{2.705187in}}%
\pgfpathlineto{\pgfqpoint{2.119548in}{2.713674in}}%
\pgfpathlineto{\pgfqpoint{2.119969in}{2.683963in}}%
\pgfpathlineto{\pgfqpoint{2.120672in}{2.705322in}}%
\pgfpathlineto{\pgfqpoint{2.120953in}{2.708533in}}%
\pgfpathlineto{\pgfqpoint{2.121094in}{2.712707in}}%
\pgfpathlineto{\pgfqpoint{2.121375in}{2.688948in}}%
\pgfpathlineto{\pgfqpoint{2.121516in}{2.683546in}}%
\pgfpathlineto{\pgfqpoint{2.121797in}{2.703563in}}%
\pgfpathlineto{\pgfqpoint{2.121937in}{2.712177in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{2.708583in}}%
\pgfpathlineto{\pgfqpoint{2.123062in}{2.683933in}}%
\pgfpathlineto{\pgfqpoint{2.123483in}{2.712942in}}%
\pgfpathlineto{\pgfqpoint{2.123905in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{2.124327in}{2.712987in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{2.684685in}}%
\pgfpathlineto{\pgfqpoint{2.125451in}{2.705232in}}%
\pgfpathlineto{\pgfqpoint{2.125873in}{2.713386in}}%
\pgfpathlineto{\pgfqpoint{2.126294in}{2.683709in}}%
\pgfpathlineto{\pgfqpoint{2.126997in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{2.127138in}{2.705611in}}%
\pgfpathlineto{\pgfqpoint{2.127419in}{2.712271in}}%
\pgfpathlineto{\pgfqpoint{2.127559in}{2.705024in}}%
\pgfpathlineto{\pgfqpoint{2.127841in}{2.683542in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{2.712526in}}%
\pgfpathlineto{\pgfqpoint{2.128543in}{2.705894in}}%
\pgfpathlineto{\pgfqpoint{2.128684in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{2.128824in}{2.707263in}}%
\pgfpathlineto{\pgfqpoint{2.128965in}{2.711074in}}%
\pgfpathlineto{\pgfqpoint{2.129246in}{2.693193in}}%
\pgfpathlineto{\pgfqpoint{2.129387in}{2.684194in}}%
\pgfpathlineto{\pgfqpoint{2.129808in}{2.713002in}}%
\pgfpathlineto{\pgfqpoint{2.130089in}{2.706504in}}%
\pgfpathlineto{\pgfqpoint{2.130230in}{2.705258in}}%
\pgfpathlineto{\pgfqpoint{2.130511in}{2.709910in}}%
\pgfpathlineto{\pgfqpoint{2.130652in}{2.713625in}}%
\pgfpathlineto{\pgfqpoint{2.130792in}{2.697209in}}%
\pgfpathlineto{\pgfqpoint{2.131073in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{2.131495in}{2.710904in}}%
\pgfpathlineto{\pgfqpoint{2.131776in}{2.705384in}}%
\pgfpathlineto{\pgfqpoint{2.132057in}{2.708827in}}%
\pgfpathlineto{\pgfqpoint{2.132198in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{2.132338in}{2.701757in}}%
\pgfpathlineto{\pgfqpoint{2.132620in}{2.683581in}}%
\pgfpathlineto{\pgfqpoint{2.133041in}{2.711961in}}%
\pgfpathlineto{\pgfqpoint{2.133322in}{2.705706in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{2.705569in}}%
\pgfpathlineto{\pgfqpoint{2.133744in}{2.711839in}}%
\pgfpathlineto{\pgfqpoint{2.133885in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{2.134166in}{2.683712in}}%
\pgfpathlineto{\pgfqpoint{2.134587in}{2.712775in}}%
\pgfpathlineto{\pgfqpoint{2.134868in}{2.706214in}}%
\pgfpathlineto{\pgfqpoint{2.135009in}{2.705384in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{2.707033in}}%
\pgfpathlineto{\pgfqpoint{2.135431in}{2.711855in}}%
\pgfpathlineto{\pgfqpoint{2.135571in}{2.694580in}}%
\pgfpathlineto{\pgfqpoint{2.135712in}{2.684684in}}%
\pgfpathlineto{\pgfqpoint{2.136133in}{2.712728in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{2.706892in}}%
\pgfpathlineto{\pgfqpoint{2.136555in}{2.705397in}}%
\pgfpathlineto{\pgfqpoint{2.136836in}{2.709530in}}%
\pgfpathlineto{\pgfqpoint{2.136977in}{2.713643in}}%
\pgfpathlineto{\pgfqpoint{2.137117in}{2.698859in}}%
\pgfpathlineto{\pgfqpoint{2.137398in}{2.684032in}}%
\pgfpathlineto{\pgfqpoint{2.137820in}{2.711359in}}%
\pgfpathlineto{\pgfqpoint{2.138101in}{2.705606in}}%
\pgfpathlineto{\pgfqpoint{2.138382in}{2.708500in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{2.712588in}}%
\pgfpathlineto{\pgfqpoint{2.138804in}{2.689071in}}%
\pgfpathlineto{\pgfqpoint{2.138945in}{2.683670in}}%
\pgfpathlineto{\pgfqpoint{2.139226in}{2.703527in}}%
\pgfpathlineto{\pgfqpoint{2.139366in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{2.140210in}{2.708825in}}%
\pgfpathlineto{\pgfqpoint{2.140491in}{2.684168in}}%
\pgfpathlineto{\pgfqpoint{2.140912in}{2.712840in}}%
\pgfpathlineto{\pgfqpoint{2.141334in}{2.705481in}}%
\pgfpathlineto{\pgfqpoint{2.141756in}{2.713324in}}%
\pgfpathlineto{\pgfqpoint{2.142177in}{2.684860in}}%
\pgfpathlineto{\pgfqpoint{2.142880in}{2.705572in}}%
\pgfpathlineto{\pgfqpoint{2.143161in}{2.709160in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{2.713290in}}%
\pgfpathlineto{\pgfqpoint{2.143442in}{2.700949in}}%
\pgfpathlineto{\pgfqpoint{2.143723in}{2.684035in}}%
\pgfpathlineto{\pgfqpoint{2.144145in}{2.711779in}}%
\pgfpathlineto{\pgfqpoint{2.144426in}{2.705853in}}%
\pgfpathlineto{\pgfqpoint{2.144567in}{2.705836in}}%
\pgfpathlineto{\pgfqpoint{2.144848in}{2.712138in}}%
\pgfpathlineto{\pgfqpoint{2.144988in}{2.705975in}}%
\pgfpathlineto{\pgfqpoint{2.145270in}{2.684086in}}%
\pgfpathlineto{\pgfqpoint{2.145691in}{2.712559in}}%
\pgfpathlineto{\pgfqpoint{2.145972in}{2.706316in}}%
\pgfpathlineto{\pgfqpoint{2.146113in}{2.705612in}}%
\pgfpathlineto{\pgfqpoint{2.146253in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{2.146535in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{2.694369in}}%
\pgfpathlineto{\pgfqpoint{2.146816in}{2.685015in}}%
\pgfpathlineto{\pgfqpoint{2.147237in}{2.712593in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{2.706946in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{2.705581in}}%
\pgfpathlineto{\pgfqpoint{2.147940in}{2.709823in}}%
\pgfpathlineto{\pgfqpoint{2.148081in}{2.713860in}}%
\pgfpathlineto{\pgfqpoint{2.148221in}{2.698684in}}%
\pgfpathlineto{\pgfqpoint{2.148502in}{2.684745in}}%
\pgfpathlineto{\pgfqpoint{2.148924in}{2.711223in}}%
\pgfpathlineto{\pgfqpoint{2.149205in}{2.705741in}}%
\pgfpathlineto{\pgfqpoint{2.149486in}{2.708774in}}%
\pgfpathlineto{\pgfqpoint{2.149627in}{2.712839in}}%
\pgfpathlineto{\pgfqpoint{2.149908in}{2.689415in}}%
\pgfpathlineto{\pgfqpoint{2.150049in}{2.684370in}}%
\pgfpathlineto{\pgfqpoint{2.150330in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{2.150470in}{2.712140in}}%
\pgfpathlineto{\pgfqpoint{2.151314in}{2.708757in}}%
\pgfpathlineto{\pgfqpoint{2.151595in}{2.684886in}}%
\pgfpathlineto{\pgfqpoint{2.152016in}{2.712636in}}%
\pgfpathlineto{\pgfqpoint{2.152438in}{2.705614in}}%
\pgfpathlineto{\pgfqpoint{2.152860in}{2.713375in}}%
\pgfpathlineto{\pgfqpoint{2.153281in}{2.685700in}}%
\pgfpathlineto{\pgfqpoint{2.153984in}{2.705651in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{2.713482in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{2.684918in}}%
\pgfpathlineto{\pgfqpoint{2.155530in}{2.705878in}}%
\pgfpathlineto{\pgfqpoint{2.155671in}{2.705944in}}%
\pgfpathlineto{\pgfqpoint{2.155952in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{2.706509in}}%
\pgfpathlineto{\pgfqpoint{2.156374in}{2.685027in}}%
\pgfpathlineto{\pgfqpoint{2.156795in}{2.712424in}}%
\pgfpathlineto{\pgfqpoint{2.157076in}{2.706291in}}%
\pgfpathlineto{\pgfqpoint{2.157217in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{2.157357in}{2.707461in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{2.711749in}}%
\pgfpathlineto{\pgfqpoint{2.157779in}{2.695296in}}%
\pgfpathlineto{\pgfqpoint{2.157920in}{2.686025in}}%
\pgfpathlineto{\pgfqpoint{2.158341in}{2.712437in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.158763in}{2.705577in}}%
\pgfpathlineto{\pgfqpoint{2.159044in}{2.709966in}}%
\pgfpathlineto{\pgfqpoint{2.159185in}{2.713968in}}%
\pgfpathlineto{\pgfqpoint{2.159325in}{2.699654in}}%
\pgfpathlineto{\pgfqpoint{2.159606in}{2.685604in}}%
\pgfpathlineto{\pgfqpoint{2.160028in}{2.711130in}}%
\pgfpathlineto{\pgfqpoint{2.160309in}{2.705684in}}%
\pgfpathlineto{\pgfqpoint{2.160590in}{2.708877in}}%
\pgfpathlineto{\pgfqpoint{2.160731in}{2.712974in}}%
\pgfpathlineto{\pgfqpoint{2.161012in}{2.690552in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{2.685307in}}%
\pgfpathlineto{\pgfqpoint{2.161434in}{2.704060in}}%
\pgfpathlineto{\pgfqpoint{2.161574in}{2.712072in}}%
\pgfpathlineto{\pgfqpoint{2.162417in}{2.709751in}}%
\pgfpathlineto{\pgfqpoint{2.162699in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{2.712599in}}%
\pgfpathlineto{\pgfqpoint{2.163542in}{2.705523in}}%
\pgfpathlineto{\pgfqpoint{2.163964in}{2.713612in}}%
\pgfpathlineto{\pgfqpoint{2.164385in}{2.686315in}}%
\pgfpathlineto{\pgfqpoint{2.165088in}{2.705510in}}%
\pgfpathlineto{\pgfqpoint{2.165510in}{2.713545in}}%
\pgfpathlineto{\pgfqpoint{2.165650in}{2.702635in}}%
\pgfpathlineto{\pgfqpoint{2.165931in}{2.685601in}}%
\pgfpathlineto{\pgfqpoint{2.166353in}{2.711610in}}%
\pgfpathlineto{\pgfqpoint{2.166634in}{2.705695in}}%
\pgfpathlineto{\pgfqpoint{2.166775in}{2.705831in}}%
\pgfpathlineto{\pgfqpoint{2.167056in}{2.712401in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{2.707672in}}%
\pgfpathlineto{\pgfqpoint{2.167478in}{2.685760in}}%
\pgfpathlineto{\pgfqpoint{2.167899in}{2.712468in}}%
\pgfpathlineto{\pgfqpoint{2.168321in}{2.705501in}}%
\pgfpathlineto{\pgfqpoint{2.168743in}{2.712348in}}%
\pgfpathlineto{\pgfqpoint{2.169024in}{2.686782in}}%
\pgfpathlineto{\pgfqpoint{2.169445in}{2.712532in}}%
\pgfpathlineto{\pgfqpoint{2.169867in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{2.170289in}{2.713901in}}%
\pgfpathlineto{\pgfqpoint{2.170429in}{2.700709in}}%
\pgfpathlineto{\pgfqpoint{2.170710in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{2.711055in}}%
\pgfpathlineto{\pgfqpoint{2.171413in}{2.705440in}}%
\pgfpathlineto{\pgfqpoint{2.171694in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{2.171835in}{2.712986in}}%
\pgfpathlineto{\pgfqpoint{2.172116in}{2.691269in}}%
\pgfpathlineto{\pgfqpoint{2.172256in}{2.685537in}}%
\pgfpathlineto{\pgfqpoint{2.172678in}{2.712110in}}%
\pgfpathlineto{\pgfqpoint{2.173803in}{2.686096in}}%
\pgfpathlineto{\pgfqpoint{2.174084in}{2.698660in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{2.713523in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{2.685992in}}%
\pgfpathlineto{\pgfqpoint{2.176192in}{2.705233in}}%
\pgfpathlineto{\pgfqpoint{2.176614in}{2.713475in}}%
\pgfpathlineto{\pgfqpoint{2.176754in}{2.703097in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{2.685221in}}%
\pgfpathlineto{\pgfqpoint{2.177457in}{2.711583in}}%
\pgfpathlineto{\pgfqpoint{2.177738in}{2.705401in}}%
\pgfpathlineto{\pgfqpoint{2.177879in}{2.705603in}}%
\pgfpathlineto{\pgfqpoint{2.178160in}{2.712370in}}%
\pgfpathlineto{\pgfqpoint{2.178300in}{2.708027in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{2.685287in}}%
\pgfpathlineto{\pgfqpoint{2.179003in}{2.712617in}}%
\pgfpathlineto{\pgfqpoint{2.179425in}{2.705241in}}%
\pgfpathlineto{\pgfqpoint{2.179847in}{2.712233in}}%
\pgfpathlineto{\pgfqpoint{2.180268in}{2.686166in}}%
\pgfpathlineto{\pgfqpoint{2.180549in}{2.712923in}}%
\pgfpathlineto{\pgfqpoint{2.180971in}{2.705087in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{2.713684in}}%
\pgfpathlineto{\pgfqpoint{2.181533in}{2.700373in}}%
\pgfpathlineto{\pgfqpoint{2.181814in}{2.684895in}}%
\pgfpathlineto{\pgfqpoint{2.182236in}{2.710953in}}%
\pgfpathlineto{\pgfqpoint{2.182517in}{2.705146in}}%
\pgfpathlineto{\pgfqpoint{2.182798in}{2.708728in}}%
\pgfpathlineto{\pgfqpoint{2.182939in}{2.712921in}}%
\pgfpathlineto{\pgfqpoint{2.183220in}{2.690353in}}%
\pgfpathlineto{\pgfqpoint{2.183360in}{2.684442in}}%
\pgfpathlineto{\pgfqpoint{2.183782in}{2.712131in}}%
\pgfpathlineto{\pgfqpoint{2.184907in}{2.684813in}}%
\pgfpathlineto{\pgfqpoint{2.185188in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{2.186172in}{2.713075in}}%
\pgfpathlineto{\pgfqpoint{2.186593in}{2.684710in}}%
\pgfpathlineto{\pgfqpoint{2.187296in}{2.704964in}}%
\pgfpathlineto{\pgfqpoint{2.187718in}{2.713373in}}%
\pgfpathlineto{\pgfqpoint{2.187858in}{2.701719in}}%
\pgfpathlineto{\pgfqpoint{2.188139in}{2.683717in}}%
\pgfpathlineto{\pgfqpoint{2.188561in}{2.711493in}}%
\pgfpathlineto{\pgfqpoint{2.188842in}{2.705131in}}%
\pgfpathlineto{\pgfqpoint{2.188983in}{2.705396in}}%
\pgfpathlineto{\pgfqpoint{2.189264in}{2.712343in}}%
\pgfpathlineto{\pgfqpoint{2.189404in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{2.683541in}}%
\pgfpathlineto{\pgfqpoint{2.190107in}{2.712656in}}%
\pgfpathlineto{\pgfqpoint{2.190529in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{2.190950in}{2.711227in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{2.684191in}}%
\pgfpathlineto{\pgfqpoint{2.191653in}{2.713326in}}%
\pgfpathlineto{\pgfqpoint{2.192075in}{2.704862in}}%
\pgfpathlineto{\pgfqpoint{2.192497in}{2.713401in}}%
\pgfpathlineto{\pgfqpoint{2.192918in}{2.683294in}}%
\pgfpathlineto{\pgfqpoint{2.193621in}{2.704918in}}%
\pgfpathlineto{\pgfqpoint{2.193902in}{2.708692in}}%
\pgfpathlineto{\pgfqpoint{2.194043in}{2.712942in}}%
\pgfpathlineto{\pgfqpoint{2.194324in}{2.687912in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{2.682557in}}%
\pgfpathlineto{\pgfqpoint{2.194746in}{2.703412in}}%
\pgfpathlineto{\pgfqpoint{2.194886in}{2.712014in}}%
\pgfpathlineto{\pgfqpoint{2.195729in}{2.707801in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{2.682653in}}%
\pgfpathlineto{\pgfqpoint{2.196432in}{2.713083in}}%
\pgfpathlineto{\pgfqpoint{2.196854in}{2.704850in}}%
\pgfpathlineto{\pgfqpoint{2.197276in}{2.712161in}}%
\pgfpathlineto{\pgfqpoint{2.197697in}{2.683330in}}%
\pgfpathlineto{\pgfqpoint{2.197978in}{2.712292in}}%
\pgfpathlineto{\pgfqpoint{2.198400in}{2.704793in}}%
\pgfpathlineto{\pgfqpoint{2.198822in}{2.713403in}}%
\pgfpathlineto{\pgfqpoint{2.199243in}{2.682027in}}%
\pgfpathlineto{\pgfqpoint{2.199946in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{2.200227in}{2.708189in}}%
\pgfpathlineto{\pgfqpoint{2.200368in}{2.712498in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{2.687914in}}%
\pgfpathlineto{\pgfqpoint{2.200789in}{2.681561in}}%
\pgfpathlineto{\pgfqpoint{2.201211in}{2.712464in}}%
\pgfpathlineto{\pgfqpoint{2.202336in}{2.681954in}}%
\pgfpathlineto{\pgfqpoint{2.202617in}{2.696567in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{2.713303in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{2.712929in}}%
\pgfpathlineto{\pgfqpoint{2.204022in}{2.682055in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.704799in}}%
\pgfpathlineto{\pgfqpoint{2.205147in}{2.713195in}}%
\pgfpathlineto{\pgfqpoint{2.205568in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{2.206271in}{2.705048in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{2.705122in}}%
\pgfpathlineto{\pgfqpoint{2.206693in}{2.712069in}}%
\pgfpathlineto{\pgfqpoint{2.206833in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{2.207114in}{2.680883in}}%
\pgfpathlineto{\pgfqpoint{2.207536in}{2.712783in}}%
\pgfpathlineto{\pgfqpoint{2.207817in}{2.705501in}}%
\pgfpathlineto{\pgfqpoint{2.207958in}{2.704826in}}%
\pgfpathlineto{\pgfqpoint{2.208098in}{2.706812in}}%
\pgfpathlineto{\pgfqpoint{2.208239in}{2.710819in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{2.691917in}}%
\pgfpathlineto{\pgfqpoint{2.208661in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{2.209082in}{2.713172in}}%
\pgfpathlineto{\pgfqpoint{2.209363in}{2.706142in}}%
\pgfpathlineto{\pgfqpoint{2.209504in}{2.704738in}}%
\pgfpathlineto{\pgfqpoint{2.209785in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.209926in}{2.713529in}}%
\pgfpathlineto{\pgfqpoint{2.210066in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{2.210347in}{2.681106in}}%
\pgfpathlineto{\pgfqpoint{2.210769in}{2.710927in}}%
\pgfpathlineto{\pgfqpoint{2.211050in}{2.704861in}}%
\pgfpathlineto{\pgfqpoint{2.211331in}{2.708437in}}%
\pgfpathlineto{\pgfqpoint{2.211472in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{2.211612in}{2.701238in}}%
\pgfpathlineto{\pgfqpoint{2.211893in}{2.680426in}}%
\pgfpathlineto{\pgfqpoint{2.212315in}{2.712064in}}%
\pgfpathlineto{\pgfqpoint{2.212596in}{2.705188in}}%
\pgfpathlineto{\pgfqpoint{2.212737in}{2.704985in}}%
\pgfpathlineto{\pgfqpoint{2.213018in}{2.711650in}}%
\pgfpathlineto{\pgfqpoint{2.213158in}{2.706676in}}%
\pgfpathlineto{\pgfqpoint{2.213440in}{2.680663in}}%
\pgfpathlineto{\pgfqpoint{2.213861in}{2.712910in}}%
\pgfpathlineto{\pgfqpoint{2.214283in}{2.704768in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{2.712093in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{2.681758in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.712174in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{2.704757in}}%
\pgfpathlineto{\pgfqpoint{2.216251in}{2.713642in}}%
\pgfpathlineto{\pgfqpoint{2.216672in}{2.680564in}}%
\pgfpathlineto{\pgfqpoint{2.217375in}{2.704953in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.705230in}}%
\pgfpathlineto{\pgfqpoint{2.217797in}{2.712506in}}%
\pgfpathlineto{\pgfqpoint{2.217937in}{2.703184in}}%
\pgfpathlineto{\pgfqpoint{2.218218in}{2.680303in}}%
\pgfpathlineto{\pgfqpoint{2.218640in}{2.712301in}}%
\pgfpathlineto{\pgfqpoint{2.218921in}{2.705349in}}%
\pgfpathlineto{\pgfqpoint{2.219062in}{2.704880in}}%
\pgfpathlineto{\pgfqpoint{2.219202in}{2.707062in}}%
\pgfpathlineto{\pgfqpoint{2.219343in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{2.219624in}{2.690584in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{2.680991in}}%
\pgfpathlineto{\pgfqpoint{2.220186in}{2.712776in}}%
\pgfpathlineto{\pgfqpoint{2.220467in}{2.705935in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{2.704734in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{2.709956in}}%
\pgfpathlineto{\pgfqpoint{2.221030in}{2.713556in}}%
\pgfpathlineto{\pgfqpoint{2.221170in}{2.695052in}}%
\pgfpathlineto{\pgfqpoint{2.221451in}{2.681225in}}%
\pgfpathlineto{\pgfqpoint{2.221873in}{2.710499in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{2.704795in}}%
\pgfpathlineto{\pgfqpoint{2.222435in}{2.708761in}}%
\pgfpathlineto{\pgfqpoint{2.222576in}{2.713350in}}%
\pgfpathlineto{\pgfqpoint{2.222716in}{2.700136in}}%
\pgfpathlineto{\pgfqpoint{2.222997in}{2.680482in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{2.711590in}}%
\pgfpathlineto{\pgfqpoint{2.223700in}{2.705059in}}%
\pgfpathlineto{\pgfqpoint{2.223841in}{2.705065in}}%
\pgfpathlineto{\pgfqpoint{2.224122in}{2.712070in}}%
\pgfpathlineto{\pgfqpoint{2.224262in}{2.705711in}}%
\pgfpathlineto{\pgfqpoint{2.224543in}{2.680702in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{2.712416in}}%
\pgfpathlineto{\pgfqpoint{2.225246in}{2.705523in}}%
\pgfpathlineto{\pgfqpoint{2.225387in}{2.704782in}}%
\pgfpathlineto{\pgfqpoint{2.225527in}{2.706718in}}%
\pgfpathlineto{\pgfqpoint{2.225808in}{2.711576in}}%
\pgfpathlineto{\pgfqpoint{2.225949in}{2.692710in}}%
\pgfpathlineto{\pgfqpoint{2.226090in}{2.681885in}}%
\pgfpathlineto{\pgfqpoint{2.226511in}{2.712211in}}%
\pgfpathlineto{\pgfqpoint{2.226792in}{2.706172in}}%
\pgfpathlineto{\pgfqpoint{2.226933in}{2.704705in}}%
\pgfpathlineto{\pgfqpoint{2.227214in}{2.709492in}}%
\pgfpathlineto{\pgfqpoint{2.227355in}{2.714090in}}%
\pgfpathlineto{\pgfqpoint{2.227495in}{2.697540in}}%
\pgfpathlineto{\pgfqpoint{2.227776in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{2.228198in}{2.710861in}}%
\pgfpathlineto{\pgfqpoint{2.228479in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{2.228760in}{2.708313in}}%
\pgfpathlineto{\pgfqpoint{2.228901in}{2.712902in}}%
\pgfpathlineto{\pgfqpoint{2.229182in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{2.680860in}}%
\pgfpathlineto{\pgfqpoint{2.229604in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{2.229744in}{2.711861in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{2.708704in}}%
\pgfpathlineto{\pgfqpoint{2.230869in}{2.681593in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{2.712377in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{2.704676in}}%
\pgfpathlineto{\pgfqpoint{2.232134in}{2.713702in}}%
\pgfpathlineto{\pgfqpoint{2.232555in}{2.682041in}}%
\pgfpathlineto{\pgfqpoint{2.233258in}{2.704676in}}%
\pgfpathlineto{\pgfqpoint{2.233680in}{2.713684in}}%
\pgfpathlineto{\pgfqpoint{2.234101in}{2.681351in}}%
\pgfpathlineto{\pgfqpoint{2.234804in}{2.704890in}}%
\pgfpathlineto{\pgfqpoint{2.234945in}{2.705046in}}%
\pgfpathlineto{\pgfqpoint{2.235226in}{2.712340in}}%
\pgfpathlineto{\pgfqpoint{2.235366in}{2.706072in}}%
\pgfpathlineto{\pgfqpoint{2.235647in}{2.681630in}}%
\pgfpathlineto{\pgfqpoint{2.236069in}{2.712109in}}%
\pgfpathlineto{\pgfqpoint{2.236350in}{2.705316in}}%
\pgfpathlineto{\pgfqpoint{2.236491in}{2.704698in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{2.706785in}}%
\pgfpathlineto{\pgfqpoint{2.236912in}{2.711870in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{2.693492in}}%
\pgfpathlineto{\pgfqpoint{2.237194in}{2.682866in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{2.712020in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{2.705943in}}%
\pgfpathlineto{\pgfqpoint{2.238037in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{2.238318in}{2.709627in}}%
\pgfpathlineto{\pgfqpoint{2.238459in}{2.714301in}}%
\pgfpathlineto{\pgfqpoint{2.238599in}{2.698323in}}%
\pgfpathlineto{\pgfqpoint{2.238880in}{2.682060in}}%
\pgfpathlineto{\pgfqpoint{2.239302in}{2.710630in}}%
\pgfpathlineto{\pgfqpoint{2.239583in}{2.704659in}}%
\pgfpathlineto{\pgfqpoint{2.239864in}{2.708376in}}%
\pgfpathlineto{\pgfqpoint{2.240005in}{2.713076in}}%
\pgfpathlineto{\pgfqpoint{2.240286in}{2.688049in}}%
\pgfpathlineto{\pgfqpoint{2.240426in}{2.681879in}}%
\pgfpathlineto{\pgfqpoint{2.240848in}{2.711691in}}%
\pgfpathlineto{\pgfqpoint{2.241973in}{2.682653in}}%
\pgfpathlineto{\pgfqpoint{2.242254in}{2.696757in}}%
\pgfpathlineto{\pgfqpoint{2.243238in}{2.713865in}}%
\pgfpathlineto{\pgfqpoint{2.243659in}{2.682880in}}%
\pgfpathlineto{\pgfqpoint{2.244362in}{2.704477in}}%
\pgfpathlineto{\pgfqpoint{2.244784in}{2.713729in}}%
\pgfpathlineto{\pgfqpoint{2.244924in}{2.701424in}}%
\pgfpathlineto{\pgfqpoint{2.245205in}{2.682231in}}%
\pgfpathlineto{\pgfqpoint{2.245627in}{2.711204in}}%
\pgfpathlineto{\pgfqpoint{2.245908in}{2.704679in}}%
\pgfpathlineto{\pgfqpoint{2.246049in}{2.704867in}}%
\pgfpathlineto{\pgfqpoint{2.246330in}{2.712340in}}%
\pgfpathlineto{\pgfqpoint{2.246470in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{2.246751in}{2.682524in}}%
\pgfpathlineto{\pgfqpoint{2.247173in}{2.712180in}}%
\pgfpathlineto{\pgfqpoint{2.247595in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{2.248016in}{2.712306in}}%
\pgfpathlineto{\pgfqpoint{2.248438in}{2.683725in}}%
\pgfpathlineto{\pgfqpoint{2.249141in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{2.714130in}}%
\pgfpathlineto{\pgfqpoint{2.249703in}{2.699227in}}%
\pgfpathlineto{\pgfqpoint{2.249984in}{2.682594in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{2.710677in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{2.704432in}}%
\pgfpathlineto{\pgfqpoint{2.250968in}{2.708199in}}%
\pgfpathlineto{\pgfqpoint{2.251109in}{2.712954in}}%
\pgfpathlineto{\pgfqpoint{2.251390in}{2.688832in}}%
\pgfpathlineto{\pgfqpoint{2.251530in}{2.682388in}}%
\pgfpathlineto{\pgfqpoint{2.251952in}{2.711867in}}%
\pgfpathlineto{\pgfqpoint{2.253076in}{2.683111in}}%
\pgfpathlineto{\pgfqpoint{2.253358in}{2.696430in}}%
\pgfpathlineto{\pgfqpoint{2.254341in}{2.713658in}}%
\pgfpathlineto{\pgfqpoint{2.254763in}{2.682906in}}%
\pgfpathlineto{\pgfqpoint{2.255466in}{2.704229in}}%
\pgfpathlineto{\pgfqpoint{2.255888in}{2.713459in}}%
\pgfpathlineto{\pgfqpoint{2.256028in}{2.701999in}}%
\pgfpathlineto{\pgfqpoint{2.256309in}{2.682184in}}%
\pgfpathlineto{\pgfqpoint{2.256731in}{2.711426in}}%
\pgfpathlineto{\pgfqpoint{2.257012in}{2.704459in}}%
\pgfpathlineto{\pgfqpoint{2.257153in}{2.704573in}}%
\pgfpathlineto{\pgfqpoint{2.257434in}{2.712088in}}%
\pgfpathlineto{\pgfqpoint{2.257574in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{2.257855in}{2.682387in}}%
\pgfpathlineto{\pgfqpoint{2.258277in}{2.712568in}}%
\pgfpathlineto{\pgfqpoint{2.258699in}{2.704200in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{2.712272in}}%
\pgfpathlineto{\pgfqpoint{2.259542in}{2.683146in}}%
\pgfpathlineto{\pgfqpoint{2.260245in}{2.704074in}}%
\pgfpathlineto{\pgfqpoint{2.260667in}{2.713657in}}%
\pgfpathlineto{\pgfqpoint{2.260807in}{2.699376in}}%
\pgfpathlineto{\pgfqpoint{2.261088in}{2.681890in}}%
\pgfpathlineto{\pgfqpoint{2.261510in}{2.710889in}}%
\pgfpathlineto{\pgfqpoint{2.261791in}{2.704199in}}%
\pgfpathlineto{\pgfqpoint{2.262072in}{2.707879in}}%
\pgfpathlineto{\pgfqpoint{2.262213in}{2.712619in}}%
\pgfpathlineto{\pgfqpoint{2.262494in}{2.688444in}}%
\pgfpathlineto{\pgfqpoint{2.262634in}{2.681556in}}%
\pgfpathlineto{\pgfqpoint{2.263056in}{2.712218in}}%
\pgfpathlineto{\pgfqpoint{2.263197in}{2.707657in}}%
\pgfpathlineto{\pgfqpoint{2.264180in}{2.682162in}}%
\pgfpathlineto{\pgfqpoint{2.263759in}{2.711192in}}%
\pgfpathlineto{\pgfqpoint{2.264462in}{2.695328in}}%
\pgfpathlineto{\pgfqpoint{2.265445in}{2.713170in}}%
\pgfpathlineto{\pgfqpoint{2.265867in}{2.681526in}}%
\pgfpathlineto{\pgfqpoint{2.266570in}{2.703987in}}%
\pgfpathlineto{\pgfqpoint{2.266992in}{2.713047in}}%
\pgfpathlineto{\pgfqpoint{2.267132in}{2.701672in}}%
\pgfpathlineto{\pgfqpoint{2.267413in}{2.680644in}}%
\pgfpathlineto{\pgfqpoint{2.267835in}{2.711686in}}%
\pgfpathlineto{\pgfqpoint{2.268116in}{2.704257in}}%
\pgfpathlineto{\pgfqpoint{2.268257in}{2.704272in}}%
\pgfpathlineto{\pgfqpoint{2.268538in}{2.711759in}}%
\pgfpathlineto{\pgfqpoint{2.268678in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{2.268959in}{2.680718in}}%
\pgfpathlineto{\pgfqpoint{2.269381in}{2.712965in}}%
\pgfpathlineto{\pgfqpoint{2.269803in}{2.703926in}}%
\pgfpathlineto{\pgfqpoint{2.270224in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{2.270646in}{2.681154in}}%
\pgfpathlineto{\pgfqpoint{2.271349in}{2.703830in}}%
\pgfpathlineto{\pgfqpoint{2.271770in}{2.713209in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{2.679717in}}%
\pgfpathlineto{\pgfqpoint{2.272895in}{2.703989in}}%
\pgfpathlineto{\pgfqpoint{2.273176in}{2.707594in}}%
\pgfpathlineto{\pgfqpoint{2.273317in}{2.712315in}}%
\pgfpathlineto{\pgfqpoint{2.273598in}{2.686728in}}%
\pgfpathlineto{\pgfqpoint{2.273738in}{2.679254in}}%
\pgfpathlineto{\pgfqpoint{2.274160in}{2.712444in}}%
\pgfpathlineto{\pgfqpoint{2.274301in}{2.707626in}}%
\pgfpathlineto{\pgfqpoint{2.275284in}{2.679799in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{2.710938in}}%
\pgfpathlineto{\pgfqpoint{2.275566in}{2.693482in}}%
\pgfpathlineto{\pgfqpoint{2.275706in}{2.713468in}}%
\pgfpathlineto{\pgfqpoint{2.276549in}{2.712823in}}%
\pgfpathlineto{\pgfqpoint{2.276971in}{2.678876in}}%
\pgfpathlineto{\pgfqpoint{2.277674in}{2.703775in}}%
\pgfpathlineto{\pgfqpoint{2.278096in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{2.278236in}{2.700607in}}%
\pgfpathlineto{\pgfqpoint{2.278517in}{2.677880in}}%
\pgfpathlineto{\pgfqpoint{2.278939in}{2.711759in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{2.704065in}}%
\pgfpathlineto{\pgfqpoint{2.279361in}{2.704040in}}%
\pgfpathlineto{\pgfqpoint{2.279642in}{2.711592in}}%
\pgfpathlineto{\pgfqpoint{2.279782in}{2.706591in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{2.677926in}}%
\pgfpathlineto{\pgfqpoint{2.280485in}{2.713073in}}%
\pgfpathlineto{\pgfqpoint{2.280907in}{2.703705in}}%
\pgfpathlineto{\pgfqpoint{2.281328in}{2.711636in}}%
\pgfpathlineto{\pgfqpoint{2.281750in}{2.678242in}}%
\pgfpathlineto{\pgfqpoint{2.282453in}{2.703618in}}%
\pgfpathlineto{\pgfqpoint{2.282874in}{2.713130in}}%
\pgfpathlineto{\pgfqpoint{2.283296in}{2.676722in}}%
\pgfpathlineto{\pgfqpoint{2.283999in}{2.703781in}}%
\pgfpathlineto{\pgfqpoint{2.284280in}{2.707450in}}%
\pgfpathlineto{\pgfqpoint{2.284421in}{2.712270in}}%
\pgfpathlineto{\pgfqpoint{2.284702in}{2.684418in}}%
\pgfpathlineto{\pgfqpoint{2.284842in}{2.676274in}}%
\pgfpathlineto{\pgfqpoint{2.285264in}{2.712388in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{2.707476in}}%
\pgfpathlineto{\pgfqpoint{2.286388in}{2.676935in}}%
\pgfpathlineto{\pgfqpoint{2.285967in}{2.710892in}}%
\pgfpathlineto{\pgfqpoint{2.286669in}{2.691325in}}%
\pgfpathlineto{\pgfqpoint{2.286810in}{2.713249in}}%
\pgfpathlineto{\pgfqpoint{2.287794in}{2.693670in}}%
\pgfpathlineto{\pgfqpoint{2.288075in}{2.675902in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{2.710167in}}%
\pgfpathlineto{\pgfqpoint{2.288778in}{2.703546in}}%
\pgfpathlineto{\pgfqpoint{2.289199in}{2.712934in}}%
\pgfpathlineto{\pgfqpoint{2.289621in}{2.674969in}}%
\pgfpathlineto{\pgfqpoint{2.290324in}{2.703823in}}%
\pgfpathlineto{\pgfqpoint{2.290465in}{2.703834in}}%
\pgfpathlineto{\pgfqpoint{2.290746in}{2.711652in}}%
\pgfpathlineto{\pgfqpoint{2.290886in}{2.705992in}}%
\pgfpathlineto{\pgfqpoint{2.291167in}{2.675182in}}%
\pgfpathlineto{\pgfqpoint{2.291589in}{2.712836in}}%
\pgfpathlineto{\pgfqpoint{2.292011in}{2.703474in}}%
\pgfpathlineto{\pgfqpoint{2.292432in}{2.711850in}}%
\pgfpathlineto{\pgfqpoint{2.292854in}{2.675517in}}%
\pgfpathlineto{\pgfqpoint{2.293557in}{2.703361in}}%
\pgfpathlineto{\pgfqpoint{2.293978in}{2.713467in}}%
\pgfpathlineto{\pgfqpoint{2.294400in}{2.674110in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{2.703499in}}%
\pgfpathlineto{\pgfqpoint{2.295384in}{2.707361in}}%
\pgfpathlineto{\pgfqpoint{2.295525in}{2.712432in}}%
\pgfpathlineto{\pgfqpoint{2.295806in}{2.682682in}}%
\pgfpathlineto{\pgfqpoint{2.295946in}{2.673873in}}%
\pgfpathlineto{\pgfqpoint{2.296368in}{2.712097in}}%
\pgfpathlineto{\pgfqpoint{2.296508in}{2.707196in}}%
\pgfpathlineto{\pgfqpoint{2.297492in}{2.674828in}}%
\pgfpathlineto{\pgfqpoint{2.297071in}{2.710952in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{2.689472in}}%
\pgfpathlineto{\pgfqpoint{2.298757in}{2.713505in}}%
\pgfpathlineto{\pgfqpoint{2.298898in}{2.692841in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{2.673749in}}%
\pgfpathlineto{\pgfqpoint{2.299601in}{2.709885in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{2.703217in}}%
\pgfpathlineto{\pgfqpoint{2.300303in}{2.713195in}}%
\pgfpathlineto{\pgfqpoint{2.300725in}{2.673060in}}%
\pgfpathlineto{\pgfqpoint{2.301428in}{2.703471in}}%
\pgfpathlineto{\pgfqpoint{2.301568in}{2.703527in}}%
\pgfpathlineto{\pgfqpoint{2.301850in}{2.711731in}}%
\pgfpathlineto{\pgfqpoint{2.301990in}{2.706038in}}%
\pgfpathlineto{\pgfqpoint{2.302271in}{2.673581in}}%
\pgfpathlineto{\pgfqpoint{2.302693in}{2.712418in}}%
\pgfpathlineto{\pgfqpoint{2.303115in}{2.703123in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{2.712478in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{2.673890in}}%
\pgfpathlineto{\pgfqpoint{2.304661in}{2.702977in}}%
\pgfpathlineto{\pgfqpoint{2.305082in}{2.713857in}}%
\pgfpathlineto{\pgfqpoint{2.305504in}{2.672740in}}%
\pgfpathlineto{\pgfqpoint{2.306207in}{2.703098in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{2.707128in}}%
\pgfpathlineto{\pgfqpoint{2.306629in}{2.712499in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.682198in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{2.672807in}}%
\pgfpathlineto{\pgfqpoint{2.307472in}{2.711795in}}%
\pgfpathlineto{\pgfqpoint{2.307612in}{2.706890in}}%
\pgfpathlineto{\pgfqpoint{2.308596in}{2.674091in}}%
\pgfpathlineto{\pgfqpoint{2.308175in}{2.710863in}}%
\pgfpathlineto{\pgfqpoint{2.308877in}{2.688271in}}%
\pgfpathlineto{\pgfqpoint{2.309861in}{2.714071in}}%
\pgfpathlineto{\pgfqpoint{2.310002in}{2.693048in}}%
\pgfpathlineto{\pgfqpoint{2.310283in}{2.672868in}}%
\pgfpathlineto{\pgfqpoint{2.310705in}{2.709674in}}%
\pgfpathlineto{\pgfqpoint{2.310986in}{2.702772in}}%
\pgfpathlineto{\pgfqpoint{2.311407in}{2.713230in}}%
\pgfpathlineto{\pgfqpoint{2.311548in}{2.699625in}}%
\pgfpathlineto{\pgfqpoint{2.311829in}{2.672455in}}%
\pgfpathlineto{\pgfqpoint{2.312251in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{2.703043in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{2.703047in}}%
\pgfpathlineto{\pgfqpoint{2.312954in}{2.711565in}}%
\pgfpathlineto{\pgfqpoint{2.313094in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{2.313375in}{2.673262in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{2.314219in}{2.702629in}}%
\pgfpathlineto{\pgfqpoint{2.314640in}{2.713156in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{2.673357in}}%
\pgfpathlineto{\pgfqpoint{2.315765in}{2.702496in}}%
\pgfpathlineto{\pgfqpoint{2.316186in}{2.713864in}}%
\pgfpathlineto{\pgfqpoint{2.316608in}{2.672438in}}%
\pgfpathlineto{\pgfqpoint{2.317311in}{2.702654in}}%
\pgfpathlineto{\pgfqpoint{2.317592in}{2.706640in}}%
\pgfpathlineto{\pgfqpoint{2.317732in}{2.712241in}}%
\pgfpathlineto{\pgfqpoint{2.318014in}{2.682641in}}%
\pgfpathlineto{\pgfqpoint{2.318154in}{2.672732in}}%
\pgfpathlineto{\pgfqpoint{2.318576in}{2.711800in}}%
\pgfpathlineto{\pgfqpoint{2.318716in}{2.706754in}}%
\pgfpathlineto{\pgfqpoint{2.319841in}{2.674097in}}%
\pgfpathlineto{\pgfqpoint{2.319419in}{2.710922in}}%
\pgfpathlineto{\pgfqpoint{2.319981in}{2.687465in}}%
\pgfpathlineto{\pgfqpoint{2.320965in}{2.714153in}}%
\pgfpathlineto{\pgfqpoint{2.321106in}{2.693839in}}%
\pgfpathlineto{\pgfqpoint{2.321387in}{2.672646in}}%
\pgfpathlineto{\pgfqpoint{2.321809in}{2.709770in}}%
\pgfpathlineto{\pgfqpoint{2.322090in}{2.702328in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{2.707084in}}%
\pgfpathlineto{\pgfqpoint{2.322511in}{2.712872in}}%
\pgfpathlineto{\pgfqpoint{2.322793in}{2.680658in}}%
\pgfpathlineto{\pgfqpoint{2.322933in}{2.672393in}}%
\pgfpathlineto{\pgfqpoint{2.323355in}{2.711312in}}%
\pgfpathlineto{\pgfqpoint{2.324479in}{2.673348in}}%
\pgfpathlineto{\pgfqpoint{2.324760in}{2.689850in}}%
\pgfpathlineto{\pgfqpoint{2.325744in}{2.713443in}}%
\pgfpathlineto{\pgfqpoint{2.326166in}{2.672964in}}%
\pgfpathlineto{\pgfqpoint{2.326869in}{2.702070in}}%
\pgfpathlineto{\pgfqpoint{2.327290in}{2.713409in}}%
\pgfpathlineto{\pgfqpoint{2.327431in}{2.697554in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{2.672140in}}%
\pgfpathlineto{\pgfqpoint{2.328134in}{2.710780in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.702337in}}%
\pgfpathlineto{\pgfqpoint{2.328555in}{2.702499in}}%
\pgfpathlineto{\pgfqpoint{2.328836in}{2.711661in}}%
\pgfpathlineto{\pgfqpoint{2.328977in}{2.704607in}}%
\pgfpathlineto{\pgfqpoint{2.329258in}{2.672525in}}%
\pgfpathlineto{\pgfqpoint{2.329680in}{2.712238in}}%
\pgfpathlineto{\pgfqpoint{2.330101in}{2.702031in}}%
\pgfpathlineto{\pgfqpoint{2.330523in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{2.330945in}{2.673296in}}%
\pgfpathlineto{\pgfqpoint{2.331648in}{2.701882in}}%
\pgfpathlineto{\pgfqpoint{2.332069in}{2.713688in}}%
\pgfpathlineto{\pgfqpoint{2.332491in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{2.333194in}{2.702058in}}%
\pgfpathlineto{\pgfqpoint{2.333475in}{2.706391in}}%
\pgfpathlineto{\pgfqpoint{2.333615in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{2.333896in}{2.680800in}}%
\pgfpathlineto{\pgfqpoint{2.334037in}{2.671683in}}%
\pgfpathlineto{\pgfqpoint{2.334459in}{2.711879in}}%
\pgfpathlineto{\pgfqpoint{2.334599in}{2.706346in}}%
\pgfpathlineto{\pgfqpoint{2.335583in}{2.672722in}}%
\pgfpathlineto{\pgfqpoint{2.335161in}{2.710376in}}%
\pgfpathlineto{\pgfqpoint{2.335864in}{2.688083in}}%
\pgfpathlineto{\pgfqpoint{2.336848in}{2.713301in}}%
\pgfpathlineto{\pgfqpoint{2.336989in}{2.691649in}}%
\pgfpathlineto{\pgfqpoint{2.337270in}{2.671563in}}%
\pgfpathlineto{\pgfqpoint{2.337692in}{2.709653in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{2.701847in}}%
\pgfpathlineto{\pgfqpoint{2.338254in}{2.706849in}}%
\pgfpathlineto{\pgfqpoint{2.338394in}{2.712705in}}%
\pgfpathlineto{\pgfqpoint{2.338675in}{2.678452in}}%
\pgfpathlineto{\pgfqpoint{2.338816in}{2.670780in}}%
\pgfpathlineto{\pgfqpoint{2.339097in}{2.696837in}}%
\pgfpathlineto{\pgfqpoint{2.339238in}{2.711399in}}%
\pgfpathlineto{\pgfqpoint{2.340081in}{2.705732in}}%
\pgfpathlineto{\pgfqpoint{2.340362in}{2.671266in}}%
\pgfpathlineto{\pgfqpoint{2.340784in}{2.712867in}}%
\pgfpathlineto{\pgfqpoint{2.341205in}{2.701719in}}%
\pgfpathlineto{\pgfqpoint{2.341627in}{2.712098in}}%
\pgfpathlineto{\pgfqpoint{2.342049in}{2.671177in}}%
\pgfpathlineto{\pgfqpoint{2.342752in}{2.701699in}}%
\pgfpathlineto{\pgfqpoint{2.343173in}{2.713058in}}%
\pgfpathlineto{\pgfqpoint{2.343595in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{2.344298in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{2.344719in}{2.711496in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{2.702555in}}%
\pgfpathlineto{\pgfqpoint{2.345141in}{2.669768in}}%
\pgfpathlineto{\pgfqpoint{2.345563in}{2.712523in}}%
\pgfpathlineto{\pgfqpoint{2.345844in}{2.702639in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{2.701730in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{2.704357in}}%
\pgfpathlineto{\pgfqpoint{2.346406in}{2.710141in}}%
\pgfpathlineto{\pgfqpoint{2.346547in}{2.685702in}}%
\pgfpathlineto{\pgfqpoint{2.346828in}{2.670757in}}%
\pgfpathlineto{\pgfqpoint{2.347109in}{2.709471in}}%
\pgfpathlineto{\pgfqpoint{2.347390in}{2.703568in}}%
\pgfpathlineto{\pgfqpoint{2.347530in}{2.701605in}}%
\pgfpathlineto{\pgfqpoint{2.347812in}{2.707887in}}%
\pgfpathlineto{\pgfqpoint{2.347952in}{2.713114in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.692107in}}%
\pgfpathlineto{\pgfqpoint{2.348374in}{2.668846in}}%
\pgfpathlineto{\pgfqpoint{2.348795in}{2.710240in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{2.701807in}}%
\pgfpathlineto{\pgfqpoint{2.349358in}{2.706231in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.712051in}}%
\pgfpathlineto{\pgfqpoint{2.349639in}{2.699389in}}%
\pgfpathlineto{\pgfqpoint{2.349920in}{2.668283in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{2.350623in}{2.702331in}}%
\pgfpathlineto{\pgfqpoint{2.350763in}{2.701788in}}%
\pgfpathlineto{\pgfqpoint{2.350904in}{2.704761in}}%
\pgfpathlineto{\pgfqpoint{2.351044in}{2.710270in}}%
\pgfpathlineto{\pgfqpoint{2.351325in}{2.682754in}}%
\pgfpathlineto{\pgfqpoint{2.351466in}{2.669116in}}%
\pgfpathlineto{\pgfqpoint{2.351888in}{2.712052in}}%
\pgfpathlineto{\pgfqpoint{2.352169in}{2.703161in}}%
\pgfpathlineto{\pgfqpoint{2.352309in}{2.701548in}}%
\pgfpathlineto{\pgfqpoint{2.352590in}{2.708460in}}%
\pgfpathlineto{\pgfqpoint{2.352731in}{2.712684in}}%
\pgfpathlineto{\pgfqpoint{2.352872in}{2.689022in}}%
\pgfpathlineto{\pgfqpoint{2.353153in}{2.667942in}}%
\pgfpathlineto{\pgfqpoint{2.353574in}{2.709595in}}%
\pgfpathlineto{\pgfqpoint{2.353856in}{2.701633in}}%
\pgfpathlineto{\pgfqpoint{2.354137in}{2.706747in}}%
\pgfpathlineto{\pgfqpoint{2.354277in}{2.712587in}}%
\pgfpathlineto{\pgfqpoint{2.354418in}{2.696261in}}%
\pgfpathlineto{\pgfqpoint{2.354699in}{2.666899in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{2.711381in}}%
\pgfpathlineto{\pgfqpoint{2.355402in}{2.702041in}}%
\pgfpathlineto{\pgfqpoint{2.355542in}{2.701876in}}%
\pgfpathlineto{\pgfqpoint{2.355823in}{2.710894in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{2.356245in}{2.667305in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{2.712896in}}%
\pgfpathlineto{\pgfqpoint{2.357088in}{2.701513in}}%
\pgfpathlineto{\pgfqpoint{2.357510in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{2.357932in}{2.667206in}}%
\pgfpathlineto{\pgfqpoint{2.358634in}{2.701472in}}%
\pgfpathlineto{\pgfqpoint{2.359056in}{2.713069in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{2.665715in}}%
\pgfpathlineto{\pgfqpoint{2.360181in}{2.701756in}}%
\pgfpathlineto{\pgfqpoint{2.360321in}{2.701980in}}%
\pgfpathlineto{\pgfqpoint{2.360602in}{2.711541in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{2.701272in}}%
\pgfpathlineto{\pgfqpoint{2.361024in}{2.665721in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{2.712353in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{2.702357in}}%
\pgfpathlineto{\pgfqpoint{2.361867in}{2.701486in}}%
\pgfpathlineto{\pgfqpoint{2.362008in}{2.704219in}}%
\pgfpathlineto{\pgfqpoint{2.362289in}{2.709837in}}%
\pgfpathlineto{\pgfqpoint{2.362429in}{2.683190in}}%
\pgfpathlineto{\pgfqpoint{2.362711in}{2.666731in}}%
\pgfpathlineto{\pgfqpoint{2.363132in}{2.708209in}}%
\pgfpathlineto{\pgfqpoint{2.363273in}{2.703258in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.701311in}}%
\pgfpathlineto{\pgfqpoint{2.363694in}{2.707853in}}%
\pgfpathlineto{\pgfqpoint{2.363835in}{2.713388in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.690299in}}%
\pgfpathlineto{\pgfqpoint{2.364257in}{2.664824in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{2.709979in}}%
\pgfpathlineto{\pgfqpoint{2.364959in}{2.701463in}}%
\pgfpathlineto{\pgfqpoint{2.365241in}{2.706131in}}%
\pgfpathlineto{\pgfqpoint{2.365381in}{2.712204in}}%
\pgfpathlineto{\pgfqpoint{2.365522in}{2.698349in}}%
\pgfpathlineto{\pgfqpoint{2.365803in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{2.366224in}{2.711697in}}%
\pgfpathlineto{\pgfqpoint{2.366506in}{2.701941in}}%
\pgfpathlineto{\pgfqpoint{2.366646in}{2.701455in}}%
\pgfpathlineto{\pgfqpoint{2.366787in}{2.704583in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{2.710330in}}%
\pgfpathlineto{\pgfqpoint{2.367208in}{2.680569in}}%
\pgfpathlineto{\pgfqpoint{2.367349in}{2.665637in}}%
\pgfpathlineto{\pgfqpoint{2.367771in}{2.710654in}}%
\pgfpathlineto{\pgfqpoint{2.368052in}{2.702730in}}%
\pgfpathlineto{\pgfqpoint{2.368192in}{2.701143in}}%
\pgfpathlineto{\pgfqpoint{2.368473in}{2.708426in}}%
\pgfpathlineto{\pgfqpoint{2.368614in}{2.713306in}}%
\pgfpathlineto{\pgfqpoint{2.368755in}{2.687566in}}%
\pgfpathlineto{\pgfqpoint{2.369036in}{2.664289in}}%
\pgfpathlineto{\pgfqpoint{2.369457in}{2.709229in}}%
\pgfpathlineto{\pgfqpoint{2.369738in}{2.701161in}}%
\pgfpathlineto{\pgfqpoint{2.370020in}{2.706609in}}%
\pgfpathlineto{\pgfqpoint{2.370160in}{2.712868in}}%
\pgfpathlineto{\pgfqpoint{2.370301in}{2.695559in}}%
\pgfpathlineto{\pgfqpoint{2.370582in}{2.663542in}}%
\pgfpathlineto{\pgfqpoint{2.371003in}{2.710990in}}%
\pgfpathlineto{\pgfqpoint{2.371285in}{2.701512in}}%
\pgfpathlineto{\pgfqpoint{2.371425in}{2.701421in}}%
\pgfpathlineto{\pgfqpoint{2.371706in}{2.710980in}}%
\pgfpathlineto{\pgfqpoint{2.371847in}{2.704326in}}%
\pgfpathlineto{\pgfqpoint{2.372128in}{2.664384in}}%
\pgfpathlineto{\pgfqpoint{2.372550in}{2.712305in}}%
\pgfpathlineto{\pgfqpoint{2.372971in}{2.700969in}}%
\pgfpathlineto{\pgfqpoint{2.373393in}{2.712520in}}%
\pgfpathlineto{\pgfqpoint{2.373815in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{2.374517in}{2.700854in}}%
\pgfpathlineto{\pgfqpoint{2.374939in}{2.713501in}}%
\pgfpathlineto{\pgfqpoint{2.375361in}{2.663003in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{2.701083in}}%
\pgfpathlineto{\pgfqpoint{2.376204in}{2.701387in}}%
\pgfpathlineto{\pgfqpoint{2.376485in}{2.711629in}}%
\pgfpathlineto{\pgfqpoint{2.376626in}{2.701626in}}%
\pgfpathlineto{\pgfqpoint{2.376907in}{2.663479in}}%
\pgfpathlineto{\pgfqpoint{2.377328in}{2.711839in}}%
\pgfpathlineto{\pgfqpoint{2.377610in}{2.701656in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{2.700800in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{2.703738in}}%
\pgfpathlineto{\pgfqpoint{2.378172in}{2.710815in}}%
\pgfpathlineto{\pgfqpoint{2.378312in}{2.682717in}}%
\pgfpathlineto{\pgfqpoint{2.378593in}{2.664297in}}%
\pgfpathlineto{\pgfqpoint{2.379015in}{2.707713in}}%
\pgfpathlineto{\pgfqpoint{2.379156in}{2.702560in}}%
\pgfpathlineto{\pgfqpoint{2.379296in}{2.700557in}}%
\pgfpathlineto{\pgfqpoint{2.379577in}{2.707572in}}%
\pgfpathlineto{\pgfqpoint{2.379718in}{2.714009in}}%
\pgfpathlineto{\pgfqpoint{2.379858in}{2.690427in}}%
\pgfpathlineto{\pgfqpoint{2.380140in}{2.662780in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{2.709547in}}%
\pgfpathlineto{\pgfqpoint{2.380842in}{2.700669in}}%
\pgfpathlineto{\pgfqpoint{2.381123in}{2.705686in}}%
\pgfpathlineto{\pgfqpoint{2.381264in}{2.712261in}}%
\pgfpathlineto{\pgfqpoint{2.381545in}{2.674202in}}%
\pgfpathlineto{\pgfqpoint{2.381686in}{2.662860in}}%
\pgfpathlineto{\pgfqpoint{2.382107in}{2.711291in}}%
\pgfpathlineto{\pgfqpoint{2.382248in}{2.705268in}}%
\pgfpathlineto{\pgfqpoint{2.383232in}{2.664535in}}%
\pgfpathlineto{\pgfqpoint{2.382810in}{2.710148in}}%
\pgfpathlineto{\pgfqpoint{2.383513in}{2.681077in}}%
\pgfpathlineto{\pgfqpoint{2.384497in}{2.714100in}}%
\pgfpathlineto{\pgfqpoint{2.384637in}{2.688034in}}%
\pgfpathlineto{\pgfqpoint{2.384919in}{2.662785in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{2.708860in}}%
\pgfpathlineto{\pgfqpoint{2.385621in}{2.700293in}}%
\pgfpathlineto{\pgfqpoint{2.385902in}{2.706059in}}%
\pgfpathlineto{\pgfqpoint{2.386043in}{2.712851in}}%
\pgfpathlineto{\pgfqpoint{2.386184in}{2.696440in}}%
\pgfpathlineto{\pgfqpoint{2.386465in}{2.662428in}}%
\pgfpathlineto{\pgfqpoint{2.386886in}{2.710736in}}%
\pgfpathlineto{\pgfqpoint{2.387167in}{2.700678in}}%
\pgfpathlineto{\pgfqpoint{2.387308in}{2.700532in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{2.710693in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{2.705537in}}%
\pgfpathlineto{\pgfqpoint{2.388011in}{2.663665in}}%
\pgfpathlineto{\pgfqpoint{2.388432in}{2.711564in}}%
\pgfpathlineto{\pgfqpoint{2.388854in}{2.700060in}}%
\pgfpathlineto{\pgfqpoint{2.389276in}{2.713392in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{2.662911in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{2.699972in}}%
\pgfpathlineto{\pgfqpoint{2.390822in}{2.713361in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{2.662078in}}%
\pgfpathlineto{\pgfqpoint{2.391946in}{2.700277in}}%
\pgfpathlineto{\pgfqpoint{2.392087in}{2.700460in}}%
\pgfpathlineto{\pgfqpoint{2.392368in}{2.711200in}}%
\pgfpathlineto{\pgfqpoint{2.392509in}{2.702835in}}%
\pgfpathlineto{\pgfqpoint{2.392790in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{2.711891in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{2.699891in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{2.711842in}}%
\pgfpathlineto{\pgfqpoint{2.394476in}{2.663055in}}%
\pgfpathlineto{\pgfqpoint{2.395179in}{2.699719in}}%
\pgfpathlineto{\pgfqpoint{2.395601in}{2.713715in}}%
\pgfpathlineto{\pgfqpoint{2.396022in}{2.661711in}}%
\pgfpathlineto{\pgfqpoint{2.396725in}{2.699952in}}%
\pgfpathlineto{\pgfqpoint{2.397006in}{2.704801in}}%
\pgfpathlineto{\pgfqpoint{2.397147in}{2.711654in}}%
\pgfpathlineto{\pgfqpoint{2.397428in}{2.674306in}}%
\pgfpathlineto{\pgfqpoint{2.397569in}{2.661959in}}%
\pgfpathlineto{\pgfqpoint{2.397990in}{2.711659in}}%
\pgfpathlineto{\pgfqpoint{2.398131in}{2.705182in}}%
\pgfpathlineto{\pgfqpoint{2.399255in}{2.663137in}}%
\pgfpathlineto{\pgfqpoint{2.398834in}{2.709532in}}%
\pgfpathlineto{\pgfqpoint{2.399396in}{2.679087in}}%
\pgfpathlineto{\pgfqpoint{2.400380in}{2.713746in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{2.688626in}}%
\pgfpathlineto{\pgfqpoint{2.400801in}{2.661257in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{2.709263in}}%
\pgfpathlineto{\pgfqpoint{2.401504in}{2.699700in}}%
\pgfpathlineto{\pgfqpoint{2.401785in}{2.705085in}}%
\pgfpathlineto{\pgfqpoint{2.401926in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.402207in}{2.672116in}}%
\pgfpathlineto{\pgfqpoint{2.402348in}{2.660982in}}%
\pgfpathlineto{\pgfqpoint{2.402769in}{2.711366in}}%
\pgfpathlineto{\pgfqpoint{2.403894in}{2.662336in}}%
\pgfpathlineto{\pgfqpoint{2.404175in}{2.680499in}}%
\pgfpathlineto{\pgfqpoint{2.405159in}{2.713239in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{2.685930in}}%
\pgfpathlineto{\pgfqpoint{2.405580in}{2.660679in}}%
\pgfpathlineto{\pgfqpoint{2.406002in}{2.708846in}}%
\pgfpathlineto{\pgfqpoint{2.406283in}{2.699509in}}%
\pgfpathlineto{\pgfqpoint{2.406564in}{2.705372in}}%
\pgfpathlineto{\pgfqpoint{2.406705in}{2.712363in}}%
\pgfpathlineto{\pgfqpoint{2.406845in}{2.694517in}}%
\pgfpathlineto{\pgfqpoint{2.407126in}{2.659882in}}%
\pgfpathlineto{\pgfqpoint{2.407548in}{2.711043in}}%
\pgfpathlineto{\pgfqpoint{2.407829in}{2.700034in}}%
\pgfpathlineto{\pgfqpoint{2.407970in}{2.699718in}}%
\pgfpathlineto{\pgfqpoint{2.408251in}{2.710113in}}%
\pgfpathlineto{\pgfqpoint{2.408391in}{2.703952in}}%
\pgfpathlineto{\pgfqpoint{2.408673in}{2.660760in}}%
\pgfpathlineto{\pgfqpoint{2.409094in}{2.711948in}}%
\pgfpathlineto{\pgfqpoint{2.409516in}{2.699325in}}%
\pgfpathlineto{\pgfqpoint{2.409938in}{2.712208in}}%
\pgfpathlineto{\pgfqpoint{2.410359in}{2.659966in}}%
\pgfpathlineto{\pgfqpoint{2.411062in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{2.411484in}{2.712616in}}%
\pgfpathlineto{\pgfqpoint{2.411905in}{2.658668in}}%
\pgfpathlineto{\pgfqpoint{2.412608in}{2.699820in}}%
\pgfpathlineto{\pgfqpoint{2.412749in}{2.699736in}}%
\pgfpathlineto{\pgfqpoint{2.413030in}{2.710461in}}%
\pgfpathlineto{\pgfqpoint{2.413170in}{2.701254in}}%
\pgfpathlineto{\pgfqpoint{2.413451in}{2.659103in}}%
\pgfpathlineto{\pgfqpoint{2.413873in}{2.712684in}}%
\pgfpathlineto{\pgfqpoint{2.414154in}{2.700693in}}%
\pgfpathlineto{\pgfqpoint{2.414295in}{2.699269in}}%
\pgfpathlineto{\pgfqpoint{2.414435in}{2.702054in}}%
\pgfpathlineto{\pgfqpoint{2.414716in}{2.710780in}}%
\pgfpathlineto{\pgfqpoint{2.414857in}{2.680570in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{2.659135in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.708033in}}%
\pgfpathlineto{\pgfqpoint{2.415700in}{2.701954in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{2.699228in}}%
\pgfpathlineto{\pgfqpoint{2.416122in}{2.705973in}}%
\pgfpathlineto{\pgfqpoint{2.416263in}{2.712807in}}%
\pgfpathlineto{\pgfqpoint{2.416403in}{2.689094in}}%
\pgfpathlineto{\pgfqpoint{2.416684in}{2.657371in}}%
\pgfpathlineto{\pgfqpoint{2.417106in}{2.710299in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{2.699615in}}%
\pgfpathlineto{\pgfqpoint{2.417528in}{2.699770in}}%
\pgfpathlineto{\pgfqpoint{2.417809in}{2.710818in}}%
\pgfpathlineto{\pgfqpoint{2.417949in}{2.698686in}}%
\pgfpathlineto{\pgfqpoint{2.418230in}{2.657406in}}%
\pgfpathlineto{\pgfqpoint{2.418652in}{2.712435in}}%
\pgfpathlineto{\pgfqpoint{2.418933in}{2.700418in}}%
\pgfpathlineto{\pgfqpoint{2.419074in}{2.699223in}}%
\pgfpathlineto{\pgfqpoint{2.419214in}{2.702250in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{2.709029in}}%
\pgfpathlineto{\pgfqpoint{2.419636in}{2.678014in}}%
\pgfpathlineto{\pgfqpoint{2.419917in}{2.658220in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{2.707592in}}%
\pgfpathlineto{\pgfqpoint{2.420479in}{2.701612in}}%
\pgfpathlineto{\pgfqpoint{2.420620in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{2.420901in}{2.706304in}}%
\pgfpathlineto{\pgfqpoint{2.421042in}{2.712930in}}%
\pgfpathlineto{\pgfqpoint{2.421182in}{2.686564in}}%
\pgfpathlineto{\pgfqpoint{2.421463in}{2.656039in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{2.709857in}}%
\pgfpathlineto{\pgfqpoint{2.422166in}{2.699403in}}%
\pgfpathlineto{\pgfqpoint{2.422307in}{2.699812in}}%
\pgfpathlineto{\pgfqpoint{2.422588in}{2.711205in}}%
\pgfpathlineto{\pgfqpoint{2.422728in}{2.696280in}}%
\pgfpathlineto{\pgfqpoint{2.423009in}{2.655724in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{2.712065in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{2.423853in}{2.699176in}}%
\pgfpathlineto{\pgfqpoint{2.423993in}{2.702461in}}%
\pgfpathlineto{\pgfqpoint{2.424134in}{2.708922in}}%
\pgfpathlineto{\pgfqpoint{2.424415in}{2.675593in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{2.657275in}}%
\pgfpathlineto{\pgfqpoint{2.425118in}{2.707106in}}%
\pgfpathlineto{\pgfqpoint{2.425258in}{2.701241in}}%
\pgfpathlineto{\pgfqpoint{2.425399in}{2.698959in}}%
\pgfpathlineto{\pgfqpoint{2.425680in}{2.706661in}}%
\pgfpathlineto{\pgfqpoint{2.425820in}{2.712953in}}%
\pgfpathlineto{\pgfqpoint{2.425961in}{2.684192in}}%
\pgfpathlineto{\pgfqpoint{2.426242in}{2.654726in}}%
\pgfpathlineto{\pgfqpoint{2.426664in}{2.709357in}}%
\pgfpathlineto{\pgfqpoint{2.426945in}{2.699170in}}%
\pgfpathlineto{\pgfqpoint{2.427226in}{2.704556in}}%
\pgfpathlineto{\pgfqpoint{2.427367in}{2.711633in}}%
\pgfpathlineto{\pgfqpoint{2.427507in}{2.694036in}}%
\pgfpathlineto{\pgfqpoint{2.427788in}{2.654109in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{2.711602in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{2.699800in}}%
\pgfpathlineto{\pgfqpoint{2.428632in}{2.699119in}}%
\pgfpathlineto{\pgfqpoint{2.428772in}{2.702685in}}%
\pgfpathlineto{\pgfqpoint{2.428913in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{2.429194in}{2.673321in}}%
\pgfpathlineto{\pgfqpoint{2.429334in}{2.655481in}}%
\pgfpathlineto{\pgfqpoint{2.429756in}{2.708179in}}%
\pgfpathlineto{\pgfqpoint{2.430037in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{2.430178in}{2.698801in}}%
\pgfpathlineto{\pgfqpoint{2.430459in}{2.707046in}}%
\pgfpathlineto{\pgfqpoint{2.430599in}{2.712823in}}%
\pgfpathlineto{\pgfqpoint{2.430740in}{2.681967in}}%
\pgfpathlineto{\pgfqpoint{2.431021in}{2.653495in}}%
\pgfpathlineto{\pgfqpoint{2.431443in}{2.708804in}}%
\pgfpathlineto{\pgfqpoint{2.431724in}{2.698911in}}%
\pgfpathlineto{\pgfqpoint{2.432005in}{2.704872in}}%
\pgfpathlineto{\pgfqpoint{2.432146in}{2.712104in}}%
\pgfpathlineto{\pgfqpoint{2.432286in}{2.691920in}}%
\pgfpathlineto{\pgfqpoint{2.432567in}{2.652613in}}%
\pgfpathlineto{\pgfqpoint{2.432989in}{2.711069in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{2.699445in}}%
\pgfpathlineto{\pgfqpoint{2.433411in}{2.699047in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{2.709811in}}%
\pgfpathlineto{\pgfqpoint{2.433832in}{2.702891in}}%
\pgfpathlineto{\pgfqpoint{2.434113in}{2.653778in}}%
\pgfpathlineto{\pgfqpoint{2.434535in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{2.434957in}{2.698622in}}%
\pgfpathlineto{\pgfqpoint{2.435378in}{2.712482in}}%
\pgfpathlineto{\pgfqpoint{2.435800in}{2.652417in}}%
\pgfpathlineto{\pgfqpoint{2.436503in}{2.698626in}}%
\pgfpathlineto{\pgfqpoint{2.436924in}{2.712604in}}%
\pgfpathlineto{\pgfqpoint{2.437346in}{2.651293in}}%
\pgfpathlineto{\pgfqpoint{2.438049in}{2.699064in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{2.698960in}}%
\pgfpathlineto{\pgfqpoint{2.438471in}{2.710287in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{2.700945in}}%
\pgfpathlineto{\pgfqpoint{2.438892in}{2.652254in}}%
\pgfpathlineto{\pgfqpoint{2.439314in}{2.711013in}}%
\pgfpathlineto{\pgfqpoint{2.439595in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{2.698424in}}%
\pgfpathlineto{\pgfqpoint{2.439876in}{2.701367in}}%
\pgfpathlineto{\pgfqpoint{2.440157in}{2.711831in}}%
\pgfpathlineto{\pgfqpoint{2.440298in}{2.677800in}}%
\pgfpathlineto{\pgfqpoint{2.440579in}{2.651563in}}%
\pgfpathlineto{\pgfqpoint{2.441001in}{2.707590in}}%
\pgfpathlineto{\pgfqpoint{2.441141in}{2.701193in}}%
\pgfpathlineto{\pgfqpoint{2.441282in}{2.698324in}}%
\pgfpathlineto{\pgfqpoint{2.441563in}{2.705514in}}%
\pgfpathlineto{\pgfqpoint{2.441703in}{2.713114in}}%
\pgfpathlineto{\pgfqpoint{2.441844in}{2.687824in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.650201in}}%
\pgfpathlineto{\pgfqpoint{2.442547in}{2.709890in}}%
\pgfpathlineto{\pgfqpoint{2.442828in}{2.698668in}}%
\pgfpathlineto{\pgfqpoint{2.442968in}{2.698859in}}%
\pgfpathlineto{\pgfqpoint{2.443249in}{2.710762in}}%
\pgfpathlineto{\pgfqpoint{2.443390in}{2.698930in}}%
\pgfpathlineto{\pgfqpoint{2.443671in}{2.650943in}}%
\pgfpathlineto{\pgfqpoint{2.444093in}{2.711855in}}%
\pgfpathlineto{\pgfqpoint{2.444374in}{2.699453in}}%
\pgfpathlineto{\pgfqpoint{2.444514in}{2.698214in}}%
\pgfpathlineto{\pgfqpoint{2.444655in}{2.701475in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{2.710666in}}%
\pgfpathlineto{\pgfqpoint{2.445077in}{2.675768in}}%
\pgfpathlineto{\pgfqpoint{2.445358in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{2.445779in}{2.706977in}}%
\pgfpathlineto{\pgfqpoint{2.445920in}{2.700659in}}%
\pgfpathlineto{\pgfqpoint{2.446061in}{2.698014in}}%
\pgfpathlineto{\pgfqpoint{2.446342in}{2.705814in}}%
\pgfpathlineto{\pgfqpoint{2.446482in}{2.713604in}}%
\pgfpathlineto{\pgfqpoint{2.446623in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{2.446904in}{2.649384in}}%
\pgfpathlineto{\pgfqpoint{2.447326in}{2.709303in}}%
\pgfpathlineto{\pgfqpoint{2.447607in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{2.447747in}{2.698746in}}%
\pgfpathlineto{\pgfqpoint{2.448028in}{2.711214in}}%
\pgfpathlineto{\pgfqpoint{2.448169in}{2.696794in}}%
\pgfpathlineto{\pgfqpoint{2.448450in}{2.649874in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{2.711413in}}%
\pgfpathlineto{\pgfqpoint{2.449153in}{2.698991in}}%
\pgfpathlineto{\pgfqpoint{2.449293in}{2.698001in}}%
\pgfpathlineto{\pgfqpoint{2.449434in}{2.701566in}}%
\pgfpathlineto{\pgfqpoint{2.449715in}{2.708628in}}%
\pgfpathlineto{\pgfqpoint{2.449856in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{2.450137in}{2.650771in}}%
\pgfpathlineto{\pgfqpoint{2.450558in}{2.706394in}}%
\pgfpathlineto{\pgfqpoint{2.450699in}{2.700149in}}%
\pgfpathlineto{\pgfqpoint{2.450840in}{2.697714in}}%
\pgfpathlineto{\pgfqpoint{2.451121in}{2.706085in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{2.714035in}}%
\pgfpathlineto{\pgfqpoint{2.451402in}{2.683565in}}%
\pgfpathlineto{\pgfqpoint{2.451683in}{2.648869in}}%
\pgfpathlineto{\pgfqpoint{2.452105in}{2.708754in}}%
\pgfpathlineto{\pgfqpoint{2.452386in}{2.697900in}}%
\pgfpathlineto{\pgfqpoint{2.452667in}{2.703731in}}%
\pgfpathlineto{\pgfqpoint{2.452807in}{2.711627in}}%
\pgfpathlineto{\pgfqpoint{2.452948in}{2.694526in}}%
\pgfpathlineto{\pgfqpoint{2.453229in}{2.649064in}}%
\pgfpathlineto{\pgfqpoint{2.453651in}{2.710983in}}%
\pgfpathlineto{\pgfqpoint{2.453932in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{2.454072in}{2.697800in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{2.701640in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{2.708942in}}%
\pgfpathlineto{\pgfqpoint{2.454635in}{2.671723in}}%
\pgfpathlineto{\pgfqpoint{2.454916in}{2.650882in}}%
\pgfpathlineto{\pgfqpoint{2.455337in}{2.705869in}}%
\pgfpathlineto{\pgfqpoint{2.455478in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{2.455618in}{2.697438in}}%
\pgfpathlineto{\pgfqpoint{2.455900in}{2.706322in}}%
\pgfpathlineto{\pgfqpoint{2.456040in}{2.714295in}}%
\pgfpathlineto{\pgfqpoint{2.456181in}{2.681359in}}%
\pgfpathlineto{\pgfqpoint{2.456462in}{2.648658in}}%
\pgfpathlineto{\pgfqpoint{2.456883in}{2.708268in}}%
\pgfpathlineto{\pgfqpoint{2.457165in}{2.697569in}}%
\pgfpathlineto{\pgfqpoint{2.457446in}{2.703880in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{2.711988in}}%
\pgfpathlineto{\pgfqpoint{2.457727in}{2.692170in}}%
\pgfpathlineto{\pgfqpoint{2.458008in}{2.648512in}}%
\pgfpathlineto{\pgfqpoint{2.458430in}{2.710597in}}%
\pgfpathlineto{\pgfqpoint{2.458711in}{2.698193in}}%
\pgfpathlineto{\pgfqpoint{2.458851in}{2.697626in}}%
\pgfpathlineto{\pgfqpoint{2.459132in}{2.709225in}}%
\pgfpathlineto{\pgfqpoint{2.459273in}{2.703838in}}%
\pgfpathlineto{\pgfqpoint{2.459554in}{2.650448in}}%
\pgfpathlineto{\pgfqpoint{2.459976in}{2.706972in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{2.697209in}}%
\pgfpathlineto{\pgfqpoint{2.460819in}{2.713961in}}%
\pgfpathlineto{\pgfqpoint{2.461241in}{2.648716in}}%
\pgfpathlineto{\pgfqpoint{2.461943in}{2.697298in}}%
\pgfpathlineto{\pgfqpoint{2.462225in}{2.704013in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{2.712292in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{2.689818in}}%
\pgfpathlineto{\pgfqpoint{2.462787in}{2.648196in}}%
\pgfpathlineto{\pgfqpoint{2.463208in}{2.710275in}}%
\pgfpathlineto{\pgfqpoint{2.463490in}{2.697899in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{2.697497in}}%
\pgfpathlineto{\pgfqpoint{2.463911in}{2.709465in}}%
\pgfpathlineto{\pgfqpoint{2.464052in}{2.701382in}}%
\pgfpathlineto{\pgfqpoint{2.464333in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{2.464755in}{2.709420in}}%
\pgfpathlineto{\pgfqpoint{2.465176in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{2.465598in}{2.712924in}}%
\pgfpathlineto{\pgfqpoint{2.466020in}{2.648979in}}%
\pgfpathlineto{\pgfqpoint{2.466722in}{2.697105in}}%
\pgfpathlineto{\pgfqpoint{2.467004in}{2.704137in}}%
\pgfpathlineto{\pgfqpoint{2.467144in}{2.712540in}}%
\pgfpathlineto{\pgfqpoint{2.467285in}{2.687598in}}%
\pgfpathlineto{\pgfqpoint{2.467566in}{2.648070in}}%
\pgfpathlineto{\pgfqpoint{2.467987in}{2.710022in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{2.697693in}}%
\pgfpathlineto{\pgfqpoint{2.468409in}{2.697425in}}%
\pgfpathlineto{\pgfqpoint{2.468690in}{2.709666in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{2.699082in}}%
\pgfpathlineto{\pgfqpoint{2.469112in}{2.649259in}}%
\pgfpathlineto{\pgfqpoint{2.469534in}{2.711684in}}%
\pgfpathlineto{\pgfqpoint{2.469815in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{2.469955in}{2.696944in}}%
\pgfpathlineto{\pgfqpoint{2.470236in}{2.706866in}}%
\pgfpathlineto{\pgfqpoint{2.470377in}{2.711239in}}%
\pgfpathlineto{\pgfqpoint{2.470799in}{2.649357in}}%
\pgfpathlineto{\pgfqpoint{2.471501in}{2.696995in}}%
\pgfpathlineto{\pgfqpoint{2.471782in}{2.704259in}}%
\pgfpathlineto{\pgfqpoint{2.471923in}{2.712738in}}%
\pgfpathlineto{\pgfqpoint{2.472064in}{2.685651in}}%
\pgfpathlineto{\pgfqpoint{2.472345in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{2.697575in}}%
\pgfpathlineto{\pgfqpoint{2.473188in}{2.697412in}}%
\pgfpathlineto{\pgfqpoint{2.473469in}{2.709835in}}%
\pgfpathlineto{\pgfqpoint{2.473610in}{2.697102in}}%
\pgfpathlineto{\pgfqpoint{2.473891in}{2.648922in}}%
\pgfpathlineto{\pgfqpoint{2.474312in}{2.711719in}}%
\pgfpathlineto{\pgfqpoint{2.474594in}{2.698667in}}%
\pgfpathlineto{\pgfqpoint{2.474734in}{2.696916in}}%
\pgfpathlineto{\pgfqpoint{2.475015in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{2.475156in}{2.709312in}}%
\pgfpathlineto{\pgfqpoint{2.475577in}{2.649752in}}%
\pgfpathlineto{\pgfqpoint{2.476280in}{2.696957in}}%
\pgfpathlineto{\pgfqpoint{2.476702in}{2.712891in}}%
\pgfpathlineto{\pgfqpoint{2.477124in}{2.648143in}}%
\pgfpathlineto{\pgfqpoint{2.477826in}{2.697533in}}%
\pgfpathlineto{\pgfqpoint{2.477967in}{2.697448in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{2.709979in}}%
\pgfpathlineto{\pgfqpoint{2.478389in}{2.695591in}}%
\pgfpathlineto{\pgfqpoint{2.478670in}{2.648715in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.711696in}}%
\pgfpathlineto{\pgfqpoint{2.479372in}{2.698623in}}%
\pgfpathlineto{\pgfqpoint{2.479513in}{2.696943in}}%
\pgfpathlineto{\pgfqpoint{2.479654in}{2.700082in}}%
\pgfpathlineto{\pgfqpoint{2.479935in}{2.707911in}}%
\pgfpathlineto{\pgfqpoint{2.480075in}{2.672749in}}%
\pgfpathlineto{\pgfqpoint{2.480356in}{2.650075in}}%
\pgfpathlineto{\pgfqpoint{2.480778in}{2.707056in}}%
\pgfpathlineto{\pgfqpoint{2.480919in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{2.481059in}{2.696976in}}%
\pgfpathlineto{\pgfqpoint{2.481340in}{2.704503in}}%
\pgfpathlineto{\pgfqpoint{2.481481in}{2.713009in}}%
\pgfpathlineto{\pgfqpoint{2.481621in}{2.683079in}}%
\pgfpathlineto{\pgfqpoint{2.481903in}{2.648219in}}%
\pgfpathlineto{\pgfqpoint{2.482324in}{2.709616in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{2.697542in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{2.697517in}}%
\pgfpathlineto{\pgfqpoint{2.483027in}{2.710100in}}%
\pgfpathlineto{\pgfqpoint{2.483168in}{2.694658in}}%
\pgfpathlineto{\pgfqpoint{2.483449in}{2.648610in}}%
\pgfpathlineto{\pgfqpoint{2.483870in}{2.711645in}}%
\pgfpathlineto{\pgfqpoint{2.484151in}{2.698622in}}%
\pgfpathlineto{\pgfqpoint{2.484292in}{2.697000in}}%
\pgfpathlineto{\pgfqpoint{2.484433in}{2.700183in}}%
\pgfpathlineto{\pgfqpoint{2.484573in}{2.707259in}}%
\pgfpathlineto{\pgfqpoint{2.484854in}{2.672183in}}%
\pgfpathlineto{\pgfqpoint{2.485135in}{2.650262in}}%
\pgfpathlineto{\pgfqpoint{2.485557in}{2.706998in}}%
\pgfpathlineto{\pgfqpoint{2.485698in}{2.700175in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{2.697019in}}%
\pgfpathlineto{\pgfqpoint{2.486119in}{2.704614in}}%
\pgfpathlineto{\pgfqpoint{2.486260in}{2.713097in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{2.682615in}}%
\pgfpathlineto{\pgfqpoint{2.486681in}{2.648262in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{2.709554in}}%
\pgfpathlineto{\pgfqpoint{2.487384in}{2.697571in}}%
\pgfpathlineto{\pgfqpoint{2.487525in}{2.697591in}}%
\pgfpathlineto{\pgfqpoint{2.487806in}{2.710199in}}%
\pgfpathlineto{\pgfqpoint{2.487946in}{2.694353in}}%
\pgfpathlineto{\pgfqpoint{2.488228in}{2.648585in}}%
\pgfpathlineto{\pgfqpoint{2.488649in}{2.711574in}}%
\pgfpathlineto{\pgfqpoint{2.488930in}{2.698636in}}%
\pgfpathlineto{\pgfqpoint{2.489071in}{2.697056in}}%
\pgfpathlineto{\pgfqpoint{2.489211in}{2.700270in}}%
\pgfpathlineto{\pgfqpoint{2.489352in}{2.707355in}}%
\pgfpathlineto{\pgfqpoint{2.489633in}{2.672118in}}%
\pgfpathlineto{\pgfqpoint{2.489914in}{2.650283in}}%
\pgfpathlineto{\pgfqpoint{2.490336in}{2.706959in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.700173in}}%
\pgfpathlineto{\pgfqpoint{2.490617in}{2.697056in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{2.704701in}}%
\pgfpathlineto{\pgfqpoint{2.491039in}{2.713160in}}%
\pgfpathlineto{\pgfqpoint{2.491179in}{2.682721in}}%
\pgfpathlineto{\pgfqpoint{2.491460in}{2.648254in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{2.709505in}}%
\pgfpathlineto{\pgfqpoint{2.492163in}{2.697589in}}%
\pgfpathlineto{\pgfqpoint{2.492304in}{2.697641in}}%
\pgfpathlineto{\pgfqpoint{2.492585in}{2.710271in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.694663in}}%
\pgfpathlineto{\pgfqpoint{2.493006in}{2.648624in}}%
\pgfpathlineto{\pgfqpoint{2.493428in}{2.711486in}}%
\pgfpathlineto{\pgfqpoint{2.493709in}{2.698634in}}%
\pgfpathlineto{\pgfqpoint{2.493850in}{2.697083in}}%
\pgfpathlineto{\pgfqpoint{2.493990in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{2.494271in}{2.707557in}}%
\pgfpathlineto{\pgfqpoint{2.494412in}{2.672520in}}%
\pgfpathlineto{\pgfqpoint{2.494693in}{2.650134in}}%
\pgfpathlineto{\pgfqpoint{2.495115in}{2.706925in}}%
\pgfpathlineto{\pgfqpoint{2.495255in}{2.700154in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{2.697058in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{2.704748in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{2.713198in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{2.648188in}}%
\pgfpathlineto{\pgfqpoint{2.496661in}{2.709464in}}%
\pgfpathlineto{\pgfqpoint{2.496942in}{2.697566in}}%
\pgfpathlineto{\pgfqpoint{2.497083in}{2.697640in}}%
\pgfpathlineto{\pgfqpoint{2.497364in}{2.710309in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{2.695511in}}%
\pgfpathlineto{\pgfqpoint{2.497785in}{2.648708in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{2.711387in}}%
\pgfpathlineto{\pgfqpoint{2.498488in}{2.698591in}}%
\pgfpathlineto{\pgfqpoint{2.498629in}{2.697053in}}%
\pgfpathlineto{\pgfqpoint{2.498769in}{2.700317in}}%
\pgfpathlineto{\pgfqpoint{2.499050in}{2.708615in}}%
\pgfpathlineto{\pgfqpoint{2.499191in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{2.499472in}{2.649833in}}%
\pgfpathlineto{\pgfqpoint{2.499894in}{2.706889in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{2.700097in}}%
\pgfpathlineto{\pgfqpoint{2.500175in}{2.697001in}}%
\pgfpathlineto{\pgfqpoint{2.500456in}{2.704739in}}%
\pgfpathlineto{\pgfqpoint{2.500597in}{2.713205in}}%
\pgfpathlineto{\pgfqpoint{2.500737in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{2.501018in}{2.648064in}}%
\pgfpathlineto{\pgfqpoint{2.501440in}{2.709433in}}%
\pgfpathlineto{\pgfqpoint{2.501721in}{2.697486in}}%
\pgfpathlineto{\pgfqpoint{2.501862in}{2.697568in}}%
\pgfpathlineto{\pgfqpoint{2.502143in}{2.710300in}}%
\pgfpathlineto{\pgfqpoint{2.502283in}{2.696765in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{2.648810in}}%
\pgfpathlineto{\pgfqpoint{2.502986in}{2.711286in}}%
\pgfpathlineto{\pgfqpoint{2.503267in}{2.698496in}}%
\pgfpathlineto{\pgfqpoint{2.503408in}{2.696950in}}%
\pgfpathlineto{\pgfqpoint{2.503548in}{2.700236in}}%
\pgfpathlineto{\pgfqpoint{2.503829in}{2.710053in}}%
\pgfpathlineto{\pgfqpoint{2.503970in}{2.674360in}}%
\pgfpathlineto{\pgfqpoint{2.504251in}{2.649402in}}%
\pgfpathlineto{\pgfqpoint{2.504673in}{2.706852in}}%
\pgfpathlineto{\pgfqpoint{2.504813in}{2.699998in}}%
\pgfpathlineto{\pgfqpoint{2.504954in}{2.696873in}}%
\pgfpathlineto{\pgfqpoint{2.505235in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.713171in}}%
\pgfpathlineto{\pgfqpoint{2.505516in}{2.685664in}}%
\pgfpathlineto{\pgfqpoint{2.505797in}{2.647871in}}%
\pgfpathlineto{\pgfqpoint{2.506219in}{2.709422in}}%
\pgfpathlineto{\pgfqpoint{2.506500in}{2.697343in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{2.697413in}}%
\pgfpathlineto{\pgfqpoint{2.506922in}{2.710234in}}%
\pgfpathlineto{\pgfqpoint{2.507062in}{2.698257in}}%
\pgfpathlineto{\pgfqpoint{2.507343in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{2.507765in}{2.711199in}}%
\pgfpathlineto{\pgfqpoint{2.508046in}{2.698349in}}%
\pgfpathlineto{\pgfqpoint{2.508187in}{2.696767in}}%
\pgfpathlineto{\pgfqpoint{2.508327in}{2.700069in}}%
\pgfpathlineto{\pgfqpoint{2.508608in}{2.711373in}}%
\pgfpathlineto{\pgfqpoint{2.508749in}{2.675525in}}%
\pgfpathlineto{\pgfqpoint{2.509030in}{2.648851in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{2.706825in}}%
\pgfpathlineto{\pgfqpoint{2.509592in}{2.699863in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{2.510014in}{2.704501in}}%
\pgfpathlineto{\pgfqpoint{2.510154in}{2.713083in}}%
\pgfpathlineto{\pgfqpoint{2.510295in}{2.687046in}}%
\pgfpathlineto{\pgfqpoint{2.510576in}{2.647581in}}%
\pgfpathlineto{\pgfqpoint{2.510998in}{2.709444in}}%
\pgfpathlineto{\pgfqpoint{2.511279in}{2.697141in}}%
\pgfpathlineto{\pgfqpoint{2.511419in}{2.697176in}}%
\pgfpathlineto{\pgfqpoint{2.511701in}{2.710099in}}%
\pgfpathlineto{\pgfqpoint{2.511841in}{2.699809in}}%
\pgfpathlineto{\pgfqpoint{2.512122in}{2.648869in}}%
\pgfpathlineto{\pgfqpoint{2.512544in}{2.710287in}}%
\pgfpathlineto{\pgfqpoint{2.512966in}{2.696513in}}%
\pgfpathlineto{\pgfqpoint{2.513387in}{2.712332in}}%
\pgfpathlineto{\pgfqpoint{2.513809in}{2.648169in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{2.696416in}}%
\pgfpathlineto{\pgfqpoint{2.514933in}{2.712928in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{2.647147in}}%
\pgfpathlineto{\pgfqpoint{2.516058in}{2.696900in}}%
\pgfpathlineto{\pgfqpoint{2.516198in}{2.696868in}}%
\pgfpathlineto{\pgfqpoint{2.516479in}{2.709886in}}%
\pgfpathlineto{\pgfqpoint{2.516620in}{2.701257in}}%
\pgfpathlineto{\pgfqpoint{2.516901in}{2.648681in}}%
\pgfpathlineto{\pgfqpoint{2.517323in}{2.708579in}}%
\pgfpathlineto{\pgfqpoint{2.517744in}{2.696200in}}%
\pgfpathlineto{\pgfqpoint{2.518166in}{2.712988in}}%
\pgfpathlineto{\pgfqpoint{2.518588in}{2.647326in}}%
\pgfpathlineto{\pgfqpoint{2.519291in}{2.696122in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.712698in}}%
\pgfpathlineto{\pgfqpoint{2.520134in}{2.646513in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{2.696642in}}%
\pgfpathlineto{\pgfqpoint{2.520977in}{2.696507in}}%
\pgfpathlineto{\pgfqpoint{2.521258in}{2.709592in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{2.702478in}}%
\pgfpathlineto{\pgfqpoint{2.521680in}{2.648247in}}%
\pgfpathlineto{\pgfqpoint{2.522102in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{2.522523in}{2.695857in}}%
\pgfpathlineto{\pgfqpoint{2.522945in}{2.713347in}}%
\pgfpathlineto{\pgfqpoint{2.523367in}{2.646285in}}%
\pgfpathlineto{\pgfqpoint{2.524069in}{2.695816in}}%
\pgfpathlineto{\pgfqpoint{2.524351in}{2.703530in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{2.712392in}}%
\pgfpathlineto{\pgfqpoint{2.524632in}{2.690233in}}%
\pgfpathlineto{\pgfqpoint{2.524913in}{2.645626in}}%
\pgfpathlineto{\pgfqpoint{2.525334in}{2.709867in}}%
\pgfpathlineto{\pgfqpoint{2.525616in}{2.696398in}}%
\pgfpathlineto{\pgfqpoint{2.525756in}{2.696120in}}%
\pgfpathlineto{\pgfqpoint{2.526037in}{2.709225in}}%
\pgfpathlineto{\pgfqpoint{2.526178in}{2.703417in}}%
\pgfpathlineto{\pgfqpoint{2.526459in}{2.647514in}}%
\pgfpathlineto{\pgfqpoint{2.526881in}{2.705606in}}%
\pgfpathlineto{\pgfqpoint{2.527302in}{2.695511in}}%
\pgfpathlineto{\pgfqpoint{2.527724in}{2.713468in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{2.645006in}}%
\pgfpathlineto{\pgfqpoint{2.528848in}{2.695532in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{2.703080in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{2.712019in}}%
\pgfpathlineto{\pgfqpoint{2.529411in}{2.690713in}}%
\pgfpathlineto{\pgfqpoint{2.529692in}{2.644452in}}%
\pgfpathlineto{\pgfqpoint{2.530113in}{2.710143in}}%
\pgfpathlineto{\pgfqpoint{2.530395in}{2.696192in}}%
\pgfpathlineto{\pgfqpoint{2.530535in}{2.695738in}}%
\pgfpathlineto{\pgfqpoint{2.530816in}{2.708800in}}%
\pgfpathlineto{\pgfqpoint{2.530957in}{2.704092in}}%
\pgfpathlineto{\pgfqpoint{2.531238in}{2.646464in}}%
\pgfpathlineto{\pgfqpoint{2.531800in}{2.704347in}}%
\pgfpathlineto{\pgfqpoint{2.532081in}{2.695189in}}%
\pgfpathlineto{\pgfqpoint{2.532503in}{2.713425in}}%
\pgfpathlineto{\pgfqpoint{2.532925in}{2.643466in}}%
\pgfpathlineto{\pgfqpoint{2.533627in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{2.533908in}{2.702605in}}%
\pgfpathlineto{\pgfqpoint{2.534049in}{2.711597in}}%
\pgfpathlineto{\pgfqpoint{2.534190in}{2.690945in}}%
\pgfpathlineto{\pgfqpoint{2.534471in}{2.642990in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{2.710470in}}%
\pgfpathlineto{\pgfqpoint{2.535173in}{2.696047in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{2.695388in}}%
\pgfpathlineto{\pgfqpoint{2.535455in}{2.699958in}}%
\pgfpathlineto{\pgfqpoint{2.535595in}{2.708337in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{2.667137in}}%
\pgfpathlineto{\pgfqpoint{2.536157in}{2.644682in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{2.704545in}}%
\pgfpathlineto{\pgfqpoint{2.536720in}{2.697434in}}%
\pgfpathlineto{\pgfqpoint{2.536860in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{2.537141in}{2.705114in}}%
\pgfpathlineto{\pgfqpoint{2.537282in}{2.713304in}}%
\pgfpathlineto{\pgfqpoint{2.537422in}{2.678281in}}%
\pgfpathlineto{\pgfqpoint{2.537703in}{2.641670in}}%
\pgfpathlineto{\pgfqpoint{2.538125in}{2.707660in}}%
\pgfpathlineto{\pgfqpoint{2.538406in}{2.695112in}}%
\pgfpathlineto{\pgfqpoint{2.538687in}{2.702126in}}%
\pgfpathlineto{\pgfqpoint{2.538828in}{2.711151in}}%
\pgfpathlineto{\pgfqpoint{2.538968in}{2.691059in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{2.641282in}}%
\pgfpathlineto{\pgfqpoint{2.539671in}{2.710823in}}%
\pgfpathlineto{\pgfqpoint{2.539952in}{2.695969in}}%
\pgfpathlineto{\pgfqpoint{2.540093in}{2.695084in}}%
\pgfpathlineto{\pgfqpoint{2.540233in}{2.699507in}}%
\pgfpathlineto{\pgfqpoint{2.540374in}{2.707860in}}%
\pgfpathlineto{\pgfqpoint{2.540655in}{2.666516in}}%
\pgfpathlineto{\pgfqpoint{2.540936in}{2.642631in}}%
\pgfpathlineto{\pgfqpoint{2.541358in}{2.704800in}}%
\pgfpathlineto{\pgfqpoint{2.541498in}{2.697463in}}%
\pgfpathlineto{\pgfqpoint{2.541639in}{2.694704in}}%
\pgfpathlineto{\pgfqpoint{2.541920in}{2.704632in}}%
\pgfpathlineto{\pgfqpoint{2.542061in}{2.713171in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{2.678028in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{2.639668in}}%
\pgfpathlineto{\pgfqpoint{2.542904in}{2.707988in}}%
\pgfpathlineto{\pgfqpoint{2.543185in}{2.694998in}}%
\pgfpathlineto{\pgfqpoint{2.543466in}{2.701664in}}%
\pgfpathlineto{\pgfqpoint{2.543607in}{2.710704in}}%
\pgfpathlineto{\pgfqpoint{2.543747in}{2.691229in}}%
\pgfpathlineto{\pgfqpoint{2.544029in}{2.639420in}}%
\pgfpathlineto{\pgfqpoint{2.544450in}{2.711173in}}%
\pgfpathlineto{\pgfqpoint{2.544731in}{2.695959in}}%
\pgfpathlineto{\pgfqpoint{2.544872in}{2.694836in}}%
\pgfpathlineto{\pgfqpoint{2.545012in}{2.699086in}}%
\pgfpathlineto{\pgfqpoint{2.545153in}{2.707388in}}%
\pgfpathlineto{\pgfqpoint{2.545434in}{2.665940in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{2.546137in}{2.705100in}}%
\pgfpathlineto{\pgfqpoint{2.546277in}{2.697553in}}%
\pgfpathlineto{\pgfqpoint{2.546418in}{2.694550in}}%
\pgfpathlineto{\pgfqpoint{2.546699in}{2.704165in}}%
\pgfpathlineto{\pgfqpoint{2.546840in}{2.713047in}}%
\pgfpathlineto{\pgfqpoint{2.546980in}{2.677926in}}%
\pgfpathlineto{\pgfqpoint{2.547261in}{2.637561in}}%
\pgfpathlineto{\pgfqpoint{2.547683in}{2.708337in}}%
\pgfpathlineto{\pgfqpoint{2.547964in}{2.694943in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{2.695500in}}%
\pgfpathlineto{\pgfqpoint{2.548386in}{2.710268in}}%
\pgfpathlineto{\pgfqpoint{2.548526in}{2.691647in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.637551in}}%
\pgfpathlineto{\pgfqpoint{2.549229in}{2.711480in}}%
\pgfpathlineto{\pgfqpoint{2.549510in}{2.696002in}}%
\pgfpathlineto{\pgfqpoint{2.549651in}{2.694634in}}%
\pgfpathlineto{\pgfqpoint{2.549791in}{2.698692in}}%
\pgfpathlineto{\pgfqpoint{2.549932in}{2.706927in}}%
\pgfpathlineto{\pgfqpoint{2.550213in}{2.665616in}}%
\pgfpathlineto{\pgfqpoint{2.550494in}{2.638109in}}%
\pgfpathlineto{\pgfqpoint{2.550916in}{2.705425in}}%
\pgfpathlineto{\pgfqpoint{2.551056in}{2.697689in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{2.694439in}}%
\pgfpathlineto{\pgfqpoint{2.551478in}{2.703711in}}%
\pgfpathlineto{\pgfqpoint{2.551619in}{2.712895in}}%
\pgfpathlineto{\pgfqpoint{2.551759in}{2.678176in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{2.635499in}}%
\pgfpathlineto{\pgfqpoint{2.552462in}{2.708687in}}%
\pgfpathlineto{\pgfqpoint{2.552743in}{2.694925in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{2.695241in}}%
\pgfpathlineto{\pgfqpoint{2.553165in}{2.709840in}}%
\pgfpathlineto{\pgfqpoint{2.553305in}{2.692497in}}%
\pgfpathlineto{\pgfqpoint{2.553586in}{2.635855in}}%
\pgfpathlineto{\pgfqpoint{2.554008in}{2.711688in}}%
\pgfpathlineto{\pgfqpoint{2.554289in}{2.696076in}}%
\pgfpathlineto{\pgfqpoint{2.554430in}{2.694457in}}%
\pgfpathlineto{\pgfqpoint{2.554570in}{2.698312in}}%
\pgfpathlineto{\pgfqpoint{2.554851in}{2.708098in}}%
\pgfpathlineto{\pgfqpoint{2.554992in}{2.665747in}}%
\pgfpathlineto{\pgfqpoint{2.555273in}{2.635893in}}%
\pgfpathlineto{\pgfqpoint{2.555695in}{2.705760in}}%
\pgfpathlineto{\pgfqpoint{2.555835in}{2.697849in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{2.694348in}}%
\pgfpathlineto{\pgfqpoint{2.556257in}{2.703255in}}%
\pgfpathlineto{\pgfqpoint{2.556397in}{2.712675in}}%
\pgfpathlineto{\pgfqpoint{2.556538in}{2.678959in}}%
\pgfpathlineto{\pgfqpoint{2.556819in}{2.633661in}}%
\pgfpathlineto{\pgfqpoint{2.557241in}{2.709019in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{2.694923in}}%
\pgfpathlineto{\pgfqpoint{2.557662in}{2.694987in}}%
\pgfpathlineto{\pgfqpoint{2.557944in}{2.709399in}}%
\pgfpathlineto{\pgfqpoint{2.558084in}{2.693918in}}%
\pgfpathlineto{\pgfqpoint{2.558365in}{2.634529in}}%
\pgfpathlineto{\pgfqpoint{2.558787in}{2.709533in}}%
\pgfpathlineto{\pgfqpoint{2.559068in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{2.559209in}{2.694279in}}%
\pgfpathlineto{\pgfqpoint{2.559349in}{2.697917in}}%
\pgfpathlineto{\pgfqpoint{2.559630in}{2.709908in}}%
\pgfpathlineto{\pgfqpoint{2.559771in}{2.666499in}}%
\pgfpathlineto{\pgfqpoint{2.560052in}{2.633928in}}%
\pgfpathlineto{\pgfqpoint{2.560474in}{2.706094in}}%
\pgfpathlineto{\pgfqpoint{2.560614in}{2.698017in}}%
\pgfpathlineto{\pgfqpoint{2.561176in}{2.712360in}}%
\pgfpathlineto{\pgfqpoint{2.561317in}{2.680399in}}%
\pgfpathlineto{\pgfqpoint{2.561598in}{2.632227in}}%
\pgfpathlineto{\pgfqpoint{2.562020in}{2.709319in}}%
\pgfpathlineto{\pgfqpoint{2.562301in}{2.694914in}}%
\pgfpathlineto{\pgfqpoint{2.562441in}{2.694708in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.708912in}}%
\pgfpathlineto{\pgfqpoint{2.562863in}{2.695988in}}%
\pgfpathlineto{\pgfqpoint{2.563144in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{2.563566in}{2.706698in}}%
\pgfpathlineto{\pgfqpoint{2.563847in}{2.696239in}}%
\pgfpathlineto{\pgfqpoint{2.563988in}{2.694074in}}%
\pgfpathlineto{\pgfqpoint{2.564269in}{2.705456in}}%
\pgfpathlineto{\pgfqpoint{2.564409in}{2.711795in}}%
\pgfpathlineto{\pgfqpoint{2.564831in}{2.632371in}}%
\pgfpathlineto{\pgfqpoint{2.565534in}{2.694134in}}%
\pgfpathlineto{\pgfqpoint{2.565815in}{2.702225in}}%
\pgfpathlineto{\pgfqpoint{2.565955in}{2.711928in}}%
\pgfpathlineto{\pgfqpoint{2.566096in}{2.682551in}}%
\pgfpathlineto{\pgfqpoint{2.566377in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{2.709578in}}%
\pgfpathlineto{\pgfqpoint{2.567080in}{2.694885in}}%
\pgfpathlineto{\pgfqpoint{2.567220in}{2.694383in}}%
\pgfpathlineto{\pgfqpoint{2.567501in}{2.708348in}}%
\pgfpathlineto{\pgfqpoint{2.567642in}{2.698713in}}%
\pgfpathlineto{\pgfqpoint{2.567923in}{2.633622in}}%
\pgfpathlineto{\pgfqpoint{2.568485in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{2.568766in}{2.693830in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{2.713567in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{2.631331in}}%
\pgfpathlineto{\pgfqpoint{2.570313in}{2.693982in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{2.701594in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{2.711363in}}%
\pgfpathlineto{\pgfqpoint{2.570875in}{2.685393in}}%
\pgfpathlineto{\pgfqpoint{2.571156in}{2.631076in}}%
\pgfpathlineto{\pgfqpoint{2.571578in}{2.709795in}}%
\pgfpathlineto{\pgfqpoint{2.571859in}{2.694845in}}%
\pgfpathlineto{\pgfqpoint{2.571999in}{2.694003in}}%
\pgfpathlineto{\pgfqpoint{2.572140in}{2.698738in}}%
\pgfpathlineto{\pgfqpoint{2.572280in}{2.707677in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{2.659267in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{2.633635in}}%
\pgfpathlineto{\pgfqpoint{2.573264in}{2.703950in}}%
\pgfpathlineto{\pgfqpoint{2.573405in}{2.696389in}}%
\pgfpathlineto{\pgfqpoint{2.573545in}{2.693546in}}%
\pgfpathlineto{\pgfqpoint{2.573826in}{2.704124in}}%
\pgfpathlineto{\pgfqpoint{2.573967in}{2.714351in}}%
\pgfpathlineto{\pgfqpoint{2.574108in}{2.673112in}}%
\pgfpathlineto{\pgfqpoint{2.574389in}{2.630835in}}%
\pgfpathlineto{\pgfqpoint{2.574810in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{2.575092in}{2.693817in}}%
\pgfpathlineto{\pgfqpoint{2.575373in}{2.700863in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{2.710655in}}%
\pgfpathlineto{\pgfqpoint{2.575654in}{2.688839in}}%
\pgfpathlineto{\pgfqpoint{2.575935in}{2.631417in}}%
\pgfpathlineto{\pgfqpoint{2.576357in}{2.709966in}}%
\pgfpathlineto{\pgfqpoint{2.576638in}{2.694815in}}%
\pgfpathlineto{\pgfqpoint{2.576778in}{2.693581in}}%
\pgfpathlineto{\pgfqpoint{2.576919in}{2.698027in}}%
\pgfpathlineto{\pgfqpoint{2.577059in}{2.706884in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{2.662168in}}%
\pgfpathlineto{\pgfqpoint{2.577622in}{2.632794in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{2.704388in}}%
\pgfpathlineto{\pgfqpoint{2.578184in}{2.696512in}}%
\pgfpathlineto{\pgfqpoint{2.578324in}{2.693247in}}%
\pgfpathlineto{\pgfqpoint{2.578605in}{2.703292in}}%
\pgfpathlineto{\pgfqpoint{2.578746in}{2.713689in}}%
\pgfpathlineto{\pgfqpoint{2.578887in}{2.676602in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{2.630823in}}%
\pgfpathlineto{\pgfqpoint{2.579589in}{2.707645in}}%
\pgfpathlineto{\pgfqpoint{2.579870in}{2.693669in}}%
\pgfpathlineto{\pgfqpoint{2.580011in}{2.694081in}}%
\pgfpathlineto{\pgfqpoint{2.580292in}{2.709803in}}%
\pgfpathlineto{\pgfqpoint{2.580433in}{2.692766in}}%
\pgfpathlineto{\pgfqpoint{2.580714in}{2.632259in}}%
\pgfpathlineto{\pgfqpoint{2.581135in}{2.709481in}}%
\pgfpathlineto{\pgfqpoint{2.581417in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{2.581557in}{2.693146in}}%
\pgfpathlineto{\pgfqpoint{2.581698in}{2.697238in}}%
\pgfpathlineto{\pgfqpoint{2.581979in}{2.710036in}}%
\pgfpathlineto{\pgfqpoint{2.582119in}{2.665578in}}%
\pgfpathlineto{\pgfqpoint{2.582400in}{2.632289in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{2.704949in}}%
\pgfpathlineto{\pgfqpoint{2.582963in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{2.583103in}{2.692975in}}%
\pgfpathlineto{\pgfqpoint{2.583384in}{2.702350in}}%
\pgfpathlineto{\pgfqpoint{2.583525in}{2.712803in}}%
\pgfpathlineto{\pgfqpoint{2.583665in}{2.680528in}}%
\pgfpathlineto{\pgfqpoint{2.583947in}{2.631159in}}%
\pgfpathlineto{\pgfqpoint{2.584368in}{2.708232in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{2.693589in}}%
\pgfpathlineto{\pgfqpoint{2.584790in}{2.693509in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{2.708807in}}%
\pgfpathlineto{\pgfqpoint{2.585212in}{2.697056in}}%
\pgfpathlineto{\pgfqpoint{2.585493in}{2.633440in}}%
\pgfpathlineto{\pgfqpoint{2.585914in}{2.705204in}}%
\pgfpathlineto{\pgfqpoint{2.586336in}{2.692744in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{2.713479in}}%
\pgfpathlineto{\pgfqpoint{2.587179in}{2.631972in}}%
\pgfpathlineto{\pgfqpoint{2.587882in}{2.692782in}}%
\pgfpathlineto{\pgfqpoint{2.588163in}{2.701315in}}%
\pgfpathlineto{\pgfqpoint{2.588304in}{2.711744in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{2.684770in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{2.589147in}{2.708944in}}%
\pgfpathlineto{\pgfqpoint{2.589428in}{2.693632in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{2.692976in}}%
\pgfpathlineto{\pgfqpoint{2.589850in}{2.707673in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{2.701625in}}%
\pgfpathlineto{\pgfqpoint{2.590412in}{2.634564in}}%
\pgfpathlineto{\pgfqpoint{2.590834in}{2.703071in}}%
\pgfpathlineto{\pgfqpoint{2.591115in}{2.692429in}}%
\pgfpathlineto{\pgfqpoint{2.591537in}{2.714665in}}%
\pgfpathlineto{\pgfqpoint{2.591958in}{2.631701in}}%
\pgfpathlineto{\pgfqpoint{2.592661in}{2.692719in}}%
\pgfpathlineto{\pgfqpoint{2.592942in}{2.700216in}}%
\pgfpathlineto{\pgfqpoint{2.593083in}{2.710530in}}%
\pgfpathlineto{\pgfqpoint{2.593364in}{2.650756in}}%
\pgfpathlineto{\pgfqpoint{2.593504in}{2.632260in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{2.709731in}}%
\pgfpathlineto{\pgfqpoint{2.594067in}{2.700612in}}%
\pgfpathlineto{\pgfqpoint{2.595191in}{2.633394in}}%
\pgfpathlineto{\pgfqpoint{2.594769in}{2.706470in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{2.655255in}}%
\pgfpathlineto{\pgfqpoint{2.596316in}{2.713400in}}%
\pgfpathlineto{\pgfqpoint{2.596456in}{2.677660in}}%
\pgfpathlineto{\pgfqpoint{2.596737in}{2.631380in}}%
\pgfpathlineto{\pgfqpoint{2.597159in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{2.597440in}{2.692828in}}%
\pgfpathlineto{\pgfqpoint{2.597581in}{2.693058in}}%
\pgfpathlineto{\pgfqpoint{2.597862in}{2.709180in}}%
\pgfpathlineto{\pgfqpoint{2.598002in}{2.694074in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{2.632840in}}%
\pgfpathlineto{\pgfqpoint{2.598705in}{2.708214in}}%
\pgfpathlineto{\pgfqpoint{2.598986in}{2.694254in}}%
\pgfpathlineto{\pgfqpoint{2.599127in}{2.692208in}}%
\pgfpathlineto{\pgfqpoint{2.599267in}{2.696188in}}%
\pgfpathlineto{\pgfqpoint{2.599548in}{2.711277in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{2.666951in}}%
\pgfpathlineto{\pgfqpoint{2.599970in}{2.632099in}}%
\pgfpathlineto{\pgfqpoint{2.600392in}{2.705230in}}%
\pgfpathlineto{\pgfqpoint{2.600673in}{2.692231in}}%
\pgfpathlineto{\pgfqpoint{2.600954in}{2.701276in}}%
\pgfpathlineto{\pgfqpoint{2.601094in}{2.711972in}}%
\pgfpathlineto{\pgfqpoint{2.601235in}{2.682279in}}%
\pgfpathlineto{\pgfqpoint{2.601516in}{2.631012in}}%
\pgfpathlineto{\pgfqpoint{2.601938in}{2.708873in}}%
\pgfpathlineto{\pgfqpoint{2.602219in}{2.693130in}}%
\pgfpathlineto{\pgfqpoint{2.602359in}{2.692581in}}%
\pgfpathlineto{\pgfqpoint{2.602641in}{2.707723in}}%
\pgfpathlineto{\pgfqpoint{2.602781in}{2.699300in}}%
\pgfpathlineto{\pgfqpoint{2.603062in}{2.633482in}}%
\pgfpathlineto{\pgfqpoint{2.603624in}{2.702809in}}%
\pgfpathlineto{\pgfqpoint{2.603906in}{2.692038in}}%
\pgfpathlineto{\pgfqpoint{2.604327in}{2.713661in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{2.630733in}}%
\pgfpathlineto{\pgfqpoint{2.605452in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{2.605733in}{2.699991in}}%
\pgfpathlineto{\pgfqpoint{2.605873in}{2.710427in}}%
\pgfpathlineto{\pgfqpoint{2.606154in}{2.648808in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{2.630718in}}%
\pgfpathlineto{\pgfqpoint{2.606717in}{2.710064in}}%
\pgfpathlineto{\pgfqpoint{2.606857in}{2.700537in}}%
\pgfpathlineto{\pgfqpoint{2.607982in}{2.631954in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{2.706194in}}%
\pgfpathlineto{\pgfqpoint{2.608122in}{2.654613in}}%
\pgfpathlineto{\pgfqpoint{2.609106in}{2.713076in}}%
\pgfpathlineto{\pgfqpoint{2.609247in}{2.676222in}}%
\pgfpathlineto{\pgfqpoint{2.609528in}{2.629462in}}%
\pgfpathlineto{\pgfqpoint{2.609950in}{2.707984in}}%
\pgfpathlineto{\pgfqpoint{2.610231in}{2.692713in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{2.692781in}}%
\pgfpathlineto{\pgfqpoint{2.610652in}{2.708804in}}%
\pgfpathlineto{\pgfqpoint{2.610793in}{2.693310in}}%
\pgfpathlineto{\pgfqpoint{2.611074in}{2.630723in}}%
\pgfpathlineto{\pgfqpoint{2.611496in}{2.707754in}}%
\pgfpathlineto{\pgfqpoint{2.611777in}{2.694276in}}%
\pgfpathlineto{\pgfqpoint{2.611917in}{2.692009in}}%
\pgfpathlineto{\pgfqpoint{2.612198in}{2.704626in}}%
\pgfpathlineto{\pgfqpoint{2.612339in}{2.710938in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{2.629679in}}%
\pgfpathlineto{\pgfqpoint{2.613463in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{2.613745in}{2.700792in}}%
\pgfpathlineto{\pgfqpoint{2.613885in}{2.711433in}}%
\pgfpathlineto{\pgfqpoint{2.614026in}{2.682071in}}%
\pgfpathlineto{\pgfqpoint{2.614307in}{2.628545in}}%
\pgfpathlineto{\pgfqpoint{2.614728in}{2.709381in}}%
\pgfpathlineto{\pgfqpoint{2.615010in}{2.693176in}}%
\pgfpathlineto{\pgfqpoint{2.615150in}{2.692329in}}%
\pgfpathlineto{\pgfqpoint{2.615291in}{2.697477in}}%
\pgfpathlineto{\pgfqpoint{2.615431in}{2.707134in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{2.656557in}}%
\pgfpathlineto{\pgfqpoint{2.615993in}{2.631302in}}%
\pgfpathlineto{\pgfqpoint{2.616415in}{2.703278in}}%
\pgfpathlineto{\pgfqpoint{2.616556in}{2.695065in}}%
\pgfpathlineto{\pgfqpoint{2.616696in}{2.691896in}}%
\pgfpathlineto{\pgfqpoint{2.616977in}{2.703042in}}%
\pgfpathlineto{\pgfqpoint{2.617118in}{2.713593in}}%
\pgfpathlineto{\pgfqpoint{2.617258in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{2.617540in}{2.627796in}}%
\pgfpathlineto{\pgfqpoint{2.617961in}{2.707136in}}%
\pgfpathlineto{\pgfqpoint{2.618242in}{2.692377in}}%
\pgfpathlineto{\pgfqpoint{2.618383in}{2.692963in}}%
\pgfpathlineto{\pgfqpoint{2.618664in}{2.709708in}}%
\pgfpathlineto{\pgfqpoint{2.618805in}{2.689023in}}%
\pgfpathlineto{\pgfqpoint{2.619086in}{2.628282in}}%
\pgfpathlineto{\pgfqpoint{2.619507in}{2.710511in}}%
\pgfpathlineto{\pgfqpoint{2.619788in}{2.693751in}}%
\pgfpathlineto{\pgfqpoint{2.619929in}{2.691962in}}%
\pgfpathlineto{\pgfqpoint{2.620070in}{2.696266in}}%
\pgfpathlineto{\pgfqpoint{2.620351in}{2.708099in}}%
\pgfpathlineto{\pgfqpoint{2.620491in}{2.662036in}}%
\pgfpathlineto{\pgfqpoint{2.620772in}{2.628405in}}%
\pgfpathlineto{\pgfqpoint{2.621194in}{2.704765in}}%
\pgfpathlineto{\pgfqpoint{2.621335in}{2.695959in}}%
\pgfpathlineto{\pgfqpoint{2.621475in}{2.691874in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{2.701449in}}%
\pgfpathlineto{\pgfqpoint{2.621897in}{2.712279in}}%
\pgfpathlineto{\pgfqpoint{2.622037in}{2.678536in}}%
\pgfpathlineto{\pgfqpoint{2.622319in}{2.626598in}}%
\pgfpathlineto{\pgfqpoint{2.622740in}{2.708608in}}%
\pgfpathlineto{\pgfqpoint{2.623021in}{2.692705in}}%
\pgfpathlineto{\pgfqpoint{2.623162in}{2.692329in}}%
\pgfpathlineto{\pgfqpoint{2.623443in}{2.707927in}}%
\pgfpathlineto{\pgfqpoint{2.623584in}{2.697169in}}%
\pgfpathlineto{\pgfqpoint{2.623865in}{2.628958in}}%
\pgfpathlineto{\pgfqpoint{2.624427in}{2.702416in}}%
\pgfpathlineto{\pgfqpoint{2.624708in}{2.691667in}}%
\pgfpathlineto{\pgfqpoint{2.625130in}{2.713257in}}%
\pgfpathlineto{\pgfqpoint{2.625551in}{2.626197in}}%
\pgfpathlineto{\pgfqpoint{2.626254in}{2.691933in}}%
\pgfpathlineto{\pgfqpoint{2.626535in}{2.699842in}}%
\pgfpathlineto{\pgfqpoint{2.626676in}{2.710485in}}%
\pgfpathlineto{\pgfqpoint{2.626816in}{2.686736in}}%
\pgfpathlineto{\pgfqpoint{2.627097in}{2.626346in}}%
\pgfpathlineto{\pgfqpoint{2.627519in}{2.709878in}}%
\pgfpathlineto{\pgfqpoint{2.627800in}{2.693122in}}%
\pgfpathlineto{\pgfqpoint{2.627941in}{2.691752in}}%
\pgfpathlineto{\pgfqpoint{2.628081in}{2.696530in}}%
\pgfpathlineto{\pgfqpoint{2.628362in}{2.706458in}}%
\pgfpathlineto{\pgfqpoint{2.628503in}{2.659905in}}%
\pgfpathlineto{\pgfqpoint{2.628784in}{2.626985in}}%
\pgfpathlineto{\pgfqpoint{2.629206in}{2.703887in}}%
\pgfpathlineto{\pgfqpoint{2.629346in}{2.695185in}}%
\pgfpathlineto{\pgfqpoint{2.629487in}{2.691443in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{2.701930in}}%
\pgfpathlineto{\pgfqpoint{2.629909in}{2.713009in}}%
\pgfpathlineto{\pgfqpoint{2.630049in}{2.676881in}}%
\pgfpathlineto{\pgfqpoint{2.630330in}{2.624914in}}%
\pgfpathlineto{\pgfqpoint{2.630752in}{2.707813in}}%
\pgfpathlineto{\pgfqpoint{2.631033in}{2.692082in}}%
\pgfpathlineto{\pgfqpoint{2.631174in}{2.692125in}}%
\pgfpathlineto{\pgfqpoint{2.631455in}{2.708576in}}%
\pgfpathlineto{\pgfqpoint{2.631595in}{2.696107in}}%
\pgfpathlineto{\pgfqpoint{2.631876in}{2.627219in}}%
\pgfpathlineto{\pgfqpoint{2.632298in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{2.632720in}{2.691239in}}%
\pgfpathlineto{\pgfqpoint{2.633141in}{2.713260in}}%
\pgfpathlineto{\pgfqpoint{2.633563in}{2.624580in}}%
\pgfpathlineto{\pgfqpoint{2.634266in}{2.691312in}}%
\pgfpathlineto{\pgfqpoint{2.634547in}{2.700104in}}%
\pgfpathlineto{\pgfqpoint{2.634687in}{2.711106in}}%
\pgfpathlineto{\pgfqpoint{2.634828in}{2.686124in}}%
\pgfpathlineto{\pgfqpoint{2.635109in}{2.624711in}}%
\pgfpathlineto{\pgfqpoint{2.635531in}{2.709249in}}%
\pgfpathlineto{\pgfqpoint{2.635812in}{2.692351in}}%
\pgfpathlineto{\pgfqpoint{2.635952in}{2.691323in}}%
\pgfpathlineto{\pgfqpoint{2.636093in}{2.696557in}}%
\pgfpathlineto{\pgfqpoint{2.636234in}{2.706544in}}%
\pgfpathlineto{\pgfqpoint{2.636515in}{2.659041in}}%
\pgfpathlineto{\pgfqpoint{2.636796in}{2.625272in}}%
\pgfpathlineto{\pgfqpoint{2.637217in}{2.703045in}}%
\pgfpathlineto{\pgfqpoint{2.637358in}{2.694324in}}%
\pgfpathlineto{\pgfqpoint{2.637499in}{2.690822in}}%
\pgfpathlineto{\pgfqpoint{2.637780in}{2.702170in}}%
\pgfpathlineto{\pgfqpoint{2.637920in}{2.713540in}}%
\pgfpathlineto{\pgfqpoint{2.638061in}{2.676539in}}%
\pgfpathlineto{\pgfqpoint{2.638342in}{2.623199in}}%
\pgfpathlineto{\pgfqpoint{2.638764in}{2.707120in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{2.691317in}}%
\pgfpathlineto{\pgfqpoint{2.639185in}{2.691689in}}%
\pgfpathlineto{\pgfqpoint{2.639466in}{2.708987in}}%
\pgfpathlineto{\pgfqpoint{2.639607in}{2.696335in}}%
\pgfpathlineto{\pgfqpoint{2.639888in}{2.625658in}}%
\pgfpathlineto{\pgfqpoint{2.640310in}{2.701106in}}%
\pgfpathlineto{\pgfqpoint{2.640731in}{2.690617in}}%
\pgfpathlineto{\pgfqpoint{2.641153in}{2.713529in}}%
\pgfpathlineto{\pgfqpoint{2.641575in}{2.622636in}}%
\pgfpathlineto{\pgfqpoint{2.642278in}{2.690555in}}%
\pgfpathlineto{\pgfqpoint{2.642559in}{2.700064in}}%
\pgfpathlineto{\pgfqpoint{2.642699in}{2.711435in}}%
\pgfpathlineto{\pgfqpoint{2.642840in}{2.686409in}}%
\pgfpathlineto{\pgfqpoint{2.643121in}{2.622900in}}%
\pgfpathlineto{\pgfqpoint{2.643543in}{2.708844in}}%
\pgfpathlineto{\pgfqpoint{2.643824in}{2.691526in}}%
\pgfpathlineto{\pgfqpoint{2.643964in}{2.690692in}}%
\pgfpathlineto{\pgfqpoint{2.644105in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{2.644386in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{2.644526in}{2.658646in}}%
\pgfpathlineto{\pgfqpoint{2.644808in}{2.622978in}}%
\pgfpathlineto{\pgfqpoint{2.645229in}{2.702400in}}%
\pgfpathlineto{\pgfqpoint{2.645370in}{2.693504in}}%
\pgfpathlineto{\pgfqpoint{2.645510in}{2.690069in}}%
\pgfpathlineto{\pgfqpoint{2.645791in}{2.702058in}}%
\pgfpathlineto{\pgfqpoint{2.645932in}{2.713690in}}%
\pgfpathlineto{\pgfqpoint{2.646073in}{2.676705in}}%
\pgfpathlineto{\pgfqpoint{2.646354in}{2.621003in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{2.706718in}}%
\pgfpathlineto{\pgfqpoint{2.647056in}{2.690513in}}%
\pgfpathlineto{\pgfqpoint{2.647197in}{2.691035in}}%
\pgfpathlineto{\pgfqpoint{2.647478in}{2.709000in}}%
\pgfpathlineto{\pgfqpoint{2.647619in}{2.697115in}}%
\pgfpathlineto{\pgfqpoint{2.647900in}{2.623687in}}%
\pgfpathlineto{\pgfqpoint{2.648462in}{2.700120in}}%
\pgfpathlineto{\pgfqpoint{2.648743in}{2.689856in}}%
\pgfpathlineto{\pgfqpoint{2.649165in}{2.713706in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{2.619950in}}%
\pgfpathlineto{\pgfqpoint{2.650289in}{2.689763in}}%
\pgfpathlineto{\pgfqpoint{2.650570in}{2.699621in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{2.711288in}}%
\pgfpathlineto{\pgfqpoint{2.650992in}{2.642608in}}%
\pgfpathlineto{\pgfqpoint{2.651133in}{2.620395in}}%
\pgfpathlineto{\pgfqpoint{2.651554in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{2.651695in}{2.697974in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{2.619721in}}%
\pgfpathlineto{\pgfqpoint{2.652398in}{2.708401in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{2.642123in}}%
\pgfpathlineto{\pgfqpoint{2.653944in}{2.713308in}}%
\pgfpathlineto{\pgfqpoint{2.654084in}{2.676952in}}%
\pgfpathlineto{\pgfqpoint{2.654365in}{2.617874in}}%
\pgfpathlineto{\pgfqpoint{2.654787in}{2.706779in}}%
\pgfpathlineto{\pgfqpoint{2.655068in}{2.689788in}}%
\pgfpathlineto{\pgfqpoint{2.655209in}{2.690193in}}%
\pgfpathlineto{\pgfqpoint{2.655490in}{2.708472in}}%
\pgfpathlineto{\pgfqpoint{2.655630in}{2.698226in}}%
\pgfpathlineto{\pgfqpoint{2.656052in}{2.620293in}}%
\pgfpathlineto{\pgfqpoint{2.656474in}{2.699961in}}%
\pgfpathlineto{\pgfqpoint{2.656755in}{2.689030in}}%
\pgfpathlineto{\pgfqpoint{2.657177in}{2.713603in}}%
\pgfpathlineto{\pgfqpoint{2.657598in}{2.616114in}}%
\pgfpathlineto{\pgfqpoint{2.658301in}{2.689037in}}%
\pgfpathlineto{\pgfqpoint{2.658582in}{2.698715in}}%
\pgfpathlineto{\pgfqpoint{2.658723in}{2.710557in}}%
\pgfpathlineto{\pgfqpoint{2.659004in}{2.641088in}}%
\pgfpathlineto{\pgfqpoint{2.659144in}{2.616861in}}%
\pgfpathlineto{\pgfqpoint{2.659566in}{2.705837in}}%
\pgfpathlineto{\pgfqpoint{2.659707in}{2.697907in}}%
\pgfpathlineto{\pgfqpoint{2.660831in}{2.615091in}}%
\pgfpathlineto{\pgfqpoint{2.660409in}{2.709431in}}%
\pgfpathlineto{\pgfqpoint{2.660972in}{2.637036in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{2.712381in}}%
\pgfpathlineto{\pgfqpoint{2.662096in}{2.677641in}}%
\pgfpathlineto{\pgfqpoint{2.662377in}{2.613534in}}%
\pgfpathlineto{\pgfqpoint{2.662799in}{2.707377in}}%
\pgfpathlineto{\pgfqpoint{2.663080in}{2.689239in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{2.689217in}}%
\pgfpathlineto{\pgfqpoint{2.663502in}{2.707366in}}%
\pgfpathlineto{\pgfqpoint{2.663642in}{2.700303in}}%
\pgfpathlineto{\pgfqpoint{2.664064in}{2.614764in}}%
\pgfpathlineto{\pgfqpoint{2.664767in}{2.688208in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{2.713167in}}%
\pgfpathlineto{\pgfqpoint{2.665610in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{2.666313in}{2.688451in}}%
\pgfpathlineto{\pgfqpoint{2.666594in}{2.697371in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.709269in}}%
\pgfpathlineto{\pgfqpoint{2.667015in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{2.667156in}{2.612323in}}%
\pgfpathlineto{\pgfqpoint{2.667578in}{2.700563in}}%
\pgfpathlineto{\pgfqpoint{2.667859in}{2.689955in}}%
\pgfpathlineto{\pgfqpoint{2.667999in}{2.688096in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{2.693288in}}%
\pgfpathlineto{\pgfqpoint{2.668421in}{2.710898in}}%
\pgfpathlineto{\pgfqpoint{2.668562in}{2.657946in}}%
\pgfpathlineto{\pgfqpoint{2.668843in}{2.608845in}}%
\pgfpathlineto{\pgfqpoint{2.669264in}{2.703171in}}%
\pgfpathlineto{\pgfqpoint{2.669545in}{2.687853in}}%
\pgfpathlineto{\pgfqpoint{2.669967in}{2.710997in}}%
\pgfpathlineto{\pgfqpoint{2.670108in}{2.679921in}}%
\pgfpathlineto{\pgfqpoint{2.670389in}{2.608087in}}%
\pgfpathlineto{\pgfqpoint{2.670811in}{2.708487in}}%
\pgfpathlineto{\pgfqpoint{2.671092in}{2.688911in}}%
\pgfpathlineto{\pgfqpoint{2.671232in}{2.688163in}}%
\pgfpathlineto{\pgfqpoint{2.671513in}{2.705747in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{2.704688in}}%
\pgfpathlineto{\pgfqpoint{2.672076in}{2.607403in}}%
\pgfpathlineto{\pgfqpoint{2.672778in}{2.687435in}}%
\pgfpathlineto{\pgfqpoint{2.673200in}{2.712267in}}%
\pgfpathlineto{\pgfqpoint{2.673622in}{2.604431in}}%
\pgfpathlineto{\pgfqpoint{2.674324in}{2.688036in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{2.688380in}}%
\pgfpathlineto{\pgfqpoint{2.674746in}{2.707506in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{2.694912in}}%
\pgfpathlineto{\pgfqpoint{2.675308in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{2.675730in}{2.699207in}}%
\pgfpathlineto{\pgfqpoint{2.676011in}{2.687171in}}%
\pgfpathlineto{\pgfqpoint{2.676433in}{2.712292in}}%
\pgfpathlineto{\pgfqpoint{2.676854in}{2.601337in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{2.687309in}}%
\pgfpathlineto{\pgfqpoint{2.677838in}{2.696934in}}%
\pgfpathlineto{\pgfqpoint{2.677979in}{2.709190in}}%
\pgfpathlineto{\pgfqpoint{2.678119in}{2.685356in}}%
\pgfpathlineto{\pgfqpoint{2.678401in}{2.602346in}}%
\pgfpathlineto{\pgfqpoint{2.678822in}{2.699746in}}%
\pgfpathlineto{\pgfqpoint{2.679103in}{2.688813in}}%
\pgfpathlineto{\pgfqpoint{2.679244in}{2.687045in}}%
\pgfpathlineto{\pgfqpoint{2.679384in}{2.692556in}}%
\pgfpathlineto{\pgfqpoint{2.679666in}{2.709765in}}%
\pgfpathlineto{\pgfqpoint{2.679806in}{2.651451in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{2.598779in}}%
\pgfpathlineto{\pgfqpoint{2.680509in}{2.702483in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{2.686719in}}%
\pgfpathlineto{\pgfqpoint{2.681212in}{2.710728in}}%
\pgfpathlineto{\pgfqpoint{2.681633in}{2.597838in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{2.687797in}}%
\pgfpathlineto{\pgfqpoint{2.682477in}{2.687030in}}%
\pgfpathlineto{\pgfqpoint{2.682758in}{2.705248in}}%
\pgfpathlineto{\pgfqpoint{2.682898in}{2.704024in}}%
\pgfpathlineto{\pgfqpoint{2.683320in}{2.596745in}}%
\pgfpathlineto{\pgfqpoint{2.684023in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{2.684444in}{2.711988in}}%
\pgfpathlineto{\pgfqpoint{2.684866in}{2.593891in}}%
\pgfpathlineto{\pgfqpoint{2.685569in}{2.686894in}}%
\pgfpathlineto{\pgfqpoint{2.685710in}{2.687101in}}%
\pgfpathlineto{\pgfqpoint{2.685991in}{2.706812in}}%
\pgfpathlineto{\pgfqpoint{2.686131in}{2.695395in}}%
\pgfpathlineto{\pgfqpoint{2.686553in}{2.595225in}}%
\pgfpathlineto{\pgfqpoint{2.686975in}{2.698782in}}%
\pgfpathlineto{\pgfqpoint{2.687256in}{2.685856in}}%
\pgfpathlineto{\pgfqpoint{2.687677in}{2.712672in}}%
\pgfpathlineto{\pgfqpoint{2.688099in}{2.590511in}}%
\pgfpathlineto{\pgfqpoint{2.688802in}{2.686085in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{2.695532in}}%
\pgfpathlineto{\pgfqpoint{2.689223in}{2.708318in}}%
\pgfpathlineto{\pgfqpoint{2.689364in}{2.687063in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{2.593020in}}%
\pgfpathlineto{\pgfqpoint{2.690207in}{2.697061in}}%
\pgfpathlineto{\pgfqpoint{2.690348in}{2.687810in}}%
\pgfpathlineto{\pgfqpoint{2.690488in}{2.685542in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.690907in}}%
\pgfpathlineto{\pgfqpoint{2.690910in}{2.712091in}}%
\pgfpathlineto{\pgfqpoint{2.691051in}{2.650589in}}%
\pgfpathlineto{\pgfqpoint{2.691332in}{2.587698in}}%
\pgfpathlineto{\pgfqpoint{2.691753in}{2.702632in}}%
\pgfpathlineto{\pgfqpoint{2.692035in}{2.685355in}}%
\pgfpathlineto{\pgfqpoint{2.692316in}{2.696529in}}%
\pgfpathlineto{\pgfqpoint{2.692456in}{2.709742in}}%
\pgfpathlineto{\pgfqpoint{2.692597in}{2.679094in}}%
\pgfpathlineto{\pgfqpoint{2.692878in}{2.588649in}}%
\pgfpathlineto{\pgfqpoint{2.693300in}{2.698314in}}%
\pgfpathlineto{\pgfqpoint{2.693581in}{2.686727in}}%
\pgfpathlineto{\pgfqpoint{2.693721in}{2.685280in}}%
\pgfpathlineto{\pgfqpoint{2.693862in}{2.691513in}}%
\pgfpathlineto{\pgfqpoint{2.694143in}{2.709429in}}%
\pgfpathlineto{\pgfqpoint{2.694283in}{2.643044in}}%
\pgfpathlineto{\pgfqpoint{2.694565in}{2.585441in}}%
\pgfpathlineto{\pgfqpoint{2.694986in}{2.700949in}}%
\pgfpathlineto{\pgfqpoint{2.695127in}{2.689626in}}%
\pgfpathlineto{\pgfqpoint{2.695267in}{2.684692in}}%
\pgfpathlineto{\pgfqpoint{2.695548in}{2.697484in}}%
\pgfpathlineto{\pgfqpoint{2.695689in}{2.711055in}}%
\pgfpathlineto{\pgfqpoint{2.695830in}{2.671558in}}%
\pgfpathlineto{\pgfqpoint{2.696111in}{2.584884in}}%
\pgfpathlineto{\pgfqpoint{2.696532in}{2.704694in}}%
\pgfpathlineto{\pgfqpoint{2.696813in}{2.685726in}}%
\pgfpathlineto{\pgfqpoint{2.696954in}{2.685051in}}%
\pgfpathlineto{\pgfqpoint{2.697235in}{2.704747in}}%
\pgfpathlineto{\pgfqpoint{2.697376in}{2.703795in}}%
\pgfpathlineto{\pgfqpoint{2.697797in}{2.583712in}}%
\pgfpathlineto{\pgfqpoint{2.698500in}{2.684083in}}%
\pgfpathlineto{\pgfqpoint{2.698922in}{2.712217in}}%
\pgfpathlineto{\pgfqpoint{2.699343in}{2.581706in}}%
\pgfpathlineto{\pgfqpoint{2.700046in}{2.684805in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{2.684838in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{2.705830in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{2.697137in}}%
\pgfpathlineto{\pgfqpoint{2.701030in}{2.582450in}}%
\pgfpathlineto{\pgfqpoint{2.701452in}{2.697937in}}%
\pgfpathlineto{\pgfqpoint{2.701733in}{2.683521in}}%
\pgfpathlineto{\pgfqpoint{2.702155in}{2.713171in}}%
\pgfpathlineto{\pgfqpoint{2.702576in}{2.579062in}}%
\pgfpathlineto{\pgfqpoint{2.703279in}{2.683963in}}%
\pgfpathlineto{\pgfqpoint{2.703420in}{2.684630in}}%
\pgfpathlineto{\pgfqpoint{2.703701in}{2.706781in}}%
\pgfpathlineto{\pgfqpoint{2.703841in}{2.691010in}}%
\pgfpathlineto{\pgfqpoint{2.704263in}{2.581555in}}%
\pgfpathlineto{\pgfqpoint{2.704685in}{2.696649in}}%
\pgfpathlineto{\pgfqpoint{2.704966in}{2.683000in}}%
\pgfpathlineto{\pgfqpoint{2.705387in}{2.713813in}}%
\pgfpathlineto{\pgfqpoint{2.705809in}{2.576871in}}%
\pgfpathlineto{\pgfqpoint{2.706512in}{2.683203in}}%
\pgfpathlineto{\pgfqpoint{2.706793in}{2.693422in}}%
\pgfpathlineto{\pgfqpoint{2.706934in}{2.707571in}}%
\pgfpathlineto{\pgfqpoint{2.707074in}{2.685534in}}%
\pgfpathlineto{\pgfqpoint{2.707496in}{2.580901in}}%
\pgfpathlineto{\pgfqpoint{2.707917in}{2.695537in}}%
\pgfpathlineto{\pgfqpoint{2.708058in}{2.685284in}}%
\pgfpathlineto{\pgfqpoint{2.708199in}{2.682516in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{2.688065in}}%
\pgfpathlineto{\pgfqpoint{2.708620in}{2.713942in}}%
\pgfpathlineto{\pgfqpoint{2.708761in}{2.647230in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{2.575023in}}%
\pgfpathlineto{\pgfqpoint{2.709464in}{2.702064in}}%
\pgfpathlineto{\pgfqpoint{2.709745in}{2.682530in}}%
\pgfpathlineto{\pgfqpoint{2.710026in}{2.693652in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{2.708172in}}%
\pgfpathlineto{\pgfqpoint{2.710307in}{2.680830in}}%
\pgfpathlineto{\pgfqpoint{2.710588in}{2.578136in}}%
\pgfpathlineto{\pgfqpoint{2.711150in}{2.694626in}}%
\pgfpathlineto{\pgfqpoint{2.711291in}{2.684514in}}%
\pgfpathlineto{\pgfqpoint{2.711431in}{2.682069in}}%
\pgfpathlineto{\pgfqpoint{2.711572in}{2.688026in}}%
\pgfpathlineto{\pgfqpoint{2.711853in}{2.713399in}}%
\pgfpathlineto{\pgfqpoint{2.711994in}{2.642991in}}%
\pgfpathlineto{\pgfqpoint{2.712275in}{2.573394in}}%
\pgfpathlineto{\pgfqpoint{2.712696in}{2.701279in}}%
\pgfpathlineto{\pgfqpoint{2.712977in}{2.681950in}}%
\pgfpathlineto{\pgfqpoint{2.713259in}{2.693742in}}%
\pgfpathlineto{\pgfqpoint{2.713399in}{2.708557in}}%
\pgfpathlineto{\pgfqpoint{2.713540in}{2.677038in}}%
\pgfpathlineto{\pgfqpoint{2.713821in}{2.575750in}}%
\pgfpathlineto{\pgfqpoint{2.714383in}{2.693936in}}%
\pgfpathlineto{\pgfqpoint{2.714524in}{2.683895in}}%
\pgfpathlineto{\pgfqpoint{2.714664in}{2.681651in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{2.687890in}}%
\pgfpathlineto{\pgfqpoint{2.715086in}{2.712468in}}%
\pgfpathlineto{\pgfqpoint{2.715226in}{2.639661in}}%
\pgfpathlineto{\pgfqpoint{2.715507in}{2.571852in}}%
\pgfpathlineto{\pgfqpoint{2.715929in}{2.700738in}}%
\pgfpathlineto{\pgfqpoint{2.716210in}{2.681469in}}%
\pgfpathlineto{\pgfqpoint{2.716491in}{2.693670in}}%
\pgfpathlineto{\pgfqpoint{2.716632in}{2.708705in}}%
\pgfpathlineto{\pgfqpoint{2.716772in}{2.674309in}}%
\pgfpathlineto{\pgfqpoint{2.717054in}{2.573674in}}%
\pgfpathlineto{\pgfqpoint{2.717475in}{2.693685in}}%
\pgfpathlineto{\pgfqpoint{2.717756in}{2.683437in}}%
\pgfpathlineto{\pgfqpoint{2.717897in}{2.681266in}}%
\pgfpathlineto{\pgfqpoint{2.718038in}{2.687646in}}%
\pgfpathlineto{\pgfqpoint{2.718319in}{2.711684in}}%
\pgfpathlineto{\pgfqpoint{2.718459in}{2.637354in}}%
\pgfpathlineto{\pgfqpoint{2.718740in}{2.570284in}}%
\pgfpathlineto{\pgfqpoint{2.719162in}{2.700458in}}%
\pgfpathlineto{\pgfqpoint{2.719443in}{2.681084in}}%
\pgfpathlineto{\pgfqpoint{2.719724in}{2.693421in}}%
\pgfpathlineto{\pgfqpoint{2.719865in}{2.708595in}}%
\pgfpathlineto{\pgfqpoint{2.720005in}{2.672812in}}%
\pgfpathlineto{\pgfqpoint{2.720286in}{2.571868in}}%
\pgfpathlineto{\pgfqpoint{2.720708in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.720989in}{2.683138in}}%
\pgfpathlineto{\pgfqpoint{2.721130in}{2.680904in}}%
\pgfpathlineto{\pgfqpoint{2.721270in}{2.687279in}}%
\pgfpathlineto{\pgfqpoint{2.721551in}{2.711464in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{2.636202in}}%
\pgfpathlineto{\pgfqpoint{2.721973in}{2.568622in}}%
\pgfpathlineto{\pgfqpoint{2.722395in}{2.700452in}}%
\pgfpathlineto{\pgfqpoint{2.722676in}{2.680796in}}%
\pgfpathlineto{\pgfqpoint{2.722957in}{2.692979in}}%
\pgfpathlineto{\pgfqpoint{2.723098in}{2.708213in}}%
\pgfpathlineto{\pgfqpoint{2.723238in}{2.672731in}}%
\pgfpathlineto{\pgfqpoint{2.723519in}{2.570340in}}%
\pgfpathlineto{\pgfqpoint{2.724081in}{2.693361in}}%
\pgfpathlineto{\pgfqpoint{2.724222in}{2.683007in}}%
\pgfpathlineto{\pgfqpoint{2.724363in}{2.680562in}}%
\pgfpathlineto{\pgfqpoint{2.724503in}{2.686781in}}%
\pgfpathlineto{\pgfqpoint{2.724784in}{2.711968in}}%
\pgfpathlineto{\pgfqpoint{2.724925in}{2.636375in}}%
\pgfpathlineto{\pgfqpoint{2.725206in}{2.566852in}}%
\pgfpathlineto{\pgfqpoint{2.725628in}{2.700722in}}%
\pgfpathlineto{\pgfqpoint{2.725909in}{2.680603in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{2.692335in}}%
\pgfpathlineto{\pgfqpoint{2.726330in}{2.707547in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{2.674265in}}%
\pgfpathlineto{\pgfqpoint{2.726752in}{2.569161in}}%
\pgfpathlineto{\pgfqpoint{2.727314in}{2.693691in}}%
\pgfpathlineto{\pgfqpoint{2.727455in}{2.683038in}}%
\pgfpathlineto{\pgfqpoint{2.727595in}{2.680232in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{2.686138in}}%
\pgfpathlineto{\pgfqpoint{2.728017in}{2.712930in}}%
\pgfpathlineto{\pgfqpoint{2.728158in}{2.638067in}}%
\pgfpathlineto{\pgfqpoint{2.728439in}{2.565040in}}%
\pgfpathlineto{\pgfqpoint{2.728860in}{2.701267in}}%
\pgfpathlineto{\pgfqpoint{2.729141in}{2.680499in}}%
\pgfpathlineto{\pgfqpoint{2.729423in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{2.729563in}{2.706589in}}%
\pgfpathlineto{\pgfqpoint{2.729704in}{2.677621in}}%
\pgfpathlineto{\pgfqpoint{2.729985in}{2.568475in}}%
\pgfpathlineto{\pgfqpoint{2.730547in}{2.694285in}}%
\pgfpathlineto{\pgfqpoint{2.730688in}{2.683232in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{2.679915in}}%
\pgfpathlineto{\pgfqpoint{2.731109in}{2.698033in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{2.713458in}}%
\pgfpathlineto{\pgfqpoint{2.731390in}{2.641492in}}%
\pgfpathlineto{\pgfqpoint{2.731671in}{2.563332in}}%
\pgfpathlineto{\pgfqpoint{2.732093in}{2.702079in}}%
\pgfpathlineto{\pgfqpoint{2.732374in}{2.680489in}}%
\pgfpathlineto{\pgfqpoint{2.732515in}{2.681264in}}%
\pgfpathlineto{\pgfqpoint{2.732796in}{2.705328in}}%
\pgfpathlineto{\pgfqpoint{2.732936in}{2.682975in}}%
\pgfpathlineto{\pgfqpoint{2.733358in}{2.567399in}}%
\pgfpathlineto{\pgfqpoint{2.733780in}{2.695147in}}%
\pgfpathlineto{\pgfqpoint{2.733920in}{2.683597in}}%
\pgfpathlineto{\pgfqpoint{2.734061in}{2.679607in}}%
\pgfpathlineto{\pgfqpoint{2.734342in}{2.696688in}}%
\pgfpathlineto{\pgfqpoint{2.734483in}{2.712623in}}%
\pgfpathlineto{\pgfqpoint{2.734623in}{2.646856in}}%
\pgfpathlineto{\pgfqpoint{2.734904in}{2.561965in}}%
\pgfpathlineto{\pgfqpoint{2.735326in}{2.703139in}}%
\pgfpathlineto{\pgfqpoint{2.735607in}{2.680575in}}%
\pgfpathlineto{\pgfqpoint{2.735748in}{2.680592in}}%
\pgfpathlineto{\pgfqpoint{2.736029in}{2.703761in}}%
\pgfpathlineto{\pgfqpoint{2.736169in}{2.690478in}}%
\pgfpathlineto{\pgfqpoint{2.736591in}{2.564262in}}%
\pgfpathlineto{\pgfqpoint{2.737013in}{2.696279in}}%
\pgfpathlineto{\pgfqpoint{2.737294in}{2.679327in}}%
\pgfpathlineto{\pgfqpoint{2.737715in}{2.711068in}}%
\pgfpathlineto{\pgfqpoint{2.738137in}{2.561233in}}%
\pgfpathlineto{\pgfqpoint{2.738840in}{2.680783in}}%
\pgfpathlineto{\pgfqpoint{2.738980in}{2.679873in}}%
\pgfpathlineto{\pgfqpoint{2.739262in}{2.701879in}}%
\pgfpathlineto{\pgfqpoint{2.739402in}{2.700197in}}%
\pgfpathlineto{\pgfqpoint{2.739824in}{2.561392in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{2.679099in}}%
\pgfpathlineto{\pgfqpoint{2.740948in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.741370in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{2.742073in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{2.742213in}{2.679135in}}%
\pgfpathlineto{\pgfqpoint{2.742354in}{2.685939in}}%
\pgfpathlineto{\pgfqpoint{2.742635in}{2.711274in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.631318in}}%
\pgfpathlineto{\pgfqpoint{2.743057in}{2.559156in}}%
\pgfpathlineto{\pgfqpoint{2.743478in}{2.699420in}}%
\pgfpathlineto{\pgfqpoint{2.743759in}{2.678969in}}%
\pgfpathlineto{\pgfqpoint{2.744040in}{2.691051in}}%
\pgfpathlineto{\pgfqpoint{2.744181in}{2.706686in}}%
\pgfpathlineto{\pgfqpoint{2.744322in}{2.676085in}}%
\pgfpathlineto{\pgfqpoint{2.744603in}{2.563043in}}%
\pgfpathlineto{\pgfqpoint{2.745165in}{2.692941in}}%
\pgfpathlineto{\pgfqpoint{2.745305in}{2.681727in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{2.678433in}}%
\pgfpathlineto{\pgfqpoint{2.745727in}{2.697162in}}%
\pgfpathlineto{\pgfqpoint{2.745868in}{2.713385in}}%
\pgfpathlineto{\pgfqpoint{2.746008in}{2.642692in}}%
\pgfpathlineto{\pgfqpoint{2.746289in}{2.557929in}}%
\pgfpathlineto{\pgfqpoint{2.746711in}{2.701446in}}%
\pgfpathlineto{\pgfqpoint{2.746992in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{2.747133in}{2.679527in}}%
\pgfpathlineto{\pgfqpoint{2.747414in}{2.703916in}}%
\pgfpathlineto{\pgfqpoint{2.747554in}{2.690339in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{2.560337in}}%
\pgfpathlineto{\pgfqpoint{2.748398in}{2.694935in}}%
\pgfpathlineto{\pgfqpoint{2.748679in}{2.677848in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{2.710818in}}%
\pgfpathlineto{\pgfqpoint{2.749522in}{2.558082in}}%
\pgfpathlineto{\pgfqpoint{2.750225in}{2.679312in}}%
\pgfpathlineto{\pgfqpoint{2.750366in}{2.678264in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{2.706703in}}%
\pgfpathlineto{\pgfqpoint{2.751209in}{2.557068in}}%
\pgfpathlineto{\pgfqpoint{2.751912in}{2.677486in}}%
\pgfpathlineto{\pgfqpoint{2.752193in}{2.691291in}}%
\pgfpathlineto{\pgfqpoint{2.752333in}{2.707557in}}%
\pgfpathlineto{\pgfqpoint{2.752474in}{2.672343in}}%
\pgfpathlineto{\pgfqpoint{2.752755in}{2.559939in}}%
\pgfpathlineto{\pgfqpoint{2.753317in}{2.691123in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{2.679996in}}%
\pgfpathlineto{\pgfqpoint{2.753598in}{2.677173in}}%
\pgfpathlineto{\pgfqpoint{2.753739in}{2.683525in}}%
\pgfpathlineto{\pgfqpoint{2.754020in}{2.713514in}}%
\pgfpathlineto{\pgfqpoint{2.754161in}{2.640407in}}%
\pgfpathlineto{\pgfqpoint{2.754442in}{2.555243in}}%
\pgfpathlineto{\pgfqpoint{2.754863in}{2.700238in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{2.677478in}}%
\pgfpathlineto{\pgfqpoint{2.755285in}{2.678352in}}%
\pgfpathlineto{\pgfqpoint{2.755566in}{2.703818in}}%
\pgfpathlineto{\pgfqpoint{2.755707in}{2.690497in}}%
\pgfpathlineto{\pgfqpoint{2.756128in}{2.557275in}}%
\pgfpathlineto{\pgfqpoint{2.756550in}{2.693869in}}%
\pgfpathlineto{\pgfqpoint{2.756831in}{2.676396in}}%
\pgfpathlineto{\pgfqpoint{2.757253in}{2.710364in}}%
\pgfpathlineto{\pgfqpoint{2.757674in}{2.555219in}}%
\pgfpathlineto{\pgfqpoint{2.758377in}{2.677973in}}%
\pgfpathlineto{\pgfqpoint{2.758518in}{2.676761in}}%
\pgfpathlineto{\pgfqpoint{2.758658in}{2.684749in}}%
\pgfpathlineto{\pgfqpoint{2.758939in}{2.709688in}}%
\pgfpathlineto{\pgfqpoint{2.759080in}{2.627222in}}%
\pgfpathlineto{\pgfqpoint{2.759361in}{2.553059in}}%
\pgfpathlineto{\pgfqpoint{2.759783in}{2.697216in}}%
\pgfpathlineto{\pgfqpoint{2.760064in}{2.676097in}}%
\pgfpathlineto{\pgfqpoint{2.760345in}{2.689616in}}%
\pgfpathlineto{\pgfqpoint{2.760486in}{2.706135in}}%
\pgfpathlineto{\pgfqpoint{2.760626in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{2.761048in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{2.761469in}{2.691068in}}%
\pgfpathlineto{\pgfqpoint{2.761610in}{2.679119in}}%
\pgfpathlineto{\pgfqpoint{2.761751in}{2.675606in}}%
\pgfpathlineto{\pgfqpoint{2.762032in}{2.695272in}}%
\pgfpathlineto{\pgfqpoint{2.762172in}{2.712006in}}%
\pgfpathlineto{\pgfqpoint{2.762313in}{2.645038in}}%
\pgfpathlineto{\pgfqpoint{2.762594in}{2.550817in}}%
\pgfpathlineto{\pgfqpoint{2.763016in}{2.701139in}}%
\pgfpathlineto{\pgfqpoint{2.763297in}{2.676447in}}%
\pgfpathlineto{\pgfqpoint{2.763437in}{2.676476in}}%
\pgfpathlineto{\pgfqpoint{2.763718in}{2.701418in}}%
\pgfpathlineto{\pgfqpoint{2.763859in}{2.698944in}}%
\pgfpathlineto{\pgfqpoint{2.764281in}{2.550417in}}%
\pgfpathlineto{\pgfqpoint{2.764983in}{2.675075in}}%
\pgfpathlineto{\pgfqpoint{2.765405in}{2.707635in}}%
\pgfpathlineto{\pgfqpoint{2.765546in}{2.665744in}}%
\pgfpathlineto{\pgfqpoint{2.765827in}{2.551068in}}%
\pgfpathlineto{\pgfqpoint{2.766389in}{2.688982in}}%
\pgfpathlineto{\pgfqpoint{2.766530in}{2.677602in}}%
\pgfpathlineto{\pgfqpoint{2.766670in}{2.675013in}}%
\pgfpathlineto{\pgfqpoint{2.766811in}{2.681943in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{2.711961in}}%
\pgfpathlineto{\pgfqpoint{2.767232in}{2.634497in}}%
\pgfpathlineto{\pgfqpoint{2.767513in}{2.545875in}}%
\pgfpathlineto{\pgfqpoint{2.767935in}{2.699312in}}%
\pgfpathlineto{\pgfqpoint{2.768216in}{2.675346in}}%
\pgfpathlineto{\pgfqpoint{2.768357in}{2.676223in}}%
\pgfpathlineto{\pgfqpoint{2.768638in}{2.702451in}}%
\pgfpathlineto{\pgfqpoint{2.768778in}{2.689523in}}%
\pgfpathlineto{\pgfqpoint{2.769200in}{2.546625in}}%
\pgfpathlineto{\pgfqpoint{2.769622in}{2.693187in}}%
\pgfpathlineto{\pgfqpoint{2.769903in}{2.674326in}}%
\pgfpathlineto{\pgfqpoint{2.770325in}{2.708371in}}%
\pgfpathlineto{\pgfqpoint{2.770746in}{2.544419in}}%
\pgfpathlineto{\pgfqpoint{2.771449in}{2.676567in}}%
\pgfpathlineto{\pgfqpoint{2.771590in}{2.674537in}}%
\pgfpathlineto{\pgfqpoint{2.771730in}{2.682054in}}%
\pgfpathlineto{\pgfqpoint{2.772011in}{2.710444in}}%
\pgfpathlineto{\pgfqpoint{2.772152in}{2.625849in}}%
\pgfpathlineto{\pgfqpoint{2.772433in}{2.540083in}}%
\pgfpathlineto{\pgfqpoint{2.772855in}{2.698133in}}%
\pgfpathlineto{\pgfqpoint{2.773136in}{2.674586in}}%
\pgfpathlineto{\pgfqpoint{2.773417in}{2.686383in}}%
\pgfpathlineto{\pgfqpoint{2.773557in}{2.702848in}}%
\pgfpathlineto{\pgfqpoint{2.773698in}{2.682722in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{2.541532in}}%
\pgfpathlineto{\pgfqpoint{2.774541in}{2.692209in}}%
\pgfpathlineto{\pgfqpoint{2.774822in}{2.673769in}}%
\pgfpathlineto{\pgfqpoint{2.775244in}{2.708550in}}%
\pgfpathlineto{\pgfqpoint{2.775666in}{2.537574in}}%
\pgfpathlineto{\pgfqpoint{2.776368in}{2.675923in}}%
\pgfpathlineto{\pgfqpoint{2.776509in}{2.674094in}}%
\pgfpathlineto{\pgfqpoint{2.776650in}{2.681840in}}%
\pgfpathlineto{\pgfqpoint{2.776931in}{2.709299in}}%
\pgfpathlineto{\pgfqpoint{2.777071in}{2.619639in}}%
\pgfpathlineto{\pgfqpoint{2.777352in}{2.533741in}}%
\pgfpathlineto{\pgfqpoint{2.777774in}{2.697584in}}%
\pgfpathlineto{\pgfqpoint{2.778055in}{2.674075in}}%
\pgfpathlineto{\pgfqpoint{2.778336in}{2.686095in}}%
\pgfpathlineto{\pgfqpoint{2.778477in}{2.702701in}}%
\pgfpathlineto{\pgfqpoint{2.778617in}{2.679174in}}%
\pgfpathlineto{\pgfqpoint{2.779039in}{2.535570in}}%
\pgfpathlineto{\pgfqpoint{2.779461in}{2.691843in}}%
\pgfpathlineto{\pgfqpoint{2.779601in}{2.678414in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{2.673303in}}%
\pgfpathlineto{\pgfqpoint{2.780023in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{2.780163in}{2.708351in}}%
\pgfpathlineto{\pgfqpoint{2.780304in}{2.646856in}}%
\pgfpathlineto{\pgfqpoint{2.780585in}{2.531323in}}%
\pgfpathlineto{\pgfqpoint{2.781007in}{2.692481in}}%
\pgfpathlineto{\pgfqpoint{2.781288in}{2.675567in}}%
\pgfpathlineto{\pgfqpoint{2.781429in}{2.673597in}}%
\pgfpathlineto{\pgfqpoint{2.781569in}{2.681255in}}%
\pgfpathlineto{\pgfqpoint{2.781850in}{2.709893in}}%
\pgfpathlineto{\pgfqpoint{2.781991in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{2.782272in}{2.527763in}}%
\pgfpathlineto{\pgfqpoint{2.782694in}{2.697588in}}%
\pgfpathlineto{\pgfqpoint{2.782975in}{2.673705in}}%
\pgfpathlineto{\pgfqpoint{2.783256in}{2.685338in}}%
\pgfpathlineto{\pgfqpoint{2.783396in}{2.702020in}}%
\pgfpathlineto{\pgfqpoint{2.783537in}{2.679652in}}%
\pgfpathlineto{\pgfqpoint{2.783959in}{2.529715in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{2.691999in}}%
\pgfpathlineto{\pgfqpoint{2.784521in}{2.678315in}}%
\pgfpathlineto{\pgfqpoint{2.784661in}{2.672848in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{2.690046in}}%
\pgfpathlineto{\pgfqpoint{2.785083in}{2.707696in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{2.647837in}}%
\pgfpathlineto{\pgfqpoint{2.785505in}{2.526906in}}%
\pgfpathlineto{\pgfqpoint{2.785926in}{2.687647in}}%
\pgfpathlineto{\pgfqpoint{2.786207in}{2.675419in}}%
\pgfpathlineto{\pgfqpoint{2.786348in}{2.672973in}}%
\pgfpathlineto{\pgfqpoint{2.786489in}{2.680243in}}%
\pgfpathlineto{\pgfqpoint{2.786770in}{2.711980in}}%
\pgfpathlineto{\pgfqpoint{2.786910in}{2.618334in}}%
\pgfpathlineto{\pgfqpoint{2.787191in}{2.523412in}}%
\pgfpathlineto{\pgfqpoint{2.787613in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{2.787894in}{2.673432in}}%
\pgfpathlineto{\pgfqpoint{2.788035in}{2.674051in}}%
\pgfpathlineto{\pgfqpoint{2.788316in}{2.700707in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{2.684721in}}%
\pgfpathlineto{\pgfqpoint{2.788878in}{2.525234in}}%
\pgfpathlineto{\pgfqpoint{2.789300in}{2.692636in}}%
\pgfpathlineto{\pgfqpoint{2.789581in}{2.672370in}}%
\pgfpathlineto{\pgfqpoint{2.790002in}{2.706322in}}%
\pgfpathlineto{\pgfqpoint{2.790424in}{2.525607in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{2.675495in}}%
\pgfpathlineto{\pgfqpoint{2.791267in}{2.672233in}}%
\pgfpathlineto{\pgfqpoint{2.791408in}{2.678788in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{2.711819in}}%
\pgfpathlineto{\pgfqpoint{2.791830in}{2.624861in}}%
\pgfpathlineto{\pgfqpoint{2.792111in}{2.521924in}}%
\pgfpathlineto{\pgfqpoint{2.792532in}{2.698877in}}%
\pgfpathlineto{\pgfqpoint{2.792814in}{2.673307in}}%
\pgfpathlineto{\pgfqpoint{2.792954in}{2.672991in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{2.698635in}}%
\pgfpathlineto{\pgfqpoint{2.793376in}{2.694433in}}%
\pgfpathlineto{\pgfqpoint{2.793797in}{2.523256in}}%
\pgfpathlineto{\pgfqpoint{2.794500in}{2.671983in}}%
\pgfpathlineto{\pgfqpoint{2.794781in}{2.686340in}}%
\pgfpathlineto{\pgfqpoint{2.794922in}{2.704046in}}%
\pgfpathlineto{\pgfqpoint{2.795062in}{2.664341in}}%
\pgfpathlineto{\pgfqpoint{2.795344in}{2.528283in}}%
\pgfpathlineto{\pgfqpoint{2.795906in}{2.688864in}}%
\pgfpathlineto{\pgfqpoint{2.796046in}{2.675965in}}%
\pgfpathlineto{\pgfqpoint{2.796187in}{2.671524in}}%
\pgfpathlineto{\pgfqpoint{2.796468in}{2.690887in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{2.709491in}}%
\pgfpathlineto{\pgfqpoint{2.796749in}{2.636396in}}%
\pgfpathlineto{\pgfqpoint{2.797030in}{2.524021in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.698574in}}%
\pgfpathlineto{\pgfqpoint{2.797733in}{2.673562in}}%
\pgfpathlineto{\pgfqpoint{2.797874in}{2.671909in}}%
\pgfpathlineto{\pgfqpoint{2.798014in}{2.680024in}}%
\pgfpathlineto{\pgfqpoint{2.798295in}{2.708346in}}%
\pgfpathlineto{\pgfqpoint{2.798436in}{2.611240in}}%
\pgfpathlineto{\pgfqpoint{2.798717in}{2.524372in}}%
\pgfpathlineto{\pgfqpoint{2.799139in}{2.695525in}}%
\pgfpathlineto{\pgfqpoint{2.799279in}{2.680429in}}%
\pgfpathlineto{\pgfqpoint{2.799841in}{2.700866in}}%
\pgfpathlineto{\pgfqpoint{2.800123in}{2.589351in}}%
\pgfpathlineto{\pgfqpoint{2.800404in}{2.529090in}}%
\pgfpathlineto{\pgfqpoint{2.800825in}{2.690925in}}%
\pgfpathlineto{\pgfqpoint{2.800966in}{2.677136in}}%
\pgfpathlineto{\pgfqpoint{2.801106in}{2.671157in}}%
\pgfpathlineto{\pgfqpoint{2.801388in}{2.687779in}}%
\pgfpathlineto{\pgfqpoint{2.801528in}{2.706030in}}%
\pgfpathlineto{\pgfqpoint{2.801669in}{2.652483in}}%
\pgfpathlineto{\pgfqpoint{2.801950in}{2.529796in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{2.686585in}}%
\pgfpathlineto{\pgfqpoint{2.802653in}{2.674540in}}%
\pgfpathlineto{\pgfqpoint{2.802793in}{2.671149in}}%
\pgfpathlineto{\pgfqpoint{2.802934in}{2.677593in}}%
\pgfpathlineto{\pgfqpoint{2.803215in}{2.711138in}}%
\pgfpathlineto{\pgfqpoint{2.803355in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{2.528590in}}%
\pgfpathlineto{\pgfqpoint{2.804058in}{2.697787in}}%
\pgfpathlineto{\pgfqpoint{2.804339in}{2.672672in}}%
\pgfpathlineto{\pgfqpoint{2.804480in}{2.671882in}}%
\pgfpathlineto{\pgfqpoint{2.804901in}{2.698477in}}%
\pgfpathlineto{\pgfqpoint{2.805323in}{2.531255in}}%
\pgfpathlineto{\pgfqpoint{2.806026in}{2.671541in}}%
\pgfpathlineto{\pgfqpoint{2.806307in}{2.684337in}}%
\pgfpathlineto{\pgfqpoint{2.806448in}{2.701717in}}%
\pgfpathlineto{\pgfqpoint{2.806588in}{2.672674in}}%
\pgfpathlineto{\pgfqpoint{2.807010in}{2.537464in}}%
\pgfpathlineto{\pgfqpoint{2.807431in}{2.689871in}}%
\pgfpathlineto{\pgfqpoint{2.807572in}{2.676605in}}%
\pgfpathlineto{\pgfqpoint{2.807713in}{2.671115in}}%
\pgfpathlineto{\pgfqpoint{2.807994in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{2.808134in}{2.706505in}}%
\pgfpathlineto{\pgfqpoint{2.808275in}{2.648913in}}%
\pgfpathlineto{\pgfqpoint{2.808556in}{2.535731in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{2.692033in}}%
\pgfpathlineto{\pgfqpoint{2.809259in}{2.674493in}}%
\pgfpathlineto{\pgfqpoint{2.809399in}{2.671368in}}%
\pgfpathlineto{\pgfqpoint{2.809540in}{2.677922in}}%
\pgfpathlineto{\pgfqpoint{2.809821in}{2.711186in}}%
\pgfpathlineto{\pgfqpoint{2.809961in}{2.627543in}}%
\pgfpathlineto{\pgfqpoint{2.810243in}{2.535819in}}%
\pgfpathlineto{\pgfqpoint{2.810664in}{2.697404in}}%
\pgfpathlineto{\pgfqpoint{2.810945in}{2.673012in}}%
\pgfpathlineto{\pgfqpoint{2.811086in}{2.672245in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{2.696894in}}%
\pgfpathlineto{\pgfqpoint{2.811929in}{2.538986in}}%
\pgfpathlineto{\pgfqpoint{2.812632in}{2.672144in}}%
\pgfpathlineto{\pgfqpoint{2.812913in}{2.684304in}}%
\pgfpathlineto{\pgfqpoint{2.813054in}{2.701239in}}%
\pgfpathlineto{\pgfqpoint{2.813194in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{2.813616in}{2.544879in}}%
\pgfpathlineto{\pgfqpoint{2.814038in}{2.690680in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{2.677576in}}%
\pgfpathlineto{\pgfqpoint{2.814319in}{2.671856in}}%
\pgfpathlineto{\pgfqpoint{2.814600in}{2.687936in}}%
\pgfpathlineto{\pgfqpoint{2.814740in}{2.705608in}}%
\pgfpathlineto{\pgfqpoint{2.814881in}{2.653486in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{2.543303in}}%
\pgfpathlineto{\pgfqpoint{2.815584in}{2.691703in}}%
\pgfpathlineto{\pgfqpoint{2.815865in}{2.675713in}}%
\pgfpathlineto{\pgfqpoint{2.816005in}{2.672108in}}%
\pgfpathlineto{\pgfqpoint{2.816287in}{2.691760in}}%
\pgfpathlineto{\pgfqpoint{2.816427in}{2.709870in}}%
\pgfpathlineto{\pgfqpoint{2.816568in}{2.634774in}}%
\pgfpathlineto{\pgfqpoint{2.816849in}{2.543112in}}%
\pgfpathlineto{\pgfqpoint{2.817270in}{2.698470in}}%
\pgfpathlineto{\pgfqpoint{2.817552in}{2.674343in}}%
\pgfpathlineto{\pgfqpoint{2.817692in}{2.672854in}}%
\pgfpathlineto{\pgfqpoint{2.817833in}{2.680638in}}%
\pgfpathlineto{\pgfqpoint{2.818114in}{2.704349in}}%
\pgfpathlineto{\pgfqpoint{2.818254in}{2.618198in}}%
\pgfpathlineto{\pgfqpoint{2.818535in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{2.818957in}{2.695835in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{2.681819in}}%
\pgfpathlineto{\pgfqpoint{2.819660in}{2.699695in}}%
\pgfpathlineto{\pgfqpoint{2.819941in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{2.820222in}{2.549347in}}%
\pgfpathlineto{\pgfqpoint{2.820644in}{2.692847in}}%
\pgfpathlineto{\pgfqpoint{2.820784in}{2.679527in}}%
\pgfpathlineto{\pgfqpoint{2.821347in}{2.703674in}}%
\pgfpathlineto{\pgfqpoint{2.821628in}{2.591360in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{2.551257in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{2.689831in}}%
\pgfpathlineto{\pgfqpoint{2.823455in}{2.549439in}}%
\pgfpathlineto{\pgfqpoint{2.823033in}{2.707555in}}%
\pgfpathlineto{\pgfqpoint{2.823736in}{2.616778in}}%
\pgfpathlineto{\pgfqpoint{2.824720in}{2.711163in}}%
\pgfpathlineto{\pgfqpoint{2.824860in}{2.634229in}}%
\pgfpathlineto{\pgfqpoint{2.825142in}{2.549240in}}%
\pgfpathlineto{\pgfqpoint{2.825563in}{2.698314in}}%
\pgfpathlineto{\pgfqpoint{2.825844in}{2.674849in}}%
\pgfpathlineto{\pgfqpoint{2.825985in}{2.674127in}}%
\pgfpathlineto{\pgfqpoint{2.826407in}{2.703442in}}%
\pgfpathlineto{\pgfqpoint{2.826828in}{2.550430in}}%
\pgfpathlineto{\pgfqpoint{2.827531in}{2.674028in}}%
\pgfpathlineto{\pgfqpoint{2.827812in}{2.685192in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{2.701074in}}%
\pgfpathlineto{\pgfqpoint{2.828234in}{2.607387in}}%
\pgfpathlineto{\pgfqpoint{2.828515in}{2.552840in}}%
\pgfpathlineto{\pgfqpoint{2.828937in}{2.692621in}}%
\pgfpathlineto{\pgfqpoint{2.829077in}{2.679519in}}%
\pgfpathlineto{\pgfqpoint{2.829218in}{2.673584in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{2.688192in}}%
\pgfpathlineto{\pgfqpoint{2.829639in}{2.704655in}}%
\pgfpathlineto{\pgfqpoint{2.829780in}{2.670576in}}%
\pgfpathlineto{\pgfqpoint{2.830061in}{2.554435in}}%
\pgfpathlineto{\pgfqpoint{2.830623in}{2.689572in}}%
\pgfpathlineto{\pgfqpoint{2.830764in}{2.677610in}}%
\pgfpathlineto{\pgfqpoint{2.830904in}{2.673509in}}%
\pgfpathlineto{\pgfqpoint{2.831186in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{2.708058in}}%
\pgfpathlineto{\pgfqpoint{2.831467in}{2.655021in}}%
\pgfpathlineto{\pgfqpoint{2.831748in}{2.550914in}}%
\pgfpathlineto{\pgfqpoint{2.832169in}{2.694240in}}%
\pgfpathlineto{\pgfqpoint{2.832451in}{2.676023in}}%
\pgfpathlineto{\pgfqpoint{2.832591in}{2.673802in}}%
\pgfpathlineto{\pgfqpoint{2.832732in}{2.680633in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.711018in}}%
\pgfpathlineto{\pgfqpoint{2.833153in}{2.639932in}}%
\pgfpathlineto{\pgfqpoint{2.833434in}{2.548456in}}%
\pgfpathlineto{\pgfqpoint{2.833856in}{2.698562in}}%
\pgfpathlineto{\pgfqpoint{2.834137in}{2.674778in}}%
\pgfpathlineto{\pgfqpoint{2.834278in}{2.674449in}}%
\pgfpathlineto{\pgfqpoint{2.834699in}{2.708569in}}%
\pgfpathlineto{\pgfqpoint{2.835121in}{2.547070in}}%
\pgfpathlineto{\pgfqpoint{2.835824in}{2.673881in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{2.685546in}}%
\pgfpathlineto{\pgfqpoint{2.836246in}{2.701293in}}%
\pgfpathlineto{\pgfqpoint{2.836527in}{2.610958in}}%
\pgfpathlineto{\pgfqpoint{2.836808in}{2.546822in}}%
\pgfpathlineto{\pgfqpoint{2.837229in}{2.692305in}}%
\pgfpathlineto{\pgfqpoint{2.837370in}{2.679071in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.673334in}}%
\pgfpathlineto{\pgfqpoint{2.837792in}{2.688295in}}%
\pgfpathlineto{\pgfqpoint{2.837932in}{2.704576in}}%
\pgfpathlineto{\pgfqpoint{2.838073in}{2.677122in}}%
\pgfpathlineto{\pgfqpoint{2.838494in}{2.547841in}}%
\pgfpathlineto{\pgfqpoint{2.838916in}{2.689152in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{2.677107in}}%
\pgfpathlineto{\pgfqpoint{2.839197in}{2.673130in}}%
\pgfpathlineto{\pgfqpoint{2.839478in}{2.691195in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{2.707724in}}%
\pgfpathlineto{\pgfqpoint{2.839759in}{2.659757in}}%
\pgfpathlineto{\pgfqpoint{2.840041in}{2.544291in}}%
\pgfpathlineto{\pgfqpoint{2.840603in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{2.840743in}{2.675450in}}%
\pgfpathlineto{\pgfqpoint{2.840884in}{2.673264in}}%
\pgfpathlineto{\pgfqpoint{2.841024in}{2.680169in}}%
\pgfpathlineto{\pgfqpoint{2.841306in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{2.841446in}{2.642296in}}%
\pgfpathlineto{\pgfqpoint{2.841727in}{2.539430in}}%
\pgfpathlineto{\pgfqpoint{2.842149in}{2.698684in}}%
\pgfpathlineto{\pgfqpoint{2.842430in}{2.674108in}}%
\pgfpathlineto{\pgfqpoint{2.842571in}{2.673716in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{2.710855in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{2.536067in}}%
\pgfpathlineto{\pgfqpoint{2.844117in}{2.673086in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{2.684587in}}%
\pgfpathlineto{\pgfqpoint{2.844538in}{2.700493in}}%
\pgfpathlineto{\pgfqpoint{2.844820in}{2.607830in}}%
\pgfpathlineto{\pgfqpoint{2.845101in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{2.845522in}{2.692167in}}%
\pgfpathlineto{\pgfqpoint{2.845663in}{2.678479in}}%
\pgfpathlineto{\pgfqpoint{2.845803in}{2.672379in}}%
\pgfpathlineto{\pgfqpoint{2.846085in}{2.687113in}}%
\pgfpathlineto{\pgfqpoint{2.846225in}{2.703705in}}%
\pgfpathlineto{\pgfqpoint{2.846366in}{2.677855in}}%
\pgfpathlineto{\pgfqpoint{2.846787in}{2.534731in}}%
\pgfpathlineto{\pgfqpoint{2.847209in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{2.847350in}{2.676430in}}%
\pgfpathlineto{\pgfqpoint{2.847490in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{2.847771in}{2.689830in}}%
\pgfpathlineto{\pgfqpoint{2.847912in}{2.706919in}}%
\pgfpathlineto{\pgfqpoint{2.848052in}{2.657774in}}%
\pgfpathlineto{\pgfqpoint{2.848333in}{2.532274in}}%
\pgfpathlineto{\pgfqpoint{2.848896in}{2.685977in}}%
\pgfpathlineto{\pgfqpoint{2.849036in}{2.674667in}}%
\pgfpathlineto{\pgfqpoint{2.849177in}{2.671950in}}%
\pgfpathlineto{\pgfqpoint{2.849317in}{2.678570in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{2.710055in}}%
\pgfpathlineto{\pgfqpoint{2.849739in}{2.637850in}}%
\pgfpathlineto{\pgfqpoint{2.850020in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{2.850442in}{2.697462in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.673200in}}%
\pgfpathlineto{\pgfqpoint{2.850863in}{2.672229in}}%
\pgfpathlineto{\pgfqpoint{2.851285in}{2.712224in}}%
\pgfpathlineto{\pgfqpoint{2.851707in}{2.523464in}}%
\pgfpathlineto{\pgfqpoint{2.852410in}{2.672059in}}%
\pgfpathlineto{\pgfqpoint{2.852550in}{2.672851in}}%
\pgfpathlineto{\pgfqpoint{2.852831in}{2.698958in}}%
\pgfpathlineto{\pgfqpoint{2.852972in}{2.695269in}}%
\pgfpathlineto{\pgfqpoint{2.853393in}{2.522469in}}%
\pgfpathlineto{\pgfqpoint{2.854096in}{2.671247in}}%
\pgfpathlineto{\pgfqpoint{2.854377in}{2.685169in}}%
\pgfpathlineto{\pgfqpoint{2.854518in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{2.854658in}{2.673712in}}%
\pgfpathlineto{\pgfqpoint{2.855080in}{2.523911in}}%
\pgfpathlineto{\pgfqpoint{2.855502in}{2.689274in}}%
\pgfpathlineto{\pgfqpoint{2.855642in}{2.676037in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{2.670793in}}%
\pgfpathlineto{\pgfqpoint{2.856064in}{2.687858in}}%
\pgfpathlineto{\pgfqpoint{2.856205in}{2.705598in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{2.652578in}}%
\pgfpathlineto{\pgfqpoint{2.856626in}{2.522024in}}%
\pgfpathlineto{\pgfqpoint{2.857188in}{2.686251in}}%
\pgfpathlineto{\pgfqpoint{2.857329in}{2.674243in}}%
\pgfpathlineto{\pgfqpoint{2.857470in}{2.670705in}}%
\pgfpathlineto{\pgfqpoint{2.857751in}{2.690746in}}%
\pgfpathlineto{\pgfqpoint{2.857891in}{2.708976in}}%
\pgfpathlineto{\pgfqpoint{2.858032in}{2.632283in}}%
\pgfpathlineto{\pgfqpoint{2.858313in}{2.517870in}}%
\pgfpathlineto{\pgfqpoint{2.858735in}{2.697046in}}%
\pgfpathlineto{\pgfqpoint{2.859016in}{2.672780in}}%
\pgfpathlineto{\pgfqpoint{2.859156in}{2.670983in}}%
\pgfpathlineto{\pgfqpoint{2.859297in}{2.678650in}}%
\pgfpathlineto{\pgfqpoint{2.859578in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{2.859718in}{2.613218in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.516261in}}%
\pgfpathlineto{\pgfqpoint{2.860421in}{2.695745in}}%
\pgfpathlineto{\pgfqpoint{2.860702in}{2.671673in}}%
\pgfpathlineto{\pgfqpoint{2.860843in}{2.671624in}}%
\pgfpathlineto{\pgfqpoint{2.861124in}{2.696945in}}%
\pgfpathlineto{\pgfqpoint{2.861265in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{2.861686in}{2.517231in}}%
\pgfpathlineto{\pgfqpoint{2.862389in}{2.670936in}}%
\pgfpathlineto{\pgfqpoint{2.862670in}{2.683287in}}%
\pgfpathlineto{\pgfqpoint{2.862811in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{2.672669in}}%
\pgfpathlineto{\pgfqpoint{2.863373in}{2.520751in}}%
\pgfpathlineto{\pgfqpoint{2.863795in}{2.689819in}}%
\pgfpathlineto{\pgfqpoint{2.863935in}{2.676573in}}%
\pgfpathlineto{\pgfqpoint{2.864076in}{2.670569in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{2.685910in}}%
\pgfpathlineto{\pgfqpoint{2.864497in}{2.703302in}}%
\pgfpathlineto{\pgfqpoint{2.864638in}{2.653042in}}%
\pgfpathlineto{\pgfqpoint{2.864919in}{2.521297in}}%
\pgfpathlineto{\pgfqpoint{2.865481in}{2.687026in}}%
\pgfpathlineto{\pgfqpoint{2.865622in}{2.674932in}}%
\pgfpathlineto{\pgfqpoint{2.865762in}{2.670571in}}%
\pgfpathlineto{\pgfqpoint{2.866044in}{2.688663in}}%
\pgfpathlineto{\pgfqpoint{2.866184in}{2.706324in}}%
\pgfpathlineto{\pgfqpoint{2.866325in}{2.634916in}}%
\pgfpathlineto{\pgfqpoint{2.866606in}{2.519734in}}%
\pgfpathlineto{\pgfqpoint{2.867027in}{2.694756in}}%
\pgfpathlineto{\pgfqpoint{2.867309in}{2.673645in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{2.670928in}}%
\pgfpathlineto{\pgfqpoint{2.867590in}{2.677419in}}%
\pgfpathlineto{\pgfqpoint{2.867871in}{2.709052in}}%
\pgfpathlineto{\pgfqpoint{2.868011in}{2.618598in}}%
\pgfpathlineto{\pgfqpoint{2.868292in}{2.520713in}}%
\pgfpathlineto{\pgfqpoint{2.868714in}{2.694919in}}%
\pgfpathlineto{\pgfqpoint{2.868995in}{2.672718in}}%
\pgfpathlineto{\pgfqpoint{2.869136in}{2.671613in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{2.699934in}}%
\pgfpathlineto{\pgfqpoint{2.869979in}{2.524110in}}%
\pgfpathlineto{\pgfqpoint{2.870682in}{2.672142in}}%
\pgfpathlineto{\pgfqpoint{2.870822in}{2.672586in}}%
\pgfpathlineto{\pgfqpoint{2.871104in}{2.697028in}}%
\pgfpathlineto{\pgfqpoint{2.871244in}{2.682253in}}%
\pgfpathlineto{\pgfqpoint{2.871666in}{2.529723in}}%
\pgfpathlineto{\pgfqpoint{2.872087in}{2.690518in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{2.671905in}}%
\pgfpathlineto{\pgfqpoint{2.872650in}{2.683982in}}%
\pgfpathlineto{\pgfqpoint{2.872790in}{2.699621in}}%
\pgfpathlineto{\pgfqpoint{2.872931in}{2.666215in}}%
\pgfpathlineto{\pgfqpoint{2.873212in}{2.536231in}}%
\pgfpathlineto{\pgfqpoint{2.873774in}{2.688387in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{2.677207in}}%
\pgfpathlineto{\pgfqpoint{2.874055in}{2.671976in}}%
\pgfpathlineto{\pgfqpoint{2.874336in}{2.686299in}}%
\pgfpathlineto{\pgfqpoint{2.874477in}{2.702014in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{2.652045in}}%
\pgfpathlineto{\pgfqpoint{2.874899in}{2.537314in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.687214in}}%
\pgfpathlineto{\pgfqpoint{2.875601in}{2.676209in}}%
\pgfpathlineto{\pgfqpoint{2.875742in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{2.876023in}{2.688595in}}%
\pgfpathlineto{\pgfqpoint{2.876164in}{2.704187in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.639893in}}%
\pgfpathlineto{\pgfqpoint{2.876585in}{2.540386in}}%
\pgfpathlineto{\pgfqpoint{2.877007in}{2.692743in}}%
\pgfpathlineto{\pgfqpoint{2.877288in}{2.675518in}}%
\pgfpathlineto{\pgfqpoint{2.877429in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{2.877569in}{2.678436in}}%
\pgfpathlineto{\pgfqpoint{2.877850in}{2.706155in}}%
\pgfpathlineto{\pgfqpoint{2.877991in}{2.629809in}}%
\pgfpathlineto{\pgfqpoint{2.878272in}{2.545137in}}%
\pgfpathlineto{\pgfqpoint{2.878694in}{2.692345in}}%
\pgfpathlineto{\pgfqpoint{2.878975in}{2.675092in}}%
\pgfpathlineto{\pgfqpoint{2.879115in}{2.673633in}}%
\pgfpathlineto{\pgfqpoint{2.879256in}{2.680142in}}%
\pgfpathlineto{\pgfqpoint{2.879537in}{2.705192in}}%
\pgfpathlineto{\pgfqpoint{2.879678in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.551195in}}%
\pgfpathlineto{\pgfqpoint{2.880380in}{2.691538in}}%
\pgfpathlineto{\pgfqpoint{2.880521in}{2.682284in}}%
\pgfpathlineto{\pgfqpoint{2.881083in}{2.695094in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{2.615680in}}%
\pgfpathlineto{\pgfqpoint{2.881645in}{2.558185in}}%
\pgfpathlineto{\pgfqpoint{2.882067in}{2.690674in}}%
\pgfpathlineto{\pgfqpoint{2.882208in}{2.681393in}}%
\pgfpathlineto{\pgfqpoint{2.882770in}{2.697131in}}%
\pgfpathlineto{\pgfqpoint{2.883051in}{2.611324in}}%
\pgfpathlineto{\pgfqpoint{2.883332in}{2.565694in}}%
\pgfpathlineto{\pgfqpoint{2.883754in}{2.689878in}}%
\pgfpathlineto{\pgfqpoint{2.883894in}{2.680699in}}%
\pgfpathlineto{\pgfqpoint{2.884456in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{2.884738in}{2.608439in}}%
\pgfpathlineto{\pgfqpoint{2.884878in}{2.571380in}}%
\pgfpathlineto{\pgfqpoint{2.885440in}{2.689181in}}%
\pgfpathlineto{\pgfqpoint{2.886565in}{2.574672in}}%
\pgfpathlineto{\pgfqpoint{2.886143in}{2.701152in}}%
\pgfpathlineto{\pgfqpoint{2.886846in}{2.623456in}}%
\pgfpathlineto{\pgfqpoint{2.887830in}{2.703187in}}%
\pgfpathlineto{\pgfqpoint{2.887970in}{2.664662in}}%
\pgfpathlineto{\pgfqpoint{2.888251in}{2.578141in}}%
\pgfpathlineto{\pgfqpoint{2.888673in}{2.691835in}}%
\pgfpathlineto{\pgfqpoint{2.888954in}{2.679328in}}%
\pgfpathlineto{\pgfqpoint{2.889095in}{2.675818in}}%
\pgfpathlineto{\pgfqpoint{2.889376in}{2.690518in}}%
\pgfpathlineto{\pgfqpoint{2.889516in}{2.705258in}}%
\pgfpathlineto{\pgfqpoint{2.889657in}{2.660603in}}%
\pgfpathlineto{\pgfqpoint{2.889938in}{2.581433in}}%
\pgfpathlineto{\pgfqpoint{2.890360in}{2.693053in}}%
\pgfpathlineto{\pgfqpoint{2.890641in}{2.678966in}}%
\pgfpathlineto{\pgfqpoint{2.890781in}{2.676156in}}%
\pgfpathlineto{\pgfqpoint{2.891063in}{2.692310in}}%
\pgfpathlineto{\pgfqpoint{2.891203in}{2.707368in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{2.657295in}}%
\pgfpathlineto{\pgfqpoint{2.891625in}{2.584270in}}%
\pgfpathlineto{\pgfqpoint{2.892047in}{2.693932in}}%
\pgfpathlineto{\pgfqpoint{2.892328in}{2.678603in}}%
\pgfpathlineto{\pgfqpoint{2.892468in}{2.676518in}}%
\pgfpathlineto{\pgfqpoint{2.892609in}{2.682079in}}%
\pgfpathlineto{\pgfqpoint{2.892890in}{2.709507in}}%
\pgfpathlineto{\pgfqpoint{2.893030in}{2.654413in}}%
\pgfpathlineto{\pgfqpoint{2.893312in}{2.586430in}}%
\pgfpathlineto{\pgfqpoint{2.893733in}{2.694552in}}%
\pgfpathlineto{\pgfqpoint{2.894014in}{2.678228in}}%
\pgfpathlineto{\pgfqpoint{2.894155in}{2.676906in}}%
\pgfpathlineto{\pgfqpoint{2.894295in}{2.683301in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{2.711654in}}%
\pgfpathlineto{\pgfqpoint{2.894717in}{2.651665in}}%
\pgfpathlineto{\pgfqpoint{2.894998in}{2.587737in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{2.895701in}{2.677846in}}%
\pgfpathlineto{\pgfqpoint{2.895842in}{2.677330in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{2.712444in}}%
\pgfpathlineto{\pgfqpoint{2.896685in}{2.588106in}}%
\pgfpathlineto{\pgfqpoint{2.897388in}{2.677461in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{2.677788in}}%
\pgfpathlineto{\pgfqpoint{2.897950in}{2.709005in}}%
\pgfpathlineto{\pgfqpoint{2.898372in}{2.587522in}}%
\pgfpathlineto{\pgfqpoint{2.899074in}{2.677087in}}%
\pgfpathlineto{\pgfqpoint{2.899355in}{2.687169in}}%
\pgfpathlineto{\pgfqpoint{2.899637in}{2.705436in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{2.900058in}{2.586005in}}%
\pgfpathlineto{\pgfqpoint{2.900480in}{2.693768in}}%
\pgfpathlineto{\pgfqpoint{2.900761in}{2.676730in}}%
\pgfpathlineto{\pgfqpoint{2.901042in}{2.688481in}}%
\pgfpathlineto{\pgfqpoint{2.901183in}{2.703197in}}%
\pgfpathlineto{\pgfqpoint{2.901464in}{2.636771in}}%
\pgfpathlineto{\pgfqpoint{2.901745in}{2.583664in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{2.692736in}}%
\pgfpathlineto{\pgfqpoint{2.902307in}{2.681521in}}%
\pgfpathlineto{\pgfqpoint{2.902448in}{2.676394in}}%
\pgfpathlineto{\pgfqpoint{2.902729in}{2.689774in}}%
\pgfpathlineto{\pgfqpoint{2.902869in}{2.704748in}}%
\pgfpathlineto{\pgfqpoint{2.903150in}{2.631194in}}%
\pgfpathlineto{\pgfqpoint{2.903432in}{2.580642in}}%
\pgfpathlineto{\pgfqpoint{2.903853in}{2.691490in}}%
\pgfpathlineto{\pgfqpoint{2.903994in}{2.680455in}}%
\pgfpathlineto{\pgfqpoint{2.904134in}{2.676078in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{2.691034in}}%
\pgfpathlineto{\pgfqpoint{2.904556in}{2.706107in}}%
\pgfpathlineto{\pgfqpoint{2.904837in}{2.624704in}}%
\pgfpathlineto{\pgfqpoint{2.905118in}{2.577112in}}%
\pgfpathlineto{\pgfqpoint{2.905540in}{2.690100in}}%
\pgfpathlineto{\pgfqpoint{2.905680in}{2.679383in}}%
\pgfpathlineto{\pgfqpoint{2.905821in}{2.675777in}}%
\pgfpathlineto{\pgfqpoint{2.906102in}{2.692247in}}%
\pgfpathlineto{\pgfqpoint{2.906243in}{2.707251in}}%
\pgfpathlineto{\pgfqpoint{2.906383in}{2.685850in}}%
\pgfpathlineto{\pgfqpoint{2.906805in}{2.573267in}}%
\pgfpathlineto{\pgfqpoint{2.907227in}{2.688618in}}%
\pgfpathlineto{\pgfqpoint{2.907508in}{2.675494in}}%
\pgfpathlineto{\pgfqpoint{2.907929in}{2.708184in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{2.678457in}}%
\pgfpathlineto{\pgfqpoint{2.908492in}{2.569324in}}%
\pgfpathlineto{\pgfqpoint{2.908913in}{2.687085in}}%
\pgfpathlineto{\pgfqpoint{2.909054in}{2.677250in}}%
\pgfpathlineto{\pgfqpoint{2.909194in}{2.675215in}}%
\pgfpathlineto{\pgfqpoint{2.909335in}{2.681580in}}%
\pgfpathlineto{\pgfqpoint{2.909616in}{2.708928in}}%
\pgfpathlineto{\pgfqpoint{2.909757in}{2.670033in}}%
\pgfpathlineto{\pgfqpoint{2.910038in}{2.562476in}}%
\pgfpathlineto{\pgfqpoint{2.910600in}{2.685525in}}%
\pgfpathlineto{\pgfqpoint{2.910741in}{2.676194in}}%
\pgfpathlineto{\pgfqpoint{2.910881in}{2.674939in}}%
\pgfpathlineto{\pgfqpoint{2.911022in}{2.682104in}}%
\pgfpathlineto{\pgfqpoint{2.911303in}{2.709497in}}%
\pgfpathlineto{\pgfqpoint{2.911443in}{2.660745in}}%
\pgfpathlineto{\pgfqpoint{2.911724in}{2.555114in}}%
\pgfpathlineto{\pgfqpoint{2.912146in}{2.688621in}}%
\pgfpathlineto{\pgfqpoint{2.912427in}{2.675146in}}%
\pgfpathlineto{\pgfqpoint{2.912568in}{2.674665in}}%
\pgfpathlineto{\pgfqpoint{2.912989in}{2.709867in}}%
\pgfpathlineto{\pgfqpoint{2.913130in}{2.650705in}}%
\pgfpathlineto{\pgfqpoint{2.913411in}{2.547801in}}%
\pgfpathlineto{\pgfqpoint{2.913833in}{2.695179in}}%
\pgfpathlineto{\pgfqpoint{2.914114in}{2.674110in}}%
\pgfpathlineto{\pgfqpoint{2.914254in}{2.674395in}}%
\pgfpathlineto{\pgfqpoint{2.914676in}{2.709948in}}%
\pgfpathlineto{\pgfqpoint{2.915098in}{2.540709in}}%
\pgfpathlineto{\pgfqpoint{2.915801in}{2.673087in}}%
\pgfpathlineto{\pgfqpoint{2.915941in}{2.674132in}}%
\pgfpathlineto{\pgfqpoint{2.916363in}{2.709491in}}%
\pgfpathlineto{\pgfqpoint{2.916784in}{2.534019in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{2.672085in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.684160in}}%
\pgfpathlineto{\pgfqpoint{2.918049in}{2.707602in}}%
\pgfpathlineto{\pgfqpoint{2.918190in}{2.617708in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{2.527855in}}%
\pgfpathlineto{\pgfqpoint{2.918893in}{2.691847in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{2.671108in}}%
\pgfpathlineto{\pgfqpoint{2.919455in}{2.684683in}}%
\pgfpathlineto{\pgfqpoint{2.919736in}{2.701115in}}%
\pgfpathlineto{\pgfqpoint{2.919877in}{2.606390in}}%
\pgfpathlineto{\pgfqpoint{2.920158in}{2.522313in}}%
\pgfpathlineto{\pgfqpoint{2.920579in}{2.690197in}}%
\pgfpathlineto{\pgfqpoint{2.920720in}{2.676309in}}%
\pgfpathlineto{\pgfqpoint{2.920861in}{2.670165in}}%
\pgfpathlineto{\pgfqpoint{2.921142in}{2.685212in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{2.701998in}}%
\pgfpathlineto{\pgfqpoint{2.921423in}{2.691536in}}%
\pgfpathlineto{\pgfqpoint{2.921844in}{2.517449in}}%
\pgfpathlineto{\pgfqpoint{2.922547in}{2.669266in}}%
\pgfpathlineto{\pgfqpoint{2.922969in}{2.703054in}}%
\pgfpathlineto{\pgfqpoint{2.923109in}{2.680986in}}%
\pgfpathlineto{\pgfqpoint{2.923531in}{2.513270in}}%
\pgfpathlineto{\pgfqpoint{2.923953in}{2.687050in}}%
\pgfpathlineto{\pgfqpoint{2.924234in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.924656in}{2.704072in}}%
\pgfpathlineto{\pgfqpoint{2.924796in}{2.670680in}}%
\pgfpathlineto{\pgfqpoint{2.925218in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{2.925640in}{2.685595in}}%
\pgfpathlineto{\pgfqpoint{2.925780in}{2.672280in}}%
\pgfpathlineto{\pgfqpoint{2.925921in}{2.667618in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{2.686730in}}%
\pgfpathlineto{\pgfqpoint{2.926342in}{2.705026in}}%
\pgfpathlineto{\pgfqpoint{2.926483in}{2.660882in}}%
\pgfpathlineto{\pgfqpoint{2.926905in}{2.506763in}}%
\pgfpathlineto{\pgfqpoint{2.927326in}{2.684243in}}%
\pgfpathlineto{\pgfqpoint{2.927467in}{2.671098in}}%
\pgfpathlineto{\pgfqpoint{2.927607in}{2.666871in}}%
\pgfpathlineto{\pgfqpoint{2.927888in}{2.687144in}}%
\pgfpathlineto{\pgfqpoint{2.928029in}{2.705889in}}%
\pgfpathlineto{\pgfqpoint{2.928170in}{2.651842in}}%
\pgfpathlineto{\pgfqpoint{2.928451in}{2.503342in}}%
\pgfpathlineto{\pgfqpoint{2.929013in}{2.683016in}}%
\pgfpathlineto{\pgfqpoint{2.929153in}{2.670023in}}%
\pgfpathlineto{\pgfqpoint{2.929294in}{2.666164in}}%
\pgfpathlineto{\pgfqpoint{2.929575in}{2.687475in}}%
\pgfpathlineto{\pgfqpoint{2.929716in}{2.706628in}}%
\pgfpathlineto{\pgfqpoint{2.929856in}{2.643740in}}%
\pgfpathlineto{\pgfqpoint{2.930137in}{2.497830in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{2.681930in}}%
\pgfpathlineto{\pgfqpoint{2.930840in}{2.669041in}}%
\pgfpathlineto{\pgfqpoint{2.930981in}{2.665495in}}%
\pgfpathlineto{\pgfqpoint{2.931121in}{2.672299in}}%
\pgfpathlineto{\pgfqpoint{2.931402in}{2.707218in}}%
\pgfpathlineto{\pgfqpoint{2.931543in}{2.636786in}}%
\pgfpathlineto{\pgfqpoint{2.931824in}{2.492926in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.681000in}}%
\pgfpathlineto{\pgfqpoint{2.932527in}{2.668165in}}%
\pgfpathlineto{\pgfqpoint{2.932667in}{2.664844in}}%
\pgfpathlineto{\pgfqpoint{2.932808in}{2.671989in}}%
\pgfpathlineto{\pgfqpoint{2.933089in}{2.707627in}}%
\pgfpathlineto{\pgfqpoint{2.933230in}{2.631145in}}%
\pgfpathlineto{\pgfqpoint{2.933511in}{2.488530in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{2.680234in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{2.667390in}}%
\pgfpathlineto{\pgfqpoint{2.934354in}{2.664193in}}%
\pgfpathlineto{\pgfqpoint{2.934495in}{2.671587in}}%
\pgfpathlineto{\pgfqpoint{2.934776in}{2.707832in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{2.626945in}}%
\pgfpathlineto{\pgfqpoint{2.935197in}{2.484524in}}%
\pgfpathlineto{\pgfqpoint{2.935760in}{2.679644in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{2.666701in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{2.663533in}}%
\pgfpathlineto{\pgfqpoint{2.936181in}{2.671069in}}%
\pgfpathlineto{\pgfqpoint{2.936462in}{2.707810in}}%
\pgfpathlineto{\pgfqpoint{2.936603in}{2.624292in}}%
\pgfpathlineto{\pgfqpoint{2.936884in}{2.480796in}}%
\pgfpathlineto{\pgfqpoint{2.937446in}{2.679237in}}%
\pgfpathlineto{\pgfqpoint{2.937587in}{2.666103in}}%
\pgfpathlineto{\pgfqpoint{2.937727in}{2.662845in}}%
\pgfpathlineto{\pgfqpoint{2.937868in}{2.670413in}}%
\pgfpathlineto{\pgfqpoint{2.938149in}{2.707539in}}%
\pgfpathlineto{\pgfqpoint{2.938290in}{2.623288in}}%
\pgfpathlineto{\pgfqpoint{2.938571in}{2.477232in}}%
\pgfpathlineto{\pgfqpoint{2.939133in}{2.679018in}}%
\pgfpathlineto{\pgfqpoint{2.939273in}{2.665592in}}%
\pgfpathlineto{\pgfqpoint{2.939414in}{2.662119in}}%
\pgfpathlineto{\pgfqpoint{2.939555in}{2.669598in}}%
\pgfpathlineto{\pgfqpoint{2.939836in}{2.706998in}}%
\pgfpathlineto{\pgfqpoint{2.939976in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{2.940257in}{2.473778in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{2.678996in}}%
\pgfpathlineto{\pgfqpoint{2.940960in}{2.665169in}}%
\pgfpathlineto{\pgfqpoint{2.941101in}{2.661337in}}%
\pgfpathlineto{\pgfqpoint{2.941241in}{2.668597in}}%
\pgfpathlineto{\pgfqpoint{2.941522in}{2.706169in}}%
\pgfpathlineto{\pgfqpoint{2.941663in}{2.626513in}}%
\pgfpathlineto{\pgfqpoint{2.941944in}{2.470345in}}%
\pgfpathlineto{\pgfqpoint{2.942506in}{2.679189in}}%
\pgfpathlineto{\pgfqpoint{2.942647in}{2.664836in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{2.660502in}}%
\pgfpathlineto{\pgfqpoint{2.943069in}{2.683809in}}%
\pgfpathlineto{\pgfqpoint{2.943209in}{2.705027in}}%
\pgfpathlineto{\pgfqpoint{2.943350in}{2.630943in}}%
\pgfpathlineto{\pgfqpoint{2.943631in}{2.466989in}}%
\pgfpathlineto{\pgfqpoint{2.944193in}{2.679619in}}%
\pgfpathlineto{\pgfqpoint{2.944334in}{2.664611in}}%
\pgfpathlineto{\pgfqpoint{2.944474in}{2.659626in}}%
\pgfpathlineto{\pgfqpoint{2.944755in}{2.682190in}}%
\pgfpathlineto{\pgfqpoint{2.944896in}{2.703548in}}%
\pgfpathlineto{\pgfqpoint{2.945036in}{2.637395in}}%
\pgfpathlineto{\pgfqpoint{2.945458in}{2.462341in}}%
\pgfpathlineto{\pgfqpoint{2.945880in}{2.680304in}}%
\pgfpathlineto{\pgfqpoint{2.946020in}{2.664524in}}%
\pgfpathlineto{\pgfqpoint{2.946161in}{2.658704in}}%
\pgfpathlineto{\pgfqpoint{2.946442in}{2.680244in}}%
\pgfpathlineto{\pgfqpoint{2.946582in}{2.701701in}}%
\pgfpathlineto{\pgfqpoint{2.946723in}{2.646021in}}%
\pgfpathlineto{\pgfqpoint{2.947145in}{2.453857in}}%
\pgfpathlineto{\pgfqpoint{2.947566in}{2.681294in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{2.664601in}}%
\pgfpathlineto{\pgfqpoint{2.947847in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{2.948129in}{2.677956in}}%
\pgfpathlineto{\pgfqpoint{2.948269in}{2.699454in}}%
\pgfpathlineto{\pgfqpoint{2.948410in}{2.657023in}}%
\pgfpathlineto{\pgfqpoint{2.948831in}{2.444778in}}%
\pgfpathlineto{\pgfqpoint{2.949253in}{2.682625in}}%
\pgfpathlineto{\pgfqpoint{2.949394in}{2.664900in}}%
\pgfpathlineto{\pgfqpoint{2.949534in}{2.656881in}}%
\pgfpathlineto{\pgfqpoint{2.949815in}{2.675311in}}%
\pgfpathlineto{\pgfqpoint{2.949956in}{2.696769in}}%
\pgfpathlineto{\pgfqpoint{2.950096in}{2.670632in}}%
\pgfpathlineto{\pgfqpoint{2.950518in}{2.435439in}}%
\pgfpathlineto{\pgfqpoint{2.950940in}{2.684357in}}%
\pgfpathlineto{\pgfqpoint{2.951221in}{2.656065in}}%
\pgfpathlineto{\pgfqpoint{2.951502in}{2.672309in}}%
\pgfpathlineto{\pgfqpoint{2.951642in}{2.693608in}}%
\pgfpathlineto{\pgfqpoint{2.951783in}{2.687104in}}%
\pgfpathlineto{\pgfqpoint{2.952205in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{2.952907in}{2.655407in}}%
\pgfpathlineto{\pgfqpoint{2.953048in}{2.656325in}}%
\pgfpathlineto{\pgfqpoint{2.953470in}{2.702756in}}%
\pgfpathlineto{\pgfqpoint{2.953891in}{2.417800in}}%
\pgfpathlineto{\pgfqpoint{2.954594in}{2.655001in}}%
\pgfpathlineto{\pgfqpoint{2.954735in}{2.654082in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{2.706316in}}%
\pgfpathlineto{\pgfqpoint{2.955578in}{2.410651in}}%
\pgfpathlineto{\pgfqpoint{2.956281in}{2.654974in}}%
\pgfpathlineto{\pgfqpoint{2.956421in}{2.651925in}}%
\pgfpathlineto{\pgfqpoint{2.956562in}{2.661425in}}%
\pgfpathlineto{\pgfqpoint{2.956843in}{2.703975in}}%
\pgfpathlineto{\pgfqpoint{2.956984in}{2.597027in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{2.405631in}}%
\pgfpathlineto{\pgfqpoint{2.957827in}{2.672478in}}%
\pgfpathlineto{\pgfqpoint{2.957968in}{2.655478in}}%
\pgfpathlineto{\pgfqpoint{2.958108in}{2.649996in}}%
\pgfpathlineto{\pgfqpoint{2.958389in}{2.675767in}}%
\pgfpathlineto{\pgfqpoint{2.958530in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{2.958670in}{2.620989in}}%
\pgfpathlineto{\pgfqpoint{2.959092in}{2.395554in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.675945in}}%
\pgfpathlineto{\pgfqpoint{2.959654in}{2.656678in}}%
\pgfpathlineto{\pgfqpoint{2.959795in}{2.648456in}}%
\pgfpathlineto{\pgfqpoint{2.960076in}{2.670079in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{2.694107in}}%
\pgfpathlineto{\pgfqpoint{2.960357in}{2.650105in}}%
\pgfpathlineto{\pgfqpoint{2.960779in}{2.382187in}}%
\pgfpathlineto{\pgfqpoint{2.961200in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{2.961341in}{2.658766in}}%
\pgfpathlineto{\pgfqpoint{2.961903in}{2.687560in}}%
\pgfpathlineto{\pgfqpoint{2.962184in}{2.523684in}}%
\pgfpathlineto{\pgfqpoint{2.962465in}{2.372326in}}%
\pgfpathlineto{\pgfqpoint{2.962887in}{2.679438in}}%
\pgfpathlineto{\pgfqpoint{2.963028in}{2.661920in}}%
\pgfpathlineto{\pgfqpoint{2.963309in}{2.646046in}}%
\pgfpathlineto{\pgfqpoint{2.963590in}{2.680193in}}%
\pgfpathlineto{\pgfqpoint{2.963730in}{2.704838in}}%
\pgfpathlineto{\pgfqpoint{2.963871in}{2.553674in}}%
\pgfpathlineto{\pgfqpoint{2.964152in}{2.367304in}}%
\pgfpathlineto{\pgfqpoint{2.964714in}{2.666315in}}%
\pgfpathlineto{\pgfqpoint{2.964855in}{2.648604in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{2.643368in}}%
\pgfpathlineto{\pgfqpoint{2.965276in}{2.672222in}}%
\pgfpathlineto{\pgfqpoint{2.965417in}{2.698732in}}%
\pgfpathlineto{\pgfqpoint{2.965558in}{2.591314in}}%
\pgfpathlineto{\pgfqpoint{2.965979in}{2.367329in}}%
\pgfpathlineto{\pgfqpoint{2.966401in}{2.672030in}}%
\pgfpathlineto{\pgfqpoint{2.966541in}{2.651117in}}%
\pgfpathlineto{\pgfqpoint{2.966682in}{2.641792in}}%
\pgfpathlineto{\pgfqpoint{2.966963in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{2.967104in}{2.689968in}}%
\pgfpathlineto{\pgfqpoint{2.967244in}{2.637141in}}%
\pgfpathlineto{\pgfqpoint{2.967666in}{2.354412in}}%
\pgfpathlineto{\pgfqpoint{2.968088in}{2.679006in}}%
\pgfpathlineto{\pgfqpoint{2.968228in}{2.655292in}}%
\pgfpathlineto{\pgfqpoint{2.968931in}{2.691214in}}%
\pgfpathlineto{\pgfqpoint{2.969071in}{2.518107in}}%
\pgfpathlineto{\pgfqpoint{2.969353in}{2.349429in}}%
\pgfpathlineto{\pgfqpoint{2.969915in}{2.661267in}}%
\pgfpathlineto{\pgfqpoint{2.970618in}{2.697948in}}%
\pgfpathlineto{\pgfqpoint{2.970899in}{2.427759in}}%
\pgfpathlineto{\pgfqpoint{2.971039in}{2.354584in}}%
\pgfpathlineto{\pgfqpoint{2.971461in}{2.598519in}}%
\pgfpathlineto{\pgfqpoint{2.972304in}{2.685920in}}%
\pgfpathlineto{\pgfqpoint{2.972445in}{2.631406in}}%
\pgfpathlineto{\pgfqpoint{2.972867in}{2.349803in}}%
\pgfpathlineto{\pgfqpoint{2.973288in}{2.677958in}}%
\pgfpathlineto{\pgfqpoint{2.973429in}{2.653710in}}%
\pgfpathlineto{\pgfqpoint{2.973710in}{2.636791in}}%
\pgfpathlineto{\pgfqpoint{2.973991in}{2.673176in}}%
\pgfpathlineto{\pgfqpoint{2.974132in}{2.702676in}}%
\pgfpathlineto{\pgfqpoint{2.974272in}{2.528740in}}%
\pgfpathlineto{\pgfqpoint{2.974553in}{2.351645in}}%
\pgfpathlineto{\pgfqpoint{2.975115in}{2.662320in}}%
\pgfpathlineto{\pgfqpoint{2.976380in}{2.362463in}}%
\pgfpathlineto{\pgfqpoint{2.975818in}{2.688471in}}%
\pgfpathlineto{\pgfqpoint{2.976662in}{2.572883in}}%
\pgfpathlineto{\pgfqpoint{2.977645in}{2.683793in}}%
\pgfpathlineto{\pgfqpoint{2.978067in}{2.362951in}}%
\pgfpathlineto{\pgfqpoint{2.978770in}{2.639956in}}%
\pgfpathlineto{\pgfqpoint{2.978910in}{2.632524in}}%
\pgfpathlineto{\pgfqpoint{2.979192in}{2.659088in}}%
\pgfpathlineto{\pgfqpoint{2.979332in}{2.687251in}}%
\pgfpathlineto{\pgfqpoint{2.979473in}{2.600636in}}%
\pgfpathlineto{\pgfqpoint{2.979894in}{2.379211in}}%
\pgfpathlineto{\pgfqpoint{2.980316in}{2.671160in}}%
\pgfpathlineto{\pgfqpoint{2.980457in}{2.648222in}}%
\pgfpathlineto{\pgfqpoint{2.980738in}{2.632915in}}%
\pgfpathlineto{\pgfqpoint{2.981019in}{2.670557in}}%
\pgfpathlineto{\pgfqpoint{2.981159in}{2.697124in}}%
\pgfpathlineto{\pgfqpoint{2.981300in}{2.537407in}}%
\pgfpathlineto{\pgfqpoint{2.981581in}{2.381407in}}%
\pgfpathlineto{\pgfqpoint{2.982003in}{2.662858in}}%
\pgfpathlineto{\pgfqpoint{2.982143in}{2.659946in}}%
\pgfpathlineto{\pgfqpoint{2.983408in}{2.392513in}}%
\pgfpathlineto{\pgfqpoint{2.982846in}{2.682599in}}%
\pgfpathlineto{\pgfqpoint{2.983689in}{2.569038in}}%
\pgfpathlineto{\pgfqpoint{2.984673in}{2.694624in}}%
\pgfpathlineto{\pgfqpoint{2.984814in}{2.583217in}}%
\pgfpathlineto{\pgfqpoint{2.985095in}{2.400917in}}%
\pgfpathlineto{\pgfqpoint{2.985657in}{2.664280in}}%
\pgfpathlineto{\pgfqpoint{2.985798in}{2.641477in}}%
\pgfpathlineto{\pgfqpoint{2.985938in}{2.629121in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{2.674392in}}%
\pgfpathlineto{\pgfqpoint{2.986500in}{2.686971in}}%
\pgfpathlineto{\pgfqpoint{2.986922in}{2.398166in}}%
\pgfpathlineto{\pgfqpoint{2.987625in}{2.634469in}}%
\pgfpathlineto{\pgfqpoint{2.987766in}{2.626699in}}%
\pgfpathlineto{\pgfqpoint{2.988047in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{2.988187in}{2.684135in}}%
\pgfpathlineto{\pgfqpoint{2.988468in}{2.511061in}}%
\pgfpathlineto{\pgfqpoint{2.988749in}{2.395164in}}%
\pgfpathlineto{\pgfqpoint{2.989171in}{2.672445in}}%
\pgfpathlineto{\pgfqpoint{2.989312in}{2.646169in}}%
\pgfpathlineto{\pgfqpoint{2.990577in}{2.389152in}}%
\pgfpathlineto{\pgfqpoint{2.990014in}{2.690403in}}%
\pgfpathlineto{\pgfqpoint{2.990858in}{2.578162in}}%
\pgfpathlineto{\pgfqpoint{2.991842in}{2.687388in}}%
\pgfpathlineto{\pgfqpoint{2.992263in}{2.376439in}}%
\pgfpathlineto{\pgfqpoint{2.992966in}{2.631445in}}%
\pgfpathlineto{\pgfqpoint{2.993107in}{2.621052in}}%
\pgfpathlineto{\pgfqpoint{2.993388in}{2.645949in}}%
\pgfpathlineto{\pgfqpoint{2.993669in}{2.678922in}}%
\pgfpathlineto{\pgfqpoint{2.993809in}{2.541511in}}%
\pgfpathlineto{\pgfqpoint{2.994091in}{2.350312in}}%
\pgfpathlineto{\pgfqpoint{2.994653in}{2.646885in}}%
\pgfpathlineto{\pgfqpoint{2.994793in}{2.625166in}}%
\pgfpathlineto{\pgfqpoint{2.994934in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.995215in}{2.649093in}}%
\pgfpathlineto{\pgfqpoint{2.995356in}{2.677500in}}%
\pgfpathlineto{\pgfqpoint{2.995496in}{2.666774in}}%
\pgfpathlineto{\pgfqpoint{2.995918in}{2.321791in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{2.619159in}}%
\pgfpathlineto{\pgfqpoint{2.996761in}{2.614556in}}%
\pgfpathlineto{\pgfqpoint{2.996902in}{2.626278in}}%
\pgfpathlineto{\pgfqpoint{2.997183in}{2.679469in}}%
\pgfpathlineto{\pgfqpoint{2.997323in}{2.649619in}}%
\pgfpathlineto{\pgfqpoint{2.997745in}{2.291551in}}%
\pgfpathlineto{\pgfqpoint{2.998167in}{2.655557in}}%
\pgfpathlineto{\pgfqpoint{2.998448in}{2.613037in}}%
\pgfpathlineto{\pgfqpoint{2.998588in}{2.610634in}}%
\pgfpathlineto{\pgfqpoint{2.998729in}{2.624927in}}%
\pgfpathlineto{\pgfqpoint{2.999010in}{2.680704in}}%
\pgfpathlineto{\pgfqpoint{2.999151in}{2.623229in}}%
\pgfpathlineto{\pgfqpoint{2.999572in}{2.259686in}}%
\pgfpathlineto{\pgfqpoint{2.999994in}{2.656224in}}%
\pgfpathlineto{\pgfqpoint{3.000134in}{2.624662in}}%
\pgfpathlineto{\pgfqpoint{3.000416in}{2.605803in}}%
\pgfpathlineto{\pgfqpoint{3.000697in}{2.651468in}}%
\pgfpathlineto{\pgfqpoint{3.000837in}{2.681274in}}%
\pgfpathlineto{\pgfqpoint{3.000978in}{2.602182in}}%
\pgfpathlineto{\pgfqpoint{3.001399in}{2.225619in}}%
\pgfpathlineto{\pgfqpoint{3.001821in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{3.001962in}{2.617830in}}%
\pgfpathlineto{\pgfqpoint{3.002102in}{2.599680in}}%
\pgfpathlineto{\pgfqpoint{3.002524in}{2.648901in}}%
\pgfpathlineto{\pgfqpoint{3.002664in}{2.680660in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{2.593597in}}%
\pgfpathlineto{\pgfqpoint{3.003227in}{2.188457in}}%
\pgfpathlineto{\pgfqpoint{3.003648in}{2.638611in}}%
\pgfpathlineto{\pgfqpoint{3.003789in}{2.611634in}}%
\pgfpathlineto{\pgfqpoint{3.004070in}{2.592315in}}%
\pgfpathlineto{\pgfqpoint{3.004351in}{2.643444in}}%
\pgfpathlineto{\pgfqpoint{3.004492in}{2.677752in}}%
\pgfpathlineto{\pgfqpoint{3.004632in}{2.604468in}}%
\pgfpathlineto{\pgfqpoint{3.005054in}{2.147887in}}%
\pgfpathlineto{\pgfqpoint{3.005616in}{2.606798in}}%
\pgfpathlineto{\pgfqpoint{3.005897in}{2.583229in}}%
\pgfpathlineto{\pgfqpoint{3.006178in}{2.633914in}}%
\pgfpathlineto{\pgfqpoint{3.006319in}{2.670837in}}%
\pgfpathlineto{\pgfqpoint{3.006460in}{2.643503in}}%
\pgfpathlineto{\pgfqpoint{3.006881in}{2.106437in}}%
\pgfpathlineto{\pgfqpoint{3.007584in}{2.578594in}}%
\pgfpathlineto{\pgfqpoint{3.007725in}{2.572738in}}%
\pgfpathlineto{\pgfqpoint{3.007865in}{2.587512in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{2.671311in}}%
\pgfpathlineto{\pgfqpoint{3.008849in}{2.054232in}}%
\pgfpathlineto{\pgfqpoint{3.009411in}{2.574650in}}%
\pgfpathlineto{\pgfqpoint{3.009552in}{2.561983in}}%
\pgfpathlineto{\pgfqpoint{3.009833in}{2.597660in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{2.667905in}}%
\pgfpathlineto{\pgfqpoint{3.010255in}{2.546560in}}%
\pgfpathlineto{\pgfqpoint{3.010676in}{1.987917in}}%
\pgfpathlineto{\pgfqpoint{3.011238in}{2.576557in}}%
\pgfpathlineto{\pgfqpoint{3.011520in}{2.552079in}}%
\pgfpathlineto{\pgfqpoint{3.011941in}{2.641378in}}%
\pgfpathlineto{\pgfqpoint{3.012082in}{2.652965in}}%
\pgfpathlineto{\pgfqpoint{3.012644in}{1.915875in}}%
\pgfpathlineto{\pgfqpoint{3.013206in}{2.554941in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{2.538099in}}%
\pgfpathlineto{\pgfqpoint{3.013768in}{2.594896in}}%
\pgfpathlineto{\pgfqpoint{3.014050in}{2.630581in}}%
\pgfpathlineto{\pgfqpoint{3.014612in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{3.015174in}{2.540688in}}%
\pgfpathlineto{\pgfqpoint{3.015455in}{2.520151in}}%
\pgfpathlineto{\pgfqpoint{3.015877in}{2.593345in}}%
\pgfpathlineto{\pgfqpoint{3.016017in}{2.610601in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{2.519677in}}%
\pgfpathlineto{\pgfqpoint{3.016720in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{3.017142in}{2.537996in}}%
\pgfpathlineto{\pgfqpoint{3.017563in}{2.484290in}}%
\pgfpathlineto{\pgfqpoint{3.017985in}{2.545656in}}%
\pgfpathlineto{\pgfqpoint{3.018126in}{2.569194in}}%
\pgfpathlineto{\pgfqpoint{3.018266in}{2.520843in}}%
\pgfpathlineto{\pgfqpoint{3.018829in}{1.909378in}}%
\pgfpathlineto{\pgfqpoint{3.019250in}{2.524450in}}%
\pgfpathlineto{\pgfqpoint{3.019391in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{2.372998in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{2.494715in}}%
\pgfpathlineto{\pgfqpoint{3.020515in}{2.511568in}}%
\pgfpathlineto{\pgfqpoint{3.020656in}{2.455422in}}%
\pgfpathlineto{\pgfqpoint{3.021218in}{2.137362in}}%
\pgfpathlineto{\pgfqpoint{3.022061in}{2.151247in}}%
\pgfpathlineto{\pgfqpoint{3.022483in}{2.045302in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.164293in}}%
\pgfpathlineto{\pgfqpoint{3.023326in}{2.183611in}}%
\pgfpathlineto{\pgfqpoint{3.023607in}{2.146646in}}%
\pgfpathlineto{\pgfqpoint{3.025294in}{1.855890in}}%
\pgfpathlineto{\pgfqpoint{3.025575in}{1.913808in}}%
\pgfpathlineto{\pgfqpoint{3.026137in}{1.820286in}}%
\pgfpathlineto{\pgfqpoint{3.025856in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.026419in}{1.887677in}}%
\pgfpathlineto{\pgfqpoint{3.026559in}{1.981074in}}%
\pgfpathlineto{\pgfqpoint{3.026981in}{1.580294in}}%
\pgfpathlineto{\pgfqpoint{3.027402in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{3.027965in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{3.031057in}{2.469642in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{2.462196in}}%
\pgfpathlineto{\pgfqpoint{3.032322in}{2.581880in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.503018in}}%
\pgfpathlineto{\pgfqpoint{3.033587in}{2.386720in}}%
\pgfpathlineto{\pgfqpoint{3.034149in}{2.411560in}}%
\pgfpathlineto{\pgfqpoint{3.034993in}{2.557827in}}%
\pgfpathlineto{\pgfqpoint{3.035414in}{2.510529in}}%
\pgfpathlineto{\pgfqpoint{3.036398in}{1.964995in}}%
\pgfpathlineto{\pgfqpoint{3.037523in}{0.564722in}}%
\pgfpathlineto{\pgfqpoint{3.037523in}{0.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316362in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.316362in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167102in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.167102in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316362in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.167102in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316362in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.167102in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413584in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.422041in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449819in}{0.510806in}}{\pgfqpoint{1.449819in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{1.449819in}{0.941361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449819in}{0.969139in}}{\pgfqpoint{1.422041in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{0.413584in}{0.969139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.385806in}{0.969139in}}{\pgfqpoint{0.385806in}{0.941361in}}%
\pgfpathlineto{\pgfqpoint{0.385806in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.385806in}{0.510806in}}{\pgfqpoint{0.413584in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{0.413584in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441362in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{0.719140in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830251in,y=0.809417in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{min} (N)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441362in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{0.719140in}{0.649694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830251in,y=0.601083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{min} (\phi/v)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773590in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.773590in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.773590in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903029in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903029in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840072in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.840072in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777116in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.777116in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198960in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle tv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773590in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498898in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773590in}{0.793532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498898in, y=0.745307in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773590in}{1.145703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498898in, y=1.097478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773590in}{1.497874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498898in, y=1.449648in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773590in}{1.850045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429454in, y=1.801819in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773590in}{2.202215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429454in, y=2.153990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773590in}{2.554386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429454in, y=2.506161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373898in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.773590in}{0.441361in}}{\pgfqpoint{2.850740in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903169in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{5.588021in}{0.562899in}}%
\pgfpathlineto{\pgfqpoint{5.606293in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{5.641713in}{0.562801in}}%
\pgfpathlineto{\pgfqpoint{5.653098in}{0.562889in}}%
\pgfpathlineto{\pgfqpoint{5.691611in}{0.563076in}}%
\pgfpathlineto{\pgfqpoint{5.701871in}{0.563026in}}%
\pgfpathlineto{\pgfqpoint{5.712413in}{0.563068in}}%
\pgfpathlineto{\pgfqpoint{5.724220in}{0.563242in}}%
\pgfpathlineto{\pgfqpoint{5.734340in}{0.563441in}}%
\pgfpathlineto{\pgfqpoint{5.744741in}{0.563558in}}%
\pgfpathlineto{\pgfqpoint{5.753596in}{0.563624in}}%
\pgfpathlineto{\pgfqpoint{5.763716in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{5.772712in}{0.563646in}}%
\pgfpathlineto{\pgfqpoint{5.782973in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{5.791828in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{5.805321in}{0.564152in}}%
\pgfpathlineto{\pgfqpoint{5.817268in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{5.833854in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{5.842709in}{0.564360in}}%
\pgfpathlineto{\pgfqpoint{5.858873in}{0.564677in}}%
\pgfpathlineto{\pgfqpoint{5.868150in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{5.894153in}{0.565445in}}%
\pgfpathlineto{\pgfqpoint{5.899916in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{5.913128in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{5.918750in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{5.924232in}{0.565818in}}%
\pgfpathlineto{\pgfqpoint{5.929854in}{0.566004in}}%
\pgfpathlineto{\pgfqpoint{5.935336in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{5.940958in}{0.566298in}}%
\pgfpathlineto{\pgfqpoint{5.946440in}{0.566345in}}%
\pgfpathlineto{\pgfqpoint{5.952203in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{5.957684in}{0.566465in}}%
\pgfpathlineto{\pgfqpoint{5.963166in}{0.566538in}}%
\pgfpathlineto{\pgfqpoint{5.968788in}{0.566494in}}%
\pgfpathlineto{\pgfqpoint{5.974270in}{0.566613in}}%
\pgfpathlineto{\pgfqpoint{5.980173in}{0.566682in}}%
\pgfpathlineto{\pgfqpoint{5.986077in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{5.999992in}{0.567294in}}%
\pgfpathlineto{\pgfqpoint{6.005192in}{0.567424in}}%
\pgfpathlineto{\pgfqpoint{6.019108in}{0.567902in}}%
\pgfpathlineto{\pgfqpoint{6.023465in}{0.568054in}}%
\pgfpathlineto{\pgfqpoint{6.067881in}{0.569736in}}%
\pgfpathlineto{\pgfqpoint{6.072379in}{0.569860in}}%
\pgfpathlineto{\pgfqpoint{6.078282in}{0.570110in}}%
\pgfpathlineto{\pgfqpoint{6.082639in}{0.570310in}}%
\pgfpathlineto{\pgfqpoint{6.099787in}{0.570672in}}%
\pgfpathlineto{\pgfqpoint{6.103863in}{0.570859in}}%
\pgfpathlineto{\pgfqpoint{6.107799in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{6.111875in}{0.571309in}}%
\pgfpathlineto{\pgfqpoint{6.115670in}{0.571518in}}%
\pgfpathlineto{\pgfqpoint{6.120168in}{0.571850in}}%
\pgfpathlineto{\pgfqpoint{6.136894in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{6.142095in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{6.146592in}{0.574077in}}%
\pgfpathlineto{\pgfqpoint{6.152215in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{6.157696in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{6.161351in}{0.575406in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{6.186089in}{0.578599in}}%
\pgfpathlineto{\pgfqpoint{6.191430in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{6.194100in}{0.579697in}}%
\pgfpathlineto{\pgfqpoint{6.197614in}{0.580052in}}%
\pgfpathlineto{\pgfqpoint{6.207032in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{6.209421in}{0.581491in}}%
\pgfpathlineto{\pgfqpoint{6.211951in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{6.214341in}{0.582092in}}%
\pgfpathlineto{\pgfqpoint{6.216871in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{6.219260in}{0.582755in}}%
\pgfpathlineto{\pgfqpoint{6.221790in}{0.582983in}}%
\pgfpathlineto{\pgfqpoint{6.224320in}{0.583562in}}%
\pgfpathlineto{\pgfqpoint{6.229661in}{0.584329in}}%
\pgfpathlineto{\pgfqpoint{6.232051in}{0.584512in}}%
\pgfpathlineto{\pgfqpoint{6.234721in}{0.585006in}}%
\pgfpathlineto{\pgfqpoint{6.236970in}{0.585244in}}%
\pgfpathlineto{\pgfqpoint{6.239500in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{6.241749in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{6.245825in}{0.586717in}}%
\pgfpathlineto{\pgfqpoint{6.250183in}{0.587059in}}%
\pgfpathlineto{\pgfqpoint{6.252572in}{0.587538in}}%
\pgfpathlineto{\pgfqpoint{6.254961in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{6.257632in}{0.588162in}}%
\pgfpathlineto{\pgfqpoint{6.259740in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{6.267471in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{6.269579in}{0.589821in}}%
\pgfpathlineto{\pgfqpoint{6.299237in}{0.594262in}}%
\pgfpathlineto{\pgfqpoint{6.301486in}{0.594795in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{6.308092in}{0.596020in}}%
\pgfpathlineto{\pgfqpoint{6.310200in}{0.596700in}}%
\pgfpathlineto{\pgfqpoint{6.314979in}{0.597627in}}%
\pgfpathlineto{\pgfqpoint{6.317369in}{0.597841in}}%
\pgfpathlineto{\pgfqpoint{6.319336in}{0.598098in}}%
\pgfpathlineto{\pgfqpoint{6.323975in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{6.325802in}{0.599322in}}%
\pgfpathlineto{\pgfqpoint{6.328191in}{0.600027in}}%
\pgfpathlineto{\pgfqpoint{6.330300in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{6.332689in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{6.335641in}{0.600836in}}%
\pgfpathlineto{\pgfqpoint{6.337609in}{0.600923in}}%
\pgfpathlineto{\pgfqpoint{6.342528in}{0.601467in}}%
\pgfpathlineto{\pgfqpoint{6.364736in}{0.604455in}}%
\pgfpathlineto{\pgfqpoint{6.366844in}{0.604990in}}%
\pgfpathlineto{\pgfqpoint{6.369656in}{0.605351in}}%
\pgfpathlineto{\pgfqpoint{6.371905in}{0.606066in}}%
\pgfpathlineto{\pgfqpoint{6.374435in}{0.606362in}}%
\pgfpathlineto{\pgfqpoint{6.377246in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{6.379213in}{0.607742in}}%
\pgfpathlineto{\pgfqpoint{6.386522in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{6.388912in}{0.611425in}}%
\pgfpathlineto{\pgfqpoint{6.390458in}{0.612124in}}%
\pgfpathlineto{\pgfqpoint{6.392847in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{6.397486in}{0.614909in}}%
\pgfpathlineto{\pgfqpoint{6.398751in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{6.401984in}{0.617154in}}%
\pgfpathlineto{\pgfqpoint{6.412947in}{0.621835in}}%
\pgfpathlineto{\pgfqpoint{6.415196in}{0.623040in}}%
\pgfpathlineto{\pgfqpoint{6.417445in}{0.624404in}}%
\pgfpathlineto{\pgfqpoint{6.420256in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{6.422505in}{0.626705in}}%
\pgfpathlineto{\pgfqpoint{6.427284in}{0.628468in}}%
\pgfpathlineto{\pgfqpoint{6.429392in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{6.434312in}{0.631248in}}%
\pgfpathlineto{\pgfqpoint{6.436420in}{0.632188in}}%
\pgfpathlineto{\pgfqpoint{6.439372in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{6.440777in}{0.633064in}}%
\pgfpathlineto{\pgfqpoint{6.445556in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{6.446259in}{0.635081in}}%
\pgfpathlineto{\pgfqpoint{6.446540in}{0.635519in}}%
\pgfpathlineto{\pgfqpoint{6.447805in}{0.635563in}}%
\pgfpathlineto{\pgfqpoint{6.461298in}{0.646570in}}%
\pgfpathlineto{\pgfqpoint{6.466780in}{0.657287in}}%
\pgfpathlineto{\pgfqpoint{6.476619in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{6.477744in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{6.478446in}{0.717009in}}%
\pgfpathlineto{\pgfqpoint{6.479009in}{0.740117in}}%
\pgfpathlineto{\pgfqpoint{6.480555in}{0.948190in}}%
\pgfpathlineto{\pgfqpoint{6.483928in}{1.926002in}}%
\pgfpathlineto{\pgfqpoint{6.484490in}{1.805790in}}%
\pgfpathlineto{\pgfqpoint{6.485474in}{1.674676in}}%
\pgfpathlineto{\pgfqpoint{6.486036in}{1.687159in}}%
\pgfpathlineto{\pgfqpoint{6.487161in}{1.712804in}}%
\pgfpathlineto{\pgfqpoint{6.487442in}{1.702862in}}%
\pgfpathlineto{\pgfqpoint{6.488285in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{6.488707in}{1.687952in}}%
\pgfpathlineto{\pgfqpoint{6.492221in}{2.124666in}}%
\pgfpathlineto{\pgfqpoint{6.494751in}{2.720390in}}%
\pgfpathlineto{\pgfqpoint{6.494751in}{2.720390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773590in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.773590in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773590in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773590in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{6.624330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> total_energy.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.183000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.183000in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683054in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683054in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543830in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543830in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404606in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404606in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873572in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle tv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397477in, y=0.500544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{1.146235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397477in, y=1.098009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{1.743700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328032in, y=1.695475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{2.341166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328032in, y=2.292941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272477in,y=1.634384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{2.618856in}{2.171231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683183in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{2.310954in}{0.652027in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{0.652015in}}%
\pgfpathlineto{\pgfqpoint{2.336906in}{0.651970in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{0.652074in}}%
\pgfpathlineto{\pgfqpoint{2.360147in}{0.652201in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{0.652389in}}%
\pgfpathlineto{\pgfqpoint{2.645366in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{2.651821in}{0.656746in}}%
\pgfpathlineto{\pgfqpoint{2.656599in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{2.679710in}{0.657957in}}%
\pgfpathlineto{\pgfqpoint{2.684617in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{2.692751in}{0.658305in}}%
\pgfpathlineto{\pgfqpoint{2.698432in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{2.744010in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.750595in}{0.661731in}}%
\pgfpathlineto{\pgfqpoint{2.755244in}{0.662084in}}%
\pgfpathlineto{\pgfqpoint{2.792171in}{0.666588in}}%
\pgfpathlineto{\pgfqpoint{2.795915in}{0.667112in}}%
\pgfpathlineto{\pgfqpoint{2.800822in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{2.803275in}{0.667825in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{0.668266in}}%
\pgfpathlineto{\pgfqpoint{2.958215in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{2.960539in}{0.690884in}}%
\pgfpathlineto{\pgfqpoint{2.962605in}{0.691464in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{0.693473in}}%
\pgfpathlineto{\pgfqpoint{2.971255in}{0.694783in}}%
\pgfpathlineto{\pgfqpoint{2.973321in}{0.695376in}}%
\pgfpathlineto{\pgfqpoint{2.979002in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{2.980810in}{0.698528in}}%
\pgfpathlineto{\pgfqpoint{2.982876in}{0.699423in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{0.700625in}}%
\pgfpathlineto{\pgfqpoint{2.986491in}{0.701294in}}%
\pgfpathlineto{\pgfqpoint{2.992431in}{0.703707in}}%
\pgfpathlineto{\pgfqpoint{2.994496in}{0.704703in}}%
\pgfpathlineto{\pgfqpoint{2.996046in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{2.998241in}{0.705815in}}%
\pgfpathlineto{\pgfqpoint{3.007408in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{3.008441in}{0.709992in}}%
\pgfpathlineto{\pgfqpoint{3.010765in}{0.710380in}}%
\pgfpathlineto{\pgfqpoint{3.012702in}{0.710903in}}%
\pgfpathlineto{\pgfqpoint{3.015542in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{3.016446in}{0.712586in}}%
\pgfpathlineto{\pgfqpoint{3.018512in}{0.713228in}}%
\pgfpathlineto{\pgfqpoint{3.019287in}{0.713094in}}%
\pgfpathlineto{\pgfqpoint{3.019674in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{3.021740in}{0.714398in}}%
\pgfpathlineto{\pgfqpoint{3.022644in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{0.714841in}}%
\pgfpathlineto{\pgfqpoint{3.024968in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{3.026130in}{0.716348in}}%
\pgfpathlineto{\pgfqpoint{3.028325in}{0.717856in}}%
\pgfpathlineto{\pgfqpoint{3.029358in}{0.718524in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{0.721491in}}%
\pgfpathlineto{\pgfqpoint{3.037750in}{0.730805in}}%
\pgfpathlineto{\pgfqpoint{3.041624in}{0.741431in}}%
\pgfpathlineto{\pgfqpoint{3.044335in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{3.044594in}{0.752052in}}%
\pgfpathlineto{\pgfqpoint{3.044852in}{0.752176in}}%
\pgfpathlineto{\pgfqpoint{3.044981in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{3.047563in}{0.775451in}}%
\pgfpathlineto{\pgfqpoint{3.049887in}{0.845616in}}%
\pgfpathlineto{\pgfqpoint{3.050920in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{3.053890in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{3.054406in}{1.706161in}}%
\pgfpathlineto{\pgfqpoint{3.055310in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{3.055827in}{1.605531in}}%
\pgfpathlineto{\pgfqpoint{3.056860in}{1.627285in}}%
\pgfpathlineto{\pgfqpoint{3.057247in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{3.057893in}{1.591184in}}%
\pgfpathlineto{\pgfqpoint{3.058280in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{2.007142in}}%
\pgfpathlineto{\pgfqpoint{3.063961in}{2.621464in}}%
\pgfpathlineto{\pgfqpoint{3.063961in}{2.621464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{2.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.183000in}{2.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.183000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{3.183000in}{2.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

